Betti numbers of unordered configuration spaces of small graphs

The purpose of this document is to provide data about known Betti numbers of unordered configuration spaces of small graphs in order to guide research and avoid duplicated effort. It contains information for connected multigraphs having at most nine edges which contain no loops, no bivalent vertices, and no internal (i.e., non-leaf) bridges.

==> (inline-0) <==
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:@}
&
[0]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{c}
0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.0, 0.0) circle (1.5pt) node(n0){};
\end{tikzpicture}
\end{tabular}\end{tabular}
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $\mathbf{1}$ & $\mathbf{1}$ & $0$
 & $1+t$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $0$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:An}
&
[1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cc}
0&1\\
1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, 0.0) circle (1.5pt) node(n0){};
\fill[black] (1.0, 0.0) circle (1.5pt) node(n1){};
\draw (n0.center) to (n1.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScSc}
$i\backslash k$ & $0$ & Poincar\'e series\\\hline
$0$ & $1$
 & $\frac{1}{1-t}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
\end{tabular}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ccf}
&
[3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&1&1&1\\
1&0&0&0\\
1&0&0&0\\
1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n1.center);
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScSc}
$i\backslash k$ & $0$ & Poincar\'e series\\\hline
$0$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$
 & $\frac{t^{2}}{(1-t)^{3}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-k+k^{2}}{2!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DaGb}
&
[4, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&1&1&1&1\\
1&0&0&0&0\\
1&0&0&0&0\\
1&0&0&0&0\\
1&0&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n3){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n4){};
\draw (n0.center) to (n1.center);
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScSc}
$i\backslash k$ & $0$ & Poincar\'e series\\\hline
$0$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$
 & $\frac{3t^{2}-t^{3}}{(1-t)^{4}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-5k+3k^{2}+2k^{3}}{3!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EaGaN}
&
[5, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&1&1&1&1&1\\
1&0&0&0&0&0\\
1&0&0&0&0&0\\
1&0&0&0&0&0\\
1&0&0&0&0&0\\
1&0&0&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.33333333333333337) circle (1.5pt) node(n0){};
\fill[black] (0.6000000000000001, -0.33333333333333337) circle (1.5pt) node(n1){};
\fill[black] (-0.2, 0.4666666666666666) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.26666666666666666) circle (1.5pt) node(n3){};
\fill[black] (0.2, 0.06666666666666665) circle (1.5pt) node(n4){};
\fill[black] (0.4, -0.13333333333333336) circle (1.5pt) node(n5){};
\draw (n0.center) to (n1.center);
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScSc}
$i\backslash k$ & $0$ & Poincar\'e series\\\hline
$0$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$
 & $\frac{6t^{2}-4t^{3}+t^{4}}{(1-t)^{5}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-26k+9k^{2}+14k^{3}+3k^{4}}{4!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FaGaG}
&
[6, 1, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&1&1&1&1&1&1\\
1&0&0&0&0&0&0\\
1&0&0&0&0&0&0\\
1&0&0&0&0&0&0\\
1&0&0&0&0&0&0\\
1&0&0&0&0&0&0\\
1&0&0&0&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5555555555555556, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.22222222222222227, 0.4444444444444445) circle (1.5pt) node(n2){};
\fill[black] (-0.06666666666666671, 0.2888888888888889) circle (1.5pt) node(n3){};
\fill[black] (0.08888888888888885, 0.13333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.2444444444444444, -0.022222222222222213) circle (1.5pt) node(n5){};
\fill[black] (0.39999999999999997, -0.17777777777777778) circle (1.5pt) node(n6){};
\draw (n0.center) to (n1.center);
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScSc}
$i\backslash k$ & $0$ & Poincar\'e series\\\hline
$0$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$
 & $\frac{10t^{2}-10t^{3}+5t^{4}-t^{5}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-154k+25k^{2}+90k^{3}+35k^{4}+4k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GaGaGb}
&
[7, 1, 1, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&1&1&1&1&1&1&1\\
1&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5238095238095237, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.23809523809523808, 0.42857142857142855) circle (1.5pt) node(n2){};
\fill[black] (-0.1111111111111111, 0.30158730158730157) circle (1.5pt) node(n3){};
\fill[black] (0.015873015873015872, 0.1746031746031746) circle (1.5pt) node(n4){};
\fill[black] (0.14285714285714285, 0.047619047619047616) circle (1.5pt) node(n5){};
\fill[black] (0.2698412698412698, -0.07936507936507936) circle (1.5pt) node(n6){};
\fill[black] (0.3968253968253968, -0.20634920634920634) circle (1.5pt) node(n7){};
\draw (n0.center) to (n1.center);
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n0.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScSc}
$i\backslash k$ & $0$ & Poincar\'e series\\\hline
$0$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$
 & $\frac{15t^{2}-20t^{3}+15t^{4}-6t^{5}+t^{6}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-1044k+20k^{2}+615k^{3}+335k^{4}+69k^{5}+5k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:H\textasciigrave{}ACGO\textasciigrave{}B}
&
[8, 1, 1, 1, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccccc}
0&1&1&1&1&1&1&1&1\\
1&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.4999999999999999, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.25000000000000006, 0.41666666666666663) circle (1.5pt) node(n2){};
\fill[black] (-0.1428571428571429, 0.3095238095238095) circle (1.5pt) node(n3){};
\fill[black] (-0.035714285714285775, 0.20238095238095236) circle (1.5pt) node(n4){};
\fill[black] (0.07142857142857136, 0.09523809523809523) circle (1.5pt) node(n5){};
\fill[black] (0.1785714285714285, -0.01190476190476191) circle (1.5pt) node(n6){};
\fill[black] (0.28571428571428564, -0.11904761904761904) circle (1.5pt) node(n7){};
\fill[black] (0.3928571428571428, -0.2261904761904762) circle (1.5pt) node(n8){};
\draw (n0.center) to (n1.center);
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n0.center) to (n8.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScSc}
$i\backslash k$ & $0$ & Poincar\'e series\\\hline
$0$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$
 & $\frac{21t^{2}-35t^{3}+35t^{4}-21t^{5}+7t^{6}-t^{7}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-8028k-784k^{2}+4599k^{3}+3185k^{4}+903k^{5}+119k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:I\textasciigrave{}ACGO\textasciigrave{}AF}
&
[9, 1, 1, 1, 1, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccccc}
0&1&1&1&1&1&1&1&1&1\\
1&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.4814814814814814, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.2592592592592593, 0.40740740740740744) circle (1.5pt) node(n2){};
\fill[black] (-0.1666666666666667, 0.31481481481481477) circle (1.5pt) node(n3){};
\fill[black] (-0.07407407407407414, 0.2222222222222222) circle (1.5pt) node(n4){};
\fill[black] (0.01851851851851845, 0.12962962962962962) circle (1.5pt) node(n5){};
\fill[black] (0.11111111111111104, 0.03703703703703703) circle (1.5pt) node(n6){};
\fill[black] (0.20370370370370364, -0.05555555555555556) circle (1.5pt) node(n7){};
\fill[black] (0.2962962962962962, -0.14814814814814814) circle (1.5pt) node(n8){};
\fill[black] (0.3888888888888888, -0.24074074074074073) circle (1.5pt) node(n9){};
\draw (n0.center) to (n1.center);
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n0.center) to (n8.center);
\draw (n0.center) to (n9.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScSc}
$i\backslash k$ & $0$ & Poincar\'e series\\\hline
$0$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$
 & $\frac{28t^{2}-56t^{3}+70t^{4}-56t^{5}+28t^{6}-8t^{7}+t^{8}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-69264k-13580k^{2}+37772k^{3}+31703k^{4}+11144k^{5}+2030k^{6}+188k^{7}+7k^{8}}{8!}$ \\
\end{tabular}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:A\_}
&
[3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cc}
0&3\\
3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, 0.0) circle (1.5pt) node(n0){};
\fill[black] (1.0, 0.0) circle (1.5pt) node(n1){};
\draw (n0.center) to (n1.center);
\draw (0.0, 0.0) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $3$
 & $\frac{2t+t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{4}}{(1-t)^{3}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3$ \\
$2$ & $\frac{6-5k+k^{2}}{2!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:A\_N}
&
[4, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cc}
0&4\\
4&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, 0.0) circle (1.5pt) node(n0){};
\fill[black] (1.0, 0.0) circle (1.5pt) node(n1){};
\draw (n0.center) to (n1.center);
\draw (0.0, 0.0) node[inner sep=0, fill=white]{[4]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $6$
 & $\frac{3t+3t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+6t^{4}-3t^{5}}{(1-t)^{4}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6$ \\
$2$ & $\frac{36-10k-12k^{2}+4k^{3}}{3!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Bo?N}
&
[4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&0&3\\
0&0&1\\
3&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $5$
 & $\frac{2t+t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{4}-t^{5}}{(1-t)^{4}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+2k$ \\
$2$ & $\frac{6+7k-9k^{2}+2k^{3}}{3!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co\_N}
&
[3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&1&2\\
0&0&0&1\\
1&0&0&0\\
2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+t^{2}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{t^{4}}{(1-t)^{4}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+2k$ \\
$2$ & $\frac{-6+11k-6k^{2}+k^{3}}{3!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:A\_B}
&
[5, 5]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cc}
0&5\\
5&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, 0.0) circle (1.5pt) node(n0){};
\fill[black] (1.0, 0.0) circle (1.5pt) node(n1){};
\draw (n0.center) to (n1.center);
\draw (0.0, 0.0) node[inner sep=0, fill=white]{[5]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $10$
 & $\frac{4t+6t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{3}+19t^{4}-20t^{5}+6t^{6}}{(1-t)^{5}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10$ \\
$2$ & $\frac{240-30k-69k^{2}-6k^{3}+9k^{4}}{4!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Bo?@}
&
[5, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&0&4\\
0&0&1\\
4&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n2.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $9$
 & $\frac{3t+3t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+14t^{4}-12t^{5}+3t^{6}}{(1-t)^{5}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+3k$ \\
$2$ & $\frac{72+56k-54k^{2}-8k^{3}+6k^{4}}{4!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Cw?I}
&
[5, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&0&3\\
0&0&0&1\\
0&0&0&1\\
3&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n3.center);
\draw (0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $8$
 & $\frac{2t+2t^{2}-2t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{4}-4t^{5}+t^{6}}{(1-t)^{5}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+k+3k^{2}}{2!}$ \\
$2$ & $\frac{24+10k-3k^{2}-10k^{3}+3k^{4}}{4!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co\_@}
&
[4, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&1&3\\
0&0&0&1\\
1&0&0&0\\
3&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $7$
 & $\frac{2t+3t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{4}-6t^{5}+t^{6}}{(1-t)^{5}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+4k$ \\
$2$ & $\frac{-24+92k-40k^{2}-8k^{3}+4k^{4}}{4!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DkG?Q}
&
[4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&2\\
0&0&0&0&1\\
0&0&0&0&1\\
1&0&0&0&0\\
2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+2t^{2}-t^{3}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{4}-t^{5}}{(1-t)^{5}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+2k+2k^{2}}{2!}$ \\
$2$ & $\frac{-24+32k-2k^{2}-8k^{3}+2k^{4}}{4!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:A\_?}
&
[6, 6]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cc}
0&6\\
6&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, 0.0) circle (1.5pt) node(n0){};
\fill[black] (1.0, 0.0) circle (1.5pt) node(n1){};
\draw (n0.center) to (n1.center);
\draw (0.0, 0.0) node[inner sep=0, fill=white]{[6]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $15$
 & $\frac{5t+10t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{3}+45t^{4}-74t^{5}+45t^{6}-10t^{7}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $15$ \\
$2$ & $\frac{1800-116k-400k^{2}-140k^{3}+40k^{4}+16k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Bo??N}
&
[6, 5, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&0&5\\
0&0&1\\
5&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[5]};
\draw (n1.center) to (n2.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $14$
 & $\frac{4t+6t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{3}+39t^{4}-55t^{5}+30t^{6}-6t^{7}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+4k$ \\
$2$ & $\frac{720+418k-325k^{2}-130k^{3}+25k^{4}+12k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Cw?@V}
&
[6, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&0&4\\
0&0&0&1\\
0&0&0&1\\
4&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n3.center);
\draw (0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $13$
 & $\frac{3t+4t^{2}-6t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+25t^{4}-30t^{5}+15t^{6}-3t^{7}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6+2k+4k^{2}}{2!}$ \\
$2$ & $\frac{360+112k-10k^{2}-120k^{3}+10k^{4}+8k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co\_?N}
&
[5, 5, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&1&4\\
0&0&0&1\\
1&0&0&0\\
4&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $12$
 & $\frac{3t+6t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+31t^{4}-38t^{5}+18t^{6}-3t^{7}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6k$ \\
$2$ & $\frac{706k-255k^{2}-115k^{3}+15k^{4}+9k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Do??QN}
&
[6, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&0&3\\
0&0&0&0&1\\
0&0&0&0&1\\
0&0&0&0&1\\
3&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n2){};
\fill[black] (0.16666666666666669, 0.5) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\draw (n0.center) to (n4.center);
\draw (0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $12$
 & $\frac{2t+4t^{2}-4t^{3}+3t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{4}-10t^{5}+5t^{6}-t^{7}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6-k+9k^{2}+4k^{3}}{3!}$ \\
$2$ & $\frac{120+26k+5k^{2}-30k^{3}-5k^{4}+4k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DkG?@J}
&
[5, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&3\\
0&0&0&0&1\\
0&0&0&0&1\\
1&0&0&0&0\\
3&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $10$
 & $\frac{2t+4t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{4}-18t^{5}+7t^{6}-t^{7}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+5k+3k^{2}}{2!}$ \\
$2$ & $\frac{-120+334k-5k^{2}-100k^{3}+5k^{4}+6k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EoG?QN}
&
[5, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&2\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
2&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+4t^{2}-3t^{3}+t^{4}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{4}-4t^{5}+t^{6}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-6+3k+6k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{-120+142k+5k^{2}-25k^{3}-5k^{4}+3k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo@gsR}
&
[4, 4, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&1&0&0&0&2\\
0&0&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7142857142857144, -0.3571428571428572) circle (1.5pt) node(n0){};
\fill[black] (-0.5000000000000001, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.28571428571428575, 0.07142857142857142) circle (1.5pt) node(n2){};
\fill[black] (0.14285714285714285, 0.5) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3571428571428572) circle (1.5pt) node(n4){};
\fill[black] (0.35714285714285715, 0.2857142857142857) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.6785714285714286, -0.035714285714285754) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+4t^{2}-t^{3}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{4}-6t^{5}+t^{6}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+4k^{2}}{2!}$ \\
$2$ & $\frac{-120+76k+120k^{2}-80k^{3}+4k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:A\_?N}
&
[7, 7]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cc}
0&7\\
7&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, 0.0) circle (1.5pt) node(n0){};
\fill[black] (1.0, 0.0) circle (1.5pt) node(n1){};
\draw (n0.center) to (n1.center);
\draw (0.0, 0.0) node[inner sep=0, fill=white]{[7]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $21$
 & $\frac{6t+15t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{20t^{3}+90t^{4}-204t^{5}+188t^{6}-84t^{7}+15t^{8}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $21$ \\
$2$ & $\frac{15120-540k-2600k^{2}-1425k^{3}+55k^{4}+165k^{5}+25k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Bo??@}
&
[7, 6, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&0&6\\
0&0&1\\
6&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[6]};
\draw (n1.center) to (n2.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $20$
 & $\frac{5t+10t^{2}-10t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{3}+85t^{4}-169t^{5}+144t^{6}-60t^{7}+10t^{8}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10+5k$ \\
$2$ & $\frac{7200+3324k-2170k^{2}-1290k^{3}-10k^{4}+126k^{5}+20k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Cw??I}
&
[7, 5, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&0&5\\
0&0&0&1\\
0&0&0&1\\
5&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n3.center);
\draw (0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[5]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $19$
 & $\frac{4t+7t^{2}-12t^{3}+6t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{3}+65t^{4}-114t^{5}+90t^{6}-36t^{7}+6t^{8}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{12+3k+5k^{2}}{2!}$ \\
$2$ & $\frac{4320+1068k+60k^{2}-1155k^{3}-75k^{4}+87k^{5}+15k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co\_?@}
&
[6, 6, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&1&5\\
0&0&0&1\\
1&0&0&0\\
5&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[5]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $18$
 & $\frac{4t+10t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{3}+75t^{4}-134t^{5}+105t^{6}-40t^{7}+6t^{8}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+8k$ \\
$2$ & $\frac{1440+5724k-1766k^{2}-1140k^{3}-50k^{4}+96k^{5}+16k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Do??@G\textasciitilde{}}
&
[7, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&0&4\\
0&0&0&0&1\\
0&0&0&0&1\\
0&0&0&0&1\\
4&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n2){};
\fill[black] (0.16666666666666669, 0.5) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\draw (n0.center) to (n4.center);
\draw (0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $18$
 & $\frac{3t+6t^{2}-10t^{3}+9t^{4}-3t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+39t^{4}-60t^{5}+45t^{6}-18t^{7}+3t^{8}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{18+k+12k^{2}+5k^{3}}{3!}$ \\
$2$ & $\frac{2160+372k+130k^{2}-420k^{3}-140k^{4}+48k^{5}+10k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DkG??Cn}
&
[6, 5, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&4\\
0&0&0&0&1\\
0&0&0&0&1\\
1&0&0&0&0\\
4&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $16$
 & $\frac{3t+7t^{2}-9t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+54t^{4}-85t^{5}+60t^{6}-21t^{7}+3t^{8}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{8k+4k^{2}}{2!}$ \\
$2$ & $\frac{3084k+78k^{2}-990k^{3}-90k^{4}+66k^{5}+12k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Es??QLN}
&
[7, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&0&3\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
3&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.6000000000000001, -0.33333333333333337) circle (1.5pt) node(n0){};
\fill[black] (-0.4, -0.13333333333333336) circle (1.5pt) node(n1){};
\fill[black] (-0.2, 0.06666666666666665) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.26666666666666666) circle (1.5pt) node(n3){};
\fill[black] (0.2, 0.4666666666666666) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.33333333333333337) circle (1.5pt) node(n5){};
\draw (n0.center) to (n5.center);
\draw (0.19999999999999996, -0.33333333333333337) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $17$
 & $\frac{2t+7t^{2}-8t^{3}+7t^{4}-4t^{5}+t^{6}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{4}-20t^{5}+15t^{6}-6t^{7}+t^{8}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{24-14k+31k^{2}+26k^{3}+5k^{4}}{4!}$ \\
$2$ & $\frac{720+96k+50k^{2}-105k^{3}-55k^{4}+9k^{5}+5k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EoG?@G\textasciitilde{}}
&
[6, 4, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&3\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
3&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $14$
 & $\frac{2t+6t^{2}-8t^{3}+5t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{4}-40t^{5}+25t^{6}-8t^{7}+t^{8}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-6+11k+9k^{2}+4k^{3}}{3!}$ \\
$2$ & $\frac{-720+1764k+122k^{2}-360k^{3}-130k^{4}+36k^{5}+8k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo@gsPN}
&
[5, 5, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&1&0&0&0&3\\
0&0&1&1&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7142857142857144, -0.3571428571428572) circle (1.5pt) node(n0){};
\fill[black] (-0.5000000000000001, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.28571428571428575, 0.07142857142857142) circle (1.5pt) node(n2){};
\fill[black] (0.14285714285714285, 0.5) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3571428571428572) circle (1.5pt) node(n4){};
\fill[black] (0.35714285714285715, 0.2857142857142857) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.6785714285714286, -0.035714285714285754) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $13$
 & $\frac{2t+7t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{4}-48t^{5}+28t^{6}-8t^{7}+t^{8}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+2k+6k^{2}}{2!}$ \\
$2$ & $\frac{-720+1140k+1176k^{2}-825k^{3}-105k^{4}+45k^{5}+9k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FsG?QLN}
&
[6, 3, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&1&2\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
2&1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.891891891891892, -0.40540540540540543) circle (1.5pt) node(n0){};
\fill[black] (-0.5135135135135136, -0.027027027027027018) circle (1.5pt) node(n1){};
\fill[black] (-0.32432432432432434, 0.16216216216216217) circle (1.5pt) node(n2){};
\fill[black] (-0.13513513513513517, 0.35135135135135137) circle (1.5pt) node(n3){};
\fill[black] (0.054054054054054036, 0.5405405405405406) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.40540540540540543) circle (1.5pt) node(n5){};
\fill[black] (0.8108108108108109, -0.21621621621621623) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.04054054054054057, -0.31081081081081086) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+7t^{2}-7t^{3}+4t^{4}-t^{5}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{4}-10t^{5}+5t^{6}-t^{7}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-24+4k+20k^{2}+20k^{3}+4k^{4}}{4!}$ \\
$2$ & $\frac{-720+804k+46k^{2}-90k^{3}-50k^{4}+6k^{5}+4k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs@gsT\textasciicircum\{\}}
&
[5, 4, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&1&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&1&0&0&0&0&2\\
0&0&1&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7073170731707318, -0.36585365853658536) circle (1.5pt) node(n0){};
\fill[black] (-0.5365853658536587, -0.1951219512195122) circle (1.5pt) node(n1){};
\fill[black] (-0.36585365853658547, -0.024390243902439015) circle (1.5pt) node(n2){};
\fill[black] (-0.02439024390243909, 0.3170731707317074) circle (1.5pt) node(n3){};
\fill[black] (0.14634146341463408, 0.48780487804878053) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.36585365853658536) circle (1.5pt) node(n5){};
\fill[black] (0.4878048780487805, 0.14634146341463417) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (0.7439024390243902, -0.1097560975609756) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+6t^{2}-5t^{3}+t^{4}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{4}-18t^{5}+7t^{6}-t^{7}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-6-3k+12k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{-720+276k+834k^{2}-300k^{3}-120k^{4}+24k^{5}+6k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:A\_?B}
&
[8, 8]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cc}
0&8\\
8&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, 0.0) circle (1.5pt) node(n0){};
\fill[black] (1.0, 0.0) circle (1.5pt) node(n1){};
\draw (n0.center) to (n1.center);
\draw (0.0, 0.0) node[inner sep=0, fill=white]{[8]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{7}$ & $28$
 & $\frac{7t+21t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{35t^{3}+161t^{4}-469t^{5}+581t^{6}-391t^{7}+140t^{8}-21t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $28$ \\
$2$ & $\frac{141120-2892k-19110k^{2}-13566k^{3}-1470k^{4}+1302k^{5}+420k^{6}+36k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Bo???N}
&
[8, 7, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&0&7\\
0&0&1\\
7&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[7]};
\draw (n1.center) to (n2.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $27$
 & $\frac{6t+15t^{2}-15t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{20t^{3}+160t^{4}-414t^{5}+482t^{6}-308t^{7}+105t^{8}-15t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $15+6k$ \\
$2$ & $\frac{75600+28908k-16268k^{2}-12285k^{3}-1715k^{4}+987k^{5}+343k^{6}+30k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Cw??@V}
&
[8, 6, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&0&6\\
0&0&0&1\\
0&0&0&1\\
6&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n3.center);
\draw (0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[6]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $26$
 & $\frac{5t+11t^{2}-20t^{3}+10t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{3}+135t^{4}-314t^{5}+343t^{6}-210t^{7}+70t^{8}-10t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{20+4k+6k^{2}}{2!}$ \\
$2$ & $\frac{50400+10308k+1694k^{2}-11004k^{3}-1960k^{4}+672k^{5}+266k^{6}+24k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co\_??N}
&
[7, 7, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&1&6\\
0&0&0&1\\
1&0&0&0\\
6&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[6]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $25$
 & $\frac{5t+15t^{2}-10t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{3}+150t^{4}-354t^{5}+388t^{6}-234t^{7}+75t^{8}-10t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+10k$ \\
$2$ & $\frac{25200+50508k-13580k^{2}-10955k^{3}-1820k^{4}+742k^{5}+280k^{6}+25k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Do???Cb}
&
[8, 5, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&0&5\\
0&0&0&0&1\\
0&0&0&0&1\\
0&0&0&0&1\\
5&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n2){};
\fill[black] (0.16666666666666669, 0.5) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\draw (n0.center) to (n4.center);
\draw (0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[5]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $25$
 & $\frac{4t+9t^{2}-19t^{3}+18t^{4}-6t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{3}+97t^{4}-203t^{5}+210t^{6}-126t^{7}+42t^{8}-6t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{36+3k+15k^{2}+6k^{3}}{3!}$ \\
$2$ & $\frac{30240+4308k+2016k^{2}-4683k^{3}-2205k^{4}+357k^{5}+189k^{6}+18k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DkG???Q}
&
[7, 6, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&5\\
0&0&0&0&1\\
0&0&0&0&1\\
1&0&0&0&0\\
5&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[5]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $23$
 & $\frac{4t+11t^{2}-16t^{3}+6t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{3}+121t^{4}-259t^{5}+264t^{6}-150t^{7}+46t^{8}-6t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+11k+5k^{2}}{2!}$ \\
$2$ & $\frac{10080+29268k+1708k^{2}-9625k^{3}-1925k^{4}+497k^{5}+217k^{6}+20k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Es??@Gs}
&
[8, 4, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&0&4\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
4&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.6000000000000001, -0.33333333333333337) circle (1.5pt) node(n0){};
\fill[black] (-0.4, -0.13333333333333336) circle (1.5pt) node(n1){};
\fill[black] (-0.2, 0.06666666666666665) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.26666666666666666) circle (1.5pt) node(n3){};
\fill[black] (0.2, 0.4666666666666666) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.33333333333333337) circle (1.5pt) node(n5){};
\draw (n0.center) to (n5.center);
\draw (0.19999999999999996, -0.33333333333333337) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $24$
 & $\frac{3t+9t^{2}-16t^{3}+19t^{4}-12t^{5}+3t^{6}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+56t^{4}-105t^{5}+105t^{6}-63t^{7}+21t^{8}-3t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{72-8k+42k^{2}+32k^{3}+6k^{4}}{4!}$ \\
$2$ & $\frac{15120+1668k+1078k^{2}-1722k^{3}-1190k^{4}+42k^{5}+112k^{6}+12k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EoG??Cb}
&
[7, 5, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&4\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
4&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $21$
 & $\frac{3t+9t^{2}-16t^{3}+12t^{4}-3t^{5}}{(1-t)^{4}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+83t^{4}-159t^{5}+150t^{6}-81t^{7}+24t^{8}-3t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{19k+12k^{2}+5k^{3}}{3!}$ \\
$2$ & $\frac{18948k+1876k^{2}-4095k^{3}-2030k^{4}+252k^{5}+154k^{6}+15k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo@gsPC}
&
[6, 6, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&1&0&0&0&4\\
0&0&1&1&4&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7142857142857144, -0.3571428571428572) circle (1.5pt) node(n0){};
\fill[black] (-0.5000000000000001, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.28571428571428575, 0.07142857142857142) circle (1.5pt) node(n2){};
\fill[black] (0.14285714285714285, 0.5) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3571428571428572) circle (1.5pt) node(n4){};
\fill[black] (0.35714285714285715, 0.2857142857142857) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.6785714285714286, -0.035714285714285754) node[inner sep=0, fill=white]{[4]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $20$
 & $\frac{3t+11t^{2}-9t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+93t^{4}-179t^{5}+165t^{6}-85t^{7}+24t^{8}-3t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4k+8k^{2}}{2!}$ \\
$2$ & $\frac{12948k+11802k^{2}-8246k^{3}-1890k^{4}+322k^{5}+168k^{6}+16k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fw??QLD}
&
[8, 3, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&0&3\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
3&1&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.5555555555555556, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.4, -0.17777777777777778) circle (1.5pt) node(n1){};
\fill[black] (-0.24444444444444446, -0.022222222222222213) circle (1.5pt) node(n2){};
\fill[black] (-0.08888888888888892, 0.13333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.06666666666666664, 0.2888888888888889) circle (1.5pt) node(n4){};
\fill[black] (0.2222222222222222, 0.4444444444444445) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n6){};
\draw (n0.center) to (n6.center);
\draw (0.2222222222222222, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $23$
 & $\frac{2t+11t^{2}-15t^{3}+15t^{4}-11t^{5}+5t^{6}-t^{7}}{(1-t)^{6}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{21t^{4}-35t^{5}+35t^{6}-21t^{7}+7t^{8}-t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{120-106k+125k^{2}+160k^{3}+55k^{4}+6k^{5}}{5!}$ \\
$2$ & $\frac{5040+456k+350k^{2}-441k^{3}-385k^{4}-21k^{5}+35k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FsG?@Gs}
&
[7, 4, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&1&3\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
3&1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.891891891891892, -0.40540540540540543) circle (1.5pt) node(n0){};
\fill[black] (-0.5135135135135136, -0.027027027027027018) circle (1.5pt) node(n1){};
\fill[black] (-0.32432432432432434, 0.16216216216216217) circle (1.5pt) node(n2){};
\fill[black] (-0.13513513513513517, 0.35135135135135137) circle (1.5pt) node(n3){};
\fill[black] (0.054054054054054036, 0.5405405405405406) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.40540540540540543) circle (1.5pt) node(n5){};
\fill[black] (0.8108108108108109, -0.21621621621621623) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.04054054054054057, -0.31081081081081086) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $19$
 & $\frac{2t+9t^{2}-14t^{3}+13t^{4}-6t^{5}+t^{6}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{45t^{4}-75t^{5}+65t^{6}-33t^{7}+9t^{8}-t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-24+34k+31k^{2}+26k^{3}+5k^{4}}{4!}$ \\
$2$ & $\frac{-5040+11568k+994k^{2}-1505k^{3}-1085k^{4}+7k^{5}+91k^{6}+10k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs@gsTT}
&
[6, 5, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&1&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&1&0&0&0&0&3\\
0&0&1&1&1&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7073170731707318, -0.36585365853658536) circle (1.5pt) node(n0){};
\fill[black] (-0.5365853658536587, -0.1951219512195122) circle (1.5pt) node(n1){};
\fill[black] (-0.36585365853658547, -0.024390243902439015) circle (1.5pt) node(n2){};
\fill[black] (-0.02439024390243909, 0.3170731707317074) circle (1.5pt) node(n3){};
\fill[black] (0.14634146341463408, 0.48780487804878053) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.36585365853658536) circle (1.5pt) node(n5){};
\fill[black] (0.4878048780487805, 0.14634146341463417) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (0.7439024390243902, -0.1097560975609756) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $17$
 & $\frac{2t+9t^{2}-11t^{3}+5t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{4}-100t^{5}+80t^{6}-36t^{7}+9t^{8}-t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-6+2k+18k^{2}+4k^{3}}{3!}$ \\
$2$ & $\frac{-5040+5868k+9296k^{2}-3507k^{3}-1855k^{4}+147k^{5}+119k^{6}+12k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GwG?QLD}
&
[7, 3, 1, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&0&1&2\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
2&1&1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.8113207547169811, -0.3962264150943396) circle (1.5pt) node(n0){};
\fill[black] (-0.5094339622641509, -0.09433962264150943) circle (1.5pt) node(n1){};
\fill[black] (-0.3584905660377358, 0.05660377358490566) circle (1.5pt) node(n2){};
\fill[black] (-0.20754716981132074, 0.20754716981132074) circle (1.5pt) node(n3){};
\fill[black] (-0.05660377358490566, 0.3584905660377358) circle (1.5pt) node(n4){};
\fill[black] (0.09433962264150943, 0.5094339622641509) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.3962264150943396) circle (1.5pt) node(n6){};
\fill[black] (0.8490566037735848, -0.24528301886792453) circle (1.5pt) node(n7){};
\draw (n0.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (0.018867924528301883, -0.32075471698113206) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n7.center);
\draw (n2.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+11t^{2}-14t^{3}+11t^{4}-5t^{5}+t^{6}}{(1-t)^{6}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{4}-20t^{5}+15t^{6}-6t^{7}+t^{8}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-120-10k+75k^{2}+125k^{3}+45k^{4}+5k^{5}}{5!}$ \\
$2$ & $\frac{-5040+5448k+322k^{2}-385k^{3}-350k^{4}-28k^{5}+28k^{6}+5k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Gw@gsTe}
&
[6, 4, 1, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&1&0&0&0&0&0&2\\
0&0&1&1&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.6842105263157894, -0.3684210526315789) circle (1.5pt) node(n0){};
\fill[black] (-0.5438596491228069, -0.22807017543859648) circle (1.5pt) node(n1){};
\fill[black] (-0.40350877192982454, -0.08771929824561403) circle (1.5pt) node(n2){};
\fill[black] (-0.12280701754385964, 0.19298245614035087) circle (1.5pt) node(n3){};
\fill[black] (0.017543859649122806, 0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.15789473684210525, 0.47368421052631576) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.3684210526315789) circle (1.5pt) node(n6){};
\fill[black] (0.5789473684210527, 0.05263157894736842) circle (1.5pt) node(n7){};
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\draw (n6.center) to (n7.center);
\draw (0.7894736842105263, -0.15789473684210525) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+9t^{2}-11t^{3}+6t^{4}-t^{5}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{4}-40t^{5}+25t^{6}-8t^{7}+t^{8}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-24-20k+44k^{2}+20k^{3}+4k^{4}}{4!}$ \\
$2$ & $\frac{-5040+1308k+5950k^{2}-1288k^{3}-980k^{4}-28k^{5}+70k^{6}+8k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Gw@IsTe}
&
[5, 5, 1, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&1&1&0&0&0&0&2\\
0&0&0&1&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.6271186440677966, -0.3559322033898305) circle (1.5pt) node(n0){};
\fill[black] (-0.4915254237288136, -0.22033898305084745) circle (1.5pt) node(n1){};
\fill[black] (-0.3559322033898305, -0.0847457627118644) circle (1.5pt) node(n2){};
\fill[black] (-0.22033898305084745, 0.05084745762711865) circle (1.5pt) node(n3){};
\fill[black] (0.05084745762711865, 0.3220338983050847) circle (1.5pt) node(n4){};
\fill[black] (0.1864406779661017, 0.4576271186440678) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.3559322033898305) circle (1.5pt) node(n6){};
\fill[black] (0.4576271186440678, 0.1864406779661017) circle (1.5pt) node(n7){};
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\draw (n6.center) to (n7.center);
\draw (0.728813559322034, -0.0847457627118644) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+9t^{2}-5t^{3}+t^{4}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{4}-48t^{5}+28t^{6}-8t^{7}+t^{8}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-6-6k+12k^{2}+6k^{3}}{3!}$ \\
$2$ & $\frac{-5040+348k+6636k^{2}-399k^{3}-1680k^{4}+42k^{5}+84k^{6}+9k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:A\_??}
&
[9, 9]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cc}
0&9\\
9&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, 0.0) circle (1.5pt) node(n0){};
\fill[black] (1.0, 0.0) circle (1.5pt) node(n1){};
\draw (n0.center) to (n1.center);
\draw (0.0, 0.0) node[inner sep=0, fill=white]{[9]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{8}$ & $36$
 & $\frac{8t+28t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{56t^{3}+266t^{4}-952t^{5}+1484t^{6}-1336t^{7}+719t^{8}-216t^{9}+28t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $36$ \\
$2$ & $\frac{1451520-17136k-157780k^{2}-133868k^{3}-28959k^{4}+9016k^{5}+5250k^{6}+868k^{7}+49k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Bo???@}
&
[9, 8, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&0&8\\
0&0&1\\
8&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[8]};
\draw (n1.center) to (n2.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{7}$ & $35$
 & $\frac{7t+21t^{2}-21t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{35t^{3}+273t^{4}-875t^{5}+1295t^{6}-1119t^{7}+580t^{8}-168t^{9}+21t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $21+7k$ \\
$2$ & $\frac{846720+275904k-136360k^{2}-121856k^{3}-29302k^{4}+6496k^{5}+4340k^{6}+736k^{7}+42k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Cw???I}
&
[9, 7, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&0&7\\
0&0&0&1\\
0&0&0&1\\
7&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n3.center);
\draw (0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[7]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $34$
 & $\frac{6t+16t^{2}-30t^{3}+15t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{20t^{3}+245t^{4}-714t^{5}+1001t^{6}-832t^{7}+420t^{8}-120t^{9}+15t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{30+5k+7k^{2}}{2!}$ \\
$2$ & $\frac{604800+105264k+26180k^{2}-109844k^{3}-29645k^{4}+3976k^{5}+3430k^{6}+604k^{7}+35k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co\_??@}
&
[8, 8, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&1&7\\
0&0&0&1\\
1&0&0&0\\
7&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[7]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $33$
 & $\frac{6t+21t^{2}-15t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{20t^{3}+266t^{4}-784t^{5}+1106t^{6}-916t^{7}+455t^{8}-126t^{9}+15t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9+12k$ \\
$2$ & $\frac{362880+487584k-115984k^{2}-109704k^{3}-28756k^{4}+4536k^{5}+3584k^{6}+624k^{7}+36k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Do????QN}
&
[9, 6, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&0&6\\
0&0&0&0&1\\
0&0&0&0&1\\
0&0&0&0&1\\
6&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n2){};
\fill[black] (0.16666666666666669, 0.5) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\draw (n0.center) to (n4.center);
\draw (0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[6]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $33$
 & $\frac{5t+13t^{2}-31t^{3}+30t^{4}-10t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{3}+195t^{4}-519t^{5}+692t^{6}-560t^{7}+280t^{8}-80t^{9}+10t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{60+5k+18k^{2}+7k^{3}}{3!}$ \\
$2$ & $\frac{403200+48864k+27440k^{2}-50792k^{3}-29988k^{4}+1456k^{5}+2520k^{6}+472k^{7}+28k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DkG???@J}
&
[8, 7, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&6\\
0&0&0&0&1\\
0&0&0&0&1\\
1&0&0&0&0\\
6&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[6]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $31$
 & $\frac{5t+16t^{2}-25t^{3}+10t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{3}+230t^{4}-624t^{5}+832t^{6}-658t^{7}+315t^{8}-85t^{9}+10t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{10+14k+6k^{2}}{2!}$ \\
$2$ & $\frac{201600+296064k+25352k^{2}-97552k^{3}-28210k^{4}+2576k^{5}+2828k^{6}+512k^{7}+30k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Es???CbR}
&
[9, 5, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&0&5\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
5&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.6000000000000001, -0.33333333333333337) circle (1.5pt) node(n0){};
\fill[black] (-0.4, -0.13333333333333336) circle (1.5pt) node(n1){};
\fill[black] (-0.2, 0.06666666666666665) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.26666666666666666) circle (1.5pt) node(n3){};
\fill[black] (0.2, 0.4666666666666666) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.33333333333333337) circle (1.5pt) node(n5){};
\draw (n0.center) to (n5.center);
\draw (0.19999999999999996, -0.33333333333333337) node[inner sep=0, fill=white]{[5]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $32$
 & $\frac{4t+12t^{2}-28t^{3}+37t^{4}-24t^{5}+6t^{6}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{3}+135t^{4}-328t^{5}+420t^{6}-336t^{7}+168t^{8}-48t^{9}+6t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{144-2k+53k^{2}+38k^{3}+7k^{4}}{4!}$ \\
$2$ & $\frac{241920+22704k+16940k^{2}-21980k^{3}-18571k^{4}-1064k^{5}+1610k^{6}+340k^{7}+21k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EoG???QN}
&
[8, 6, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&5\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
5&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[5]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $29$
 & $\frac{4t+13t^{2}-27t^{3}+22t^{4}-6t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{3}+177t^{4}-440t^{5}+553t^{6}-420t^{7}+196t^{8}-52t^{9}+6t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{12+27k+15k^{2}+6k^{3}}{3!}$ \\
$2$ & $\frac{80640+205344k+25568k^{2}-45080k^{3}-27664k^{4}+616k^{5}+2072k^{6}+400k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo@gsPCR}
&
[7, 7, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&1&0&0&0&5\\
0&0&1&1&5&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7142857142857144, -0.3571428571428572) circle (1.5pt) node(n0){};
\fill[black] (-0.5000000000000001, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.28571428571428575, 0.07142857142857142) circle (1.5pt) node(n2){};
\fill[black] (0.14285714285714285, 0.5) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3571428571428572) circle (1.5pt) node(n4){};
\fill[black] (0.35714285714285715, 0.2857142857142857) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.6785714285714286, -0.035714285714285754) node[inner sep=0, fill=white]{[5]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $28$
 & $\frac{4t+16t^{2}-16t^{3}+6t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{3}+192t^{4}-480t^{5}+598t^{6}-444t^{7}+201t^{8}-52t^{9}+6t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+6k+10k^{2}}{2!}$ \\
$2$ & $\frac{80640+144144k+125324k^{2}-85260k^{3}-26775k^{4}+1176k^{5}+2226k^{6}+420k^{7}+25k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fw??@GsV}
&
[9, 4, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&0&4\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
4&1&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.5555555555555556, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.4, -0.17777777777777778) circle (1.5pt) node(n1){};
\fill[black] (-0.24444444444444446, -0.022222222222222213) circle (1.5pt) node(n2){};
\fill[black] (-0.08888888888888892, 0.13333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.06666666666666664, 0.2888888888888889) circle (1.5pt) node(n4){};
\fill[black] (0.2222222222222222, 0.4444444444444445) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n6){};
\draw (n0.center) to (n6.center);
\draw (0.2222222222222222, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $31$
 & $\frac{3t+13t^{2}-25t^{3}+35t^{4}-31t^{5}+15t^{6}-3t^{7}}{(1-t)^{6}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+76t^{4}-168t^{5}+210t^{6}-168t^{7}+84t^{8}-24t^{9}+3t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{360-82k+175k^{2}+195k^{3}+65k^{4}+7k^{5}}{5!}$ \\
$2$ & $\frac{120960+9312k+8120k^{2}-8288k^{3}-8834k^{4}-1232k^{5}+700k^{6}+208k^{7}+14k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FsG??CbR}
&
[8, 5, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&1&4\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
4&1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.891891891891892, -0.40540540540540543) circle (1.5pt) node(n0){};
\fill[black] (-0.5135135135135136, -0.027027027027027018) circle (1.5pt) node(n1){};
\fill[black] (-0.32432432432432434, 0.16216216216216217) circle (1.5pt) node(n2){};
\fill[black] (-0.13513513513513517, 0.35135135135135137) circle (1.5pt) node(n3){};
\fill[black] (0.054054054054054036, 0.5405405405405406) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.40540540540540543) circle (1.5pt) node(n5){};
\fill[black] (0.8108108108108109, -0.21621621621621623) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.04054054054054057, -0.31081081081081086) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $27$
 & $\frac{3t+12t^{2}-25t^{3}+28t^{4}-15t^{5}+3t^{6}}{(1-t)^{5}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+118t^{4}-266t^{5}+315t^{6}-231t^{7}+105t^{8}-27t^{9}+3t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{64k+42k^{2}+32k^{3}+6k^{4}}{4!}$ \\
$2$ & $\frac{141504k+15704k^{2}-19488k^{3}-17038k^{4}-1344k^{5}+1316k^{6}+288k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs@gsTTV}
&
[7, 6, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&1&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&1&0&0&0&0&4\\
0&0&1&1&1&4&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7073170731707318, -0.36585365853658536) circle (1.5pt) node(n0){};
\fill[black] (-0.5365853658536587, -0.1951219512195122) circle (1.5pt) node(n1){};
\fill[black] (-0.36585365853658547, -0.024390243902439015) circle (1.5pt) node(n2){};
\fill[black] (-0.02439024390243909, 0.3170731707317074) circle (1.5pt) node(n3){};
\fill[black] (0.14634146341463408, 0.48780487804878053) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.36585365853658536) circle (1.5pt) node(n5){};
\fill[black] (0.4878048780487805, 0.14634146341463417) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (0.7439024390243902, -0.1097560975609756) node[inner sep=0, fill=white]{[4]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $25$
 & $\frac{3t+13t^{2}-20t^{3}+12t^{4}-3t^{5}}{(1-t)^{4}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+142t^{4}-322t^{5}+369t^{6}-255t^{7}+109t^{8}-27t^{9}+3t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{7k+24k^{2}+5k^{3}}{3!}$ \\
$2$ & $\frac{79584k+104336k^{2}-39368k^{3}-25340k^{4}-224k^{5}+1624k^{6}+328k^{7}+20k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:G\{??QLDZ}
&
[9, 3, 1, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&0&0&3\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
3&1&1&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.5238095238095237, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.3968253968253968, -0.20634920634920634) circle (1.5pt) node(n1){};
\fill[black] (-0.2698412698412698, -0.07936507936507936) circle (1.5pt) node(n2){};
\fill[black] (-0.14285714285714285, 0.047619047619047616) circle (1.5pt) node(n3){};
\fill[black] (-0.015873015873015872, 0.1746031746031746) circle (1.5pt) node(n4){};
\fill[black] (0.1111111111111111, 0.30158730158730157) circle (1.5pt) node(n5){};
\fill[black] (0.23809523809523808, 0.42857142857142855) circle (1.5pt) node(n6){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n7){};
\draw (n0.center) to (n7.center);
\draw (0.23809523809523814, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n7.center);
\draw (n2.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\draw (n6.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $30$
 & $\frac{2t+16t^{2}-26t^{3}+30t^{4}-26t^{5}+16t^{6}-6t^{7}+t^{8}}{(1-t)^{7}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{28t^{4}-56t^{5}+70t^{6}-56t^{7}+28t^{8}-8t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{720-804k+568k^{2}+1065k^{3}+505k^{4}+99k^{5}+7k^{6}}{6!}$ \\
$2$ & $\frac{40320+2640k+2548k^{2}-2156k^{3}-2737k^{4}-560k^{5}+182k^{6}+76k^{7}+7k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GwG?@GsV}
&
[8, 4, 1, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&0&1&3\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
3&1&1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.8113207547169811, -0.3962264150943396) circle (1.5pt) node(n0){};
\fill[black] (-0.5094339622641509, -0.09433962264150943) circle (1.5pt) node(n1){};
\fill[black] (-0.3584905660377358, 0.05660377358490566) circle (1.5pt) node(n2){};
\fill[black] (-0.20754716981132074, 0.20754716981132074) circle (1.5pt) node(n3){};
\fill[black] (-0.05660377358490566, 0.3584905660377358) circle (1.5pt) node(n4){};
\fill[black] (0.09433962264150943, 0.5094339622641509) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.3962264150943396) circle (1.5pt) node(n6){};
\fill[black] (0.8490566037735848, -0.24528301886792453) circle (1.5pt) node(n7){};
\draw (n0.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (0.018867924528301883, -0.32075471698113206) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n7.center);
\draw (n2.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $25$
 & $\frac{2t+13t^{2}-23t^{3}+27t^{4}-19t^{5}+7t^{6}-t^{7}}{(1-t)^{6}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{63t^{4}-126t^{5}+140t^{6}-98t^{7}+42t^{8}-10t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-120+134k+125k^{2}+160k^{3}+55k^{4}+6k^{5}}{5!}$ \\
$2$ & $\frac{-40320+89088k+7520k^{2}-7336k^{3}-8092k^{4}-1288k^{5}+560k^{6}+176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Gw@gsTeZ}
&
[7, 5, 1, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&1&0&0&0&0&0&3\\
0&0&1&1&1&1&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.6842105263157894, -0.3684210526315789) circle (1.5pt) node(n0){};
\fill[black] (-0.5438596491228069, -0.22807017543859648) circle (1.5pt) node(n1){};
\fill[black] (-0.40350877192982454, -0.08771929824561403) circle (1.5pt) node(n2){};
\fill[black] (-0.12280701754385964, 0.19298245614035087) circle (1.5pt) node(n3){};
\fill[black] (0.017543859649122806, 0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.15789473684210525, 0.47368421052631576) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.3684210526315789) circle (1.5pt) node(n6){};
\fill[black] (0.5789473684210527, 0.05263157894736842) circle (1.5pt) node(n7){};
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\draw (n6.center) to (n7.center);
\draw (0.7894736842105263, -0.15789473684210525) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $22$
 & $\frac{2t+12t^{2}-20t^{3}+16t^{4}-6t^{5}+t^{6}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{4}-180t^{5}+185t^{6}-116t^{7}+45t^{8}-10t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-24-2k+67k^{2}+26k^{3}+5k^{4}}{4!}$ \\
$2$ & $\frac{-40320+38544k+74948k^{2}-16996k^{3}-15505k^{4}-1624k^{5}+1022k^{6}+236k^{7}+15k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Gw@IsTeZ}
&
[6, 6, 1, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&1&1&0&0&0&0&3\\
0&0&0&1&1&1&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.6271186440677966, -0.3559322033898305) circle (1.5pt) node(n0){};
\fill[black] (-0.4915254237288136, -0.22033898305084745) circle (1.5pt) node(n1){};
\fill[black] (-0.3559322033898305, -0.0847457627118644) circle (1.5pt) node(n2){};
\fill[black] (-0.22033898305084745, 0.05084745762711865) circle (1.5pt) node(n3){};
\fill[black] (0.05084745762711865, 0.3220338983050847) circle (1.5pt) node(n4){};
\fill[black] (0.1864406779661017, 0.4576271186440678) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.3559322033898305) circle (1.5pt) node(n6){};
\fill[black] (0.4576271186440678, 0.1864406779661017) circle (1.5pt) node(n7){};
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\draw (n6.center) to (n7.center);
\draw (0.728813559322034, -0.0847457627118644) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $21$
 & $\frac{2t+13t^{2}-11t^{3}+5t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{100t^{4}-200t^{5}+200t^{6}-120t^{7}+45t^{8}-10t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-6-2k+18k^{2}+8k^{3}}{3!}$ \\
$2$ & $\frac{-40320+27744k+82304k^{2}-6776k^{3}-23016k^{4}-1064k^{5}+1176k^{6}+256k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:HmA??aEOhn}
&
[8, 3, 1, 1, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccccc}
0&0&0&0&0&0&0&1&2\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0&0\\
2&1&1&1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.75, -0.3888888888888889) circle (1.5pt) node(n0){};
\fill[black] (-0.5, -0.1388888888888889) circle (1.5pt) node(n1){};
\fill[black] (-0.375, -0.013888888888888895) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.1111111111111111) circle (1.5pt) node(n3){};
\fill[black] (-0.125, 0.2361111111111111) circle (1.5pt) node(n4){};
\fill[black] (0.0, 0.3611111111111111) circle (1.5pt) node(n5){};
\fill[black] (0.125, 0.4861111111111111) circle (1.5pt) node(n6){};
\fill[black] (1.0, -0.3888888888888889) circle (1.5pt) node(n7){};
\fill[black] (0.875, -0.2638888888888889) circle (1.5pt) node(n8){};
\draw (n0.center) to (n7.center);
\draw (n0.center) to (n8.center);
\draw (0.0625, -0.3263888888888889) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n8.center);
\draw (n2.center) to (n8.center);
\draw (n3.center) to (n8.center);
\draw (n4.center) to (n8.center);
\draw (n5.center) to (n8.center);
\draw (n6.center) to (n8.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+16t^{2}-25t^{3}+25t^{4}-16t^{5}+6t^{6}-t^{7}}{(1-t)^{7}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{21t^{4}-35t^{5}+35t^{6}-21t^{7}+7t^{8}-t^{9}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-720-204k+294k^{2}+840k^{3}+420k^{4}+84k^{5}+6k^{6}}{6!}$ \\
$2$ & $\frac{-40320+42720k+2360k^{2}-1904k^{3}-2506k^{4}-560k^{5}+140k^{6}+64k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Hm?K\textasciigrave{}cIWx\textasciitilde{}}
&
[7, 4, 1, 1, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccccc}
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
1&1&0&0&0&0&0&0&2\\
0&0&1&1&1&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.6578947368421052, -0.3684210526315789) circle (1.5pt) node(n0){};
\fill[black] (-0.5394736842105262, -0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.42105263157894735, -0.13157894736842105) circle (1.5pt) node(n2){};
\fill[black] (-0.18421052631578944, 0.10526315789473684) circle (1.5pt) node(n3){};
\fill[black] (-0.0657894736842105, 0.22368421052631576) circle (1.5pt) node(n4){};
\fill[black] (0.05263157894736844, 0.3421052631578947) circle (1.5pt) node(n5){};
\fill[black] (0.17105263157894737, 0.4605263157894737) circle (1.5pt) node(n6){};
\fill[black] (1.0, -0.3684210526315789) circle (1.5pt) node(n7){};
\fill[black] (0.6447368421052632, -0.01315789473684211) circle (1.5pt) node(n8){};
\draw (n0.center) to (n7.center);
\draw (n1.center) to (n7.center);
\draw (n2.center) to (n8.center);
\draw (n3.center) to (n8.center);
\draw (n4.center) to (n8.center);
\draw (n5.center) to (n8.center);
\draw (n6.center) to (n8.center);
\draw (n7.center) to (n8.center);
\draw (0.8223684210526316, -0.1907894736842105) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+13t^{2}-20t^{3}+17t^{4}-7t^{5}+t^{6}}{(1-t)^{6}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{45t^{4}-75t^{5}+65t^{6}-33t^{7}+9t^{8}-t^{9}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-120-130k+195k^{2}+125k^{3}+45k^{4}+5k^{5}}{5!}$ \\
$2$ & $\frac{-40320+7584k+47240k^{2}-6384k^{3}-7350k^{4}-1344k^{5}+420k^{6}+144k^{7}+10k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Hm?GhcIWx\textasciitilde{}}
&
[6, 5, 1, 1, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccccc}
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
1&1&1&0&0&0&0&0&2\\
0&0&0&1&1&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.6153846153846152, -0.3589743589743589) circle (1.5pt) node(n0){};
\fill[black] (-0.4999999999999999, -0.24358974358974356) circle (1.5pt) node(n1){};
\fill[black] (-0.3846153846153845, -0.1282051282051282) circle (1.5pt) node(n2){};
\fill[black] (-0.26923076923076916, -0.012820512820512824) circle (1.5pt) node(n3){};
\fill[black] (-0.03846153846153842, 0.2179487179487179) circle (1.5pt) node(n4){};
\fill[black] (0.07692307692307694, 0.33333333333333326) circle (1.5pt) node(n5){};
\fill[black] (0.19230769230769232, 0.4487179487179486) circle (1.5pt) node(n6){};
\fill[black] (1.0, -0.3589743589743589) circle (1.5pt) node(n7){};
\fill[black] (0.5384615384615384, 0.10256410256410253) circle (1.5pt) node(n8){};
\draw (n0.center) to (n7.center);
\draw (n1.center) to (n7.center);
\draw (n2.center) to (n7.center);
\draw (n3.center) to (n8.center);
\draw (n4.center) to (n8.center);
\draw (n5.center) to (n8.center);
\draw (n6.center) to (n8.center);
\draw (n7.center) to (n8.center);
\draw (0.7692307692307692, -0.1282051282051282) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+12t^{2}-14t^{3}+6t^{4}-t^{5}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{4}-100t^{5}+80t^{6}-36t^{7}+9t^{8}-t^{9}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-24-32k+44k^{2}+32k^{3}+4k^{4}}{4!}$ \\
$2$ & $\frac{-40320-3936k+53552k^{2}+5656k^{3}-13972k^{4}-1904k^{5}+728k^{6}+184k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:B\_\_N}
&
[4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&2&2\\
2&0&1\\
2&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $5$ & $5$
 & $\frac{3t+2t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $2$
 & $\frac{2t^{3}+3t^{4}-t^{5}}{(1-t)^{3}}$ \\
$3$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{6}-t^{7}}{(1-t)^{5}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5$ \\
$2$ & $\frac{10-14k+4k^{2}}{2!}$ \\
$3$ & $\frac{-120k+94k^{2}-24k^{3}+2k^{4}}{4!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:CoCI}
&
[3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&1\\
0&0&0&1\\
2&0&0&1\\
1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $4$
 & $\frac{2t-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{6}}{(1-t)^{5}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+k$ \\
$2$ & $\frac{14-13k+3k^{2}}{2!}$ \\
$3$ & $\frac{120-154k+71k^{2}-14k^{3}+k^{4}}{4!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Bo?HN}
&
[6, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&0&3\\
0&0&3\\
3&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $10$ & $14$ & $18$
 & $\frac{4t+2t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $23$
 & $\frac{4t^{3}+7t^{4}-5t^{5}+3t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{6}-10t^{7}+5t^{8}-t^{9}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+4k$ \\
$2$ & $\frac{18+22k-30k^{2}+8k^{3}}{3!}$ \\
$3$ & $\frac{120+126k-255k^{2}+170k^{3}-45k^{4}+4k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:B\_\_H}
&
[4, 4, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&2&2\\
2&0&2\\
2&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $7$ & $7$ & $7$
 & $\frac{4t+3t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{8}$ & $33$
 & $\frac{8t^{3}+9t^{4}-6t^{5}+t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{6}-27t^{7}+9t^{8}-t^{9}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7$ \\
$2$ & $\frac{18-36k+12k^{2}}{2!}$ \\
$3$ & $\frac{240-1948k+1080k^{2}-40k^{3}-60k^{4}+8k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:B\_C@}
&
[5, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&3&2\\
3&0&1\\
2&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $8$ & $8$ & $8$
 & $\frac{4t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{6}$ & $31$
 & $\frac{6t^{3}+7t^{4}-11t^{5}+5t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{6}-18t^{7}+7t^{8}-t^{9}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8$ \\
$2$ & $\frac{42-36k-6k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-120-526k+235k^{2}+100k^{3}-55k^{4}+6k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?\_N}
&
[5, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&2\\
0&0&0&1\\
3&0&0&0\\
2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $8$ & $12$
 & $\frac{3t+2t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $3$
 & $\frac{3t^{3}+5t^{4}-3t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{6}-4t^{7}+t^{8}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4k$ \\
$2$ & $\frac{-18+30k-24k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-360+222k-205k^{2}+135k^{3}-35k^{4}+3k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co\_IV}
&
[5, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&1&2\\
0&0&0&1\\
1&0&0&2\\
2&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $8$ & $11$
 & $\frac{3t+2t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $2$
 & $\frac{2t^{3}+7t^{4}-4t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{6}-4t^{7}+t^{8}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+3k$ \\
$2$ & $\frac{-6+24k-24k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-360+222k-205k^{2}+135k^{3}-35k^{4}+3k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:CoC@V}
&
[4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&2\\
0&0&0&1\\
2&0&0&1\\
2&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $7$ & $9$
 & $\frac{3t+t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $4$
 & $\frac{4t^{3}+5t^{4}-6t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{6}-6t^{7}+t^{8}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+2k$ \\
$2$ & $\frac{54-46k+4k^{3}}{3!}$ \\
$3$ & $\frac{720-1044k+280k^{2}+80k^{3}-40k^{4}+4k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?\textasciigrave{}V}
&
[4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&1\\
0&0&0&1\\
3&0&0&1\\
1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $7$ & $8$
 & $\frac{3t+t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $3$
 & $\frac{3t^{3}+7t^{4}-7t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{6}-6t^{7}+t^{8}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+k$ \\
$2$ & $\frac{66-52k+4k^{3}}{3!}$ \\
$3$ & $\frac{720-1044k+280k^{2}+80k^{3}-40k^{4}+4k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?\_QN}
&
[4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&0&1\\
0&0&0&0&1\\
2&0&0&0&1\\
1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $6$
 & $\frac{2t-t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{3}+3t^{4}-2t^{5}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{6}-t^{7}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+2k^{2}}{2!}$ \\
$2$ & $\frac{30-13k-9k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{360-222k-95k^{2}+100k^{3}-25k^{4}+2k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?EAN}
&
[4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&1&0\\
0&0&0&0&1\\
2&1&0&0&1\\
1&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{2}$ & $6$
 & $\frac{2t+2t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+5t^{4}-2t^{5}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{6}-t^{7}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3k$ \\
$2$ & $\frac{18+5k-15k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{360-222k-95k^{2}+100k^{3}-25k^{4}+2k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgH\_@F}
&
[4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&0&2\\
0&0&0&1&2\\
1&0&0&0&0\\
0&1&0&0&0\\
2&2&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $2$ & $6$
 & $\frac{2t+2t^{2}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{3}+3t^{4}-t^{5}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{6}-t^{7}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-2+4k$ \\
$2$ & $\frac{6+11k-15k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{360-222k-95k^{2}+100k^{3}-25k^{4}+2k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGEAR}
&
[3, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
1&1&0&0&0&1\\
1&0&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (0.25, 0.375) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.375) circle (1.5pt) node(n2){};
\fill[black] (0.0, -0.125) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n4){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+2t^{2}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{4}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $0$
 & $\frac{t^{6}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-2+3k$ \\
$2$ & $\frac{-18+33k-18k^{2}+3k^{3}}{3!}$ \\
$3$ & $\frac{-120+274k-225k^{2}+85k^{3}-15k^{4}+k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Bo?@H}
&
[7, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&0&4\\
0&0&3\\
4&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n2.center);
\draw (0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $14$ & $19$ & $24$
 & $\frac{5t+4t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{10}$ & $65$
 & $\frac{10t^{3}+15t^{4}-28t^{5}+22t^{6}-12t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+39t^{6}-60t^{7}+45t^{8}-18t^{9}+3t^{10}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+5k$ \\
$2$ & $\frac{168+132k-154k^{2}+12k^{3}+10k^{4}}{4!}$ \\
$3$ & $\frac{2160+1212k-2150k^{2}+1020k^{3}-20k^{4}-72k^{5}+10k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:B\_C@N}
&
[5, 5, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&3&2\\
3&0&2\\
2&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $10$ & $10$ & $10$
 & $\frac{5t+5t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{17}$ & $79$
 & $\frac{17t^{3}+11t^{4}-36t^{5}+22t^{6}-5t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+102t^{6}-165t^{7}+112t^{8}-37t^{9}+5t^{10}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10$ \\
$2$ & $\frac{78-117k+18k^{2}+9k^{3}}{3!}$ \\
$3$ & $\frac{2160-12948k+4782k^{2}+1500k^{3}-480k^{4}-72k^{5}+18k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:B\_C?N}
&
[6, 4, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&3&3\\
3&0&1\\
3&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $11$ & $11$ & $11$
 & $\frac{5t+6t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{14}$ & $73$
 & $\frac{14t^{3}+17t^{4}-29t^{5}+19t^{6}-5t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+84t^{6}-135t^{7}+95t^{8}-34t^{9}+5t^{10}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $11$ \\
$2$ & $\frac{54-16k-36k^{2}+16k^{3}}{3!}$ \\
$3$ & $\frac{-1440-888k-1736k^{2}+2400k^{3}-440k^{4}-72k^{5}+16k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:B\_?\_N}
&
[6, 5, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&4&2\\
4&0&1\\
2&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $12$ & $12$
 & $\frac{5t+7t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{13}$ & $81$
 & $\frac{13t^{3}+16t^{4}-39t^{5}+34t^{6}-15t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+54t^{6}-85t^{7}+60t^{8}-21t^{9}+3t^{10}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $12$ \\
$2$ & $\frac{264-140k-36k^{2}-4k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-720-3252k+1458k^{2}+450k^{3}-30k^{4}-78k^{5}+12k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Cw?HI}
&
[7, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&0&3\\
0&0&0&3\\
0&0&0&1\\
3&3&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n3.center);
\draw (0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $15$ & $29$ & $48$
 & $\frac{4t+3t^{2}-4t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $33$
 & $\frac{4t^{3}+13t^{4}-12t^{5}+8t^{6}-4t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{6}-20t^{7}+15t^{8}-6t^{9}+t^{10}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+3k+5k^{2}}{2!}$ \\
$2$ & $\frac{72+28k-10k^{2}-28k^{3}+10k^{4}}{4!}$ \\
$3$ & $\frac{720+156k-160k^{2}-105k^{3}+155k^{4}-51k^{5}+5k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?\_@}
&
[6, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&3\\
0&0&0&1\\
3&0&0&0\\
3&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{4}$ & $12$ & $18$ & $24$
 & $\frac{4t+4t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{8}$ & $51$
 & $\frac{8t^{3}+11t^{4}-20t^{5}+14t^{6}-6t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{6}-40t^{7}+25t^{8}-8t^{9}+t^{10}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6k$ \\
$2$ & $\frac{-120+208k-128k^{2}+8k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-3600+2460k-1798k^{2}+840k^{3}-10k^{4}-60k^{5}+8k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?C@}
&
[6, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&4&2\\
0&0&0&1\\
4&0&0&0\\
2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $12$ & $17$
 & $\frac{4t+4t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+14t^{4}-22t^{5}+12t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+25t^{6}-30t^{7}+15t^{8}-3t^{9}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+5k$ \\
$2$ & $\frac{-168+208k-128k^{2}+8k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-6480+3180k-1798k^{2}+840k^{3}-10k^{4}-60k^{5}+8k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co\_@Q}
&
[6, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&1&3\\
0&0&0&1\\
1&0&0&2\\
3&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $12$ & $16$ & $20$
 & $\frac{4t+4t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{6}$ & $47$
 & $\frac{6t^{3}+17t^{4}-26t^{5}+16t^{6}-6t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{6}-40t^{7}+25t^{8}-8t^{9}+t^{10}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+4k$ \\
$2$ & $\frac{-24+160k-128k^{2}+8k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-3600+2460k-1798k^{2}+840k^{3}-10k^{4}-60k^{5}+8k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:CoC@Q}
&
[5, 4, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&2\\
0&0&0&1\\
2&0&0&2\\
2&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $10$ & $13$ & $16$
 & $\frac{4t+2t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{11}$ & $57$
 & $\frac{11t^{3}+13t^{4}-18t^{5}+7t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{6}-72t^{7}+39t^{8}-10t^{9}+t^{10}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+3k$ \\
$2$ & $\frac{54-48k-18k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{3600-7260k-42k^{2}+1920k^{3}-330k^{4}-60k^{5}+12k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:CoC?I}
&
[5, 5, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&3\\
0&0&0&1\\
2&0&0&1\\
3&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $14$ & $17$
 & $\frac{4t+3t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{9}$ & $58$
 & $\frac{9t^{3}+13t^{4}-27t^{5}+19t^{6}-6t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{6}-48t^{7}+28t^{8}-8t^{9}+t^{10}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+3k$ \\
$2$ & $\frac{312-222k+3k^{2}-6k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{5760-8232k+2166k^{2}+375k^{3}-15k^{4}-63k^{5}+9k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?\_I}
&
[5, 4, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&2\\
0&0&0&1\\
3&0&0&1\\
2&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $10$ & $12$ & $14$
 & $\frac{4t+2t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{10}$ & $55$
 & $\frac{10t^{3}+15t^{4}-19t^{5}+7t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{6}-72t^{7}+39t^{8}-10t^{9}+t^{10}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+2k$ \\
$2$ & $\frac{66-54k-18k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{3600-7260k-42k^{2}+1920k^{3}-330k^{4}-60k^{5}+12k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?CI}
&
[5, 5, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&4&1\\
0&0&0&1\\
4&0&0&1\\
1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $12$
 & $\frac{4t+3t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+19t^{4}-32t^{5}+18t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+31t^{6}-38t^{7}+18t^{8}-3t^{9}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9+k$ \\
$2$ & $\frac{312-246k+3k^{2}-6k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{2880-7512k+2166k^{2}+375k^{3}-15k^{4}-63k^{5}+9k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DkG?PCn}
&
[6, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&2\\
0&0&0&0&3\\
0&0&0&0&1\\
1&0&0&0&0\\
2&3&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.09374999999999997, 0.09375) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $12$ & $24$
 & $\frac{3t+3t^{2}-3t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $3$
 & $\frac{3t^{3}+10t^{4}-8t^{5}+4t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{6}-10t^{7}+5t^{8}-t^{9}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4k+4k^{2}}{2!}$ \\
$2$ & $\frac{-72+72k-8k^{2}-24k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-2160+852k-134k^{2}-90k^{3}+130k^{4}-42k^{5}+4k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?A?Cn}
&
[5, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&2\\
0&0&0&0&1\\
0&0&0&0&1\\
3&0&0&0&0\\
2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $10$ & $18$
 & $\frac{3t+t^{2}-3t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+6t^{4}-12t^{5}+6t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{6}-18t^{7}+7t^{8}-t^{9}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6k+2k^{2}}{2!}$ \\
$2$ & $\frac{72-4k-54k^{2}+4k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{2160-2052k-726k^{2}+660k^{3}-48k^{5}+6k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DkG?QK\textasciitilde{}}
&
[6, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&2\\
0&0&0&0&1\\
0&0&0&0&1\\
1&0&0&0&2\\
2&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.71875, -0.21875) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $12$ & $23$
 & $\frac{3t+3t^{2}-4t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $2$
 & $\frac{2t^{3}+13t^{4}-11t^{5}+5t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{6}-10t^{7}+5t^{8}-t^{9}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+2k+4k^{2}}{2!}$ \\
$2$ & $\frac{-24+48k-8k^{2}-24k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-2160+852k-134k^{2}-90k^{3}+130k^{4}-42k^{5}+4k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?\_@G\textasciitilde{}}
&
[5, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&2\\
0&0&0&0&1\\
0&0&0&0&1\\
2&0&0&0&1\\
2&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $10$ & $18$
 & $\frac{3t+t^{2}-3t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+7t^{4}-14t^{5}+7t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{6}-18t^{7}+7t^{8}-t^{9}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6+k+3k^{2}}{2!}$ \\
$2$ & $\frac{144-64k-42k^{2}+4k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{2160-2052k-726k^{2}+660k^{3}-48k^{5}+6k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?A@G\textasciitilde{}}
&
[4, 4, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&1\\
0&0&0&0&1\\
0&0&0&0&1\\
3&0&0&0&1\\
1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $9$ & $14$
 & $\frac{3t-4t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+13t^{4}-9t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{6}-27t^{7}+9t^{8}-t^{9}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{10+2k^{2}}{2!}$ \\
$2$ & $\frac{78-30k-30k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{5760-3312k-2668k^{2}+1920k^{3}-220k^{4}-48k^{5}+8k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?EAK\textasciitilde{}}
&
[5, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&1&0\\
0&0&0&0&1\\
2&1&0&0&2\\
1&0&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $10$ & $15$
 & $\frac{3t+4t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $4$
 & $\frac{4t^{3}+13t^{4}-17t^{5}+7t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{6}-18t^{7}+7t^{8}-t^{9}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5k$ \\
$2$ & $\frac{72+44k-78k^{2}+4k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{2160-2052k-726k^{2}+660k^{3}-48k^{5}+6k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?E?G\textasciitilde{}}
&
[4, 4, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&2\\
0&0&0&1&0\\
0&0&0&0&1\\
2&1&0&0&1\\
2&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $9$ & $13$
 & $\frac{3t+3t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $6$
 & $\frac{6t^{3}+13t^{4}-8t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{6}-27t^{7}+9t^{8}-t^{9}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+4k$ \\
$2$ & $\frac{54-6k-36k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{5760-3312k-2668k^{2}+1920k^{3}-220k^{4}-48k^{5}+8k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??WG\textasciitilde{}}
&
[5, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&1\\
0&0&0&1&0\\
0&0&0&0&1\\
3&1&0&0&1\\
1&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $10$ & $14$
 & $\frac{3t+4t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $3$
 & $\frac{3t^{3}+16t^{4}-20t^{5}+8t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{6}-18t^{7}+7t^{8}-t^{9}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+4k$ \\
$2$ & $\frac{120+20k-78k^{2}+4k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{2160-2052k-726k^{2}+660k^{3}-48k^{5}+6k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgH\_?C\textasciicircum\{\}}
&
[5, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&0&3\\
0&0&0&1&2\\
1&0&0&0&0\\
0&1&0&0&0\\
3&2&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $10$ & $16$
 & $\frac{3t+4t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $5$
 & $\frac{5t^{3}+10t^{4}-14t^{5}+6t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{6}-18t^{7}+7t^{8}-t^{9}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-2+6k$ \\
$2$ & $\frac{24+68k-78k^{2}+4k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{2160-2052k-726k^{2}+660k^{3}-48k^{5}+6k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?\_QLN}
&
[5, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&0&0&0&0&1\\
1&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.4166666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $9$
 & $\frac{2t+t^{2}-t^{3}+2t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{3}+3t^{4}-5t^{5}+2t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{6}-4t^{7}+t^{8}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{12-3k+6k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{120-64k-6k^{2}-8k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{2160-1692k+252k^{2}-75k^{3}+105k^{4}-33k^{5}+3k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?E?G\textasciitilde{}}
&
[4, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&2\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&1&0&0&0&0\\
2&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35714285714285715) circle (1.5pt) node(n0){};
\fill[black] (0.4999999999999999, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.3571428571428572, 0.2857142857142857) circle (1.5pt) node(n2){};
\fill[black] (-0.1428571428571429, 0.4999999999999999) circle (1.5pt) node(n3){};
\fill[black] (0.7142857142857142, -0.35714285714285715) circle (1.5pt) node(n4){};
\fill[black] (0.28571428571428564, 0.07142857142857141) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.1428571428571429, -0.35714285714285715) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.3571428571428572, -0.14285714285714288) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $2$ & $8$
 & $\frac{2t+2t^{2}-2t^{3}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{3}+5t^{4}-6t^{5}+t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{6}-6t^{7}+t^{8}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+6k+2k^{2}}{2!}$ \\
$2$ & $\frac{-24+124k-88k^{2}+8k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{720+1476k-2174k^{2}+720k^{3}+10k^{4}-36k^{5}+4k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo@\_ALN}
&
[5, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&2\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&1&0&0&0&1\\
2&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.375, -0.20833333333333331) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{2}$ & $9$
 & $\frac{2t+3t^{2}-3t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+10t^{4}-7t^{5}+2t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{6}-4t^{7}+t^{8}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{3k+3k^{2}}{2!}$ \\
$2$ & $\frac{72-16k+6k^{2}-20k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{2160-1692k+252k^{2}-75k^{3}+105k^{4}-33k^{5}+3k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?EALN}
&
[4, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&1&0&0&0&1\\
1&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{2}$ & $8$
 & $\frac{2t+2t^{2}-3t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{3}+8t^{4}-9t^{5}+2t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{6}-6t^{7}+t^{8}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4k+2k^{2}}{2!}$ \\
$2$ & $\frac{24+100k-88k^{2}+8k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{720+1476k-2174k^{2}+720k^{3}+10k^{4}-36k^{5}+4k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkH\_@Cn}
&
[5, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&2\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
0&1&0&0&0&0\\
2&2&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.25, 0.08333333333333331) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $2$ & $9$
 & $\frac{2t+3t^{2}-2t^{3}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{3}+7t^{4}-4t^{5}+t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{6}-4t^{7}+t^{8}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+5k+3k^{2}}{2!}$ \\
$2$ & $\frac{24+8k+6k^{2}-20k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{2160-1692k+252k^{2}-75k^{3}+105k^{4}-33k^{5}+3k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?WHN}
&
[4, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
2&1&0&0&0&1\\
1&0&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (0.25, 0.375) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.375) circle (1.5pt) node(n2){};
\fill[black] (0.0, -0.125) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n4){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (0.0, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $8$
 & $\frac{2t+4t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+12t^{4}-11t^{5}+2t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{6}-6t^{7}+t^{8}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-2+5k$ \\
$2$ & $\frac{-24+172k-112k^{2}+8k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{720+1476k-2174k^{2}+720k^{3}+10k^{4}-36k^{5}+4k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoGEAL\textasciicircum\{\}}
&
[4, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
1&1&0&0&0&0&1\\
1&0&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3611111111111111) circle (1.5pt) node(n0){};
\fill[black] (0.361111111111111, 0.22222222222222218) circle (1.5pt) node(n1){};
\fill[black] (-0.4166666666666667, 0.22222222222222218) circle (1.5pt) node(n2){};
\fill[black] (-0.22222222222222227, 0.4166666666666666) circle (1.5pt) node(n3){};
\fill[black] (0.16666666666666657, -0.16666666666666666) circle (1.5pt) node(n4){};
\fill[black] (0.9444444444444442, -0.3611111111111111) circle (1.5pt) node(n5){};
\fill[black] (0.16666666666666657, 0.027777777777777762) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+3t^{2}-2t^{3}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{4}-3t^{5}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{6}-t^{7}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+4k+2k^{2}}{2!}$ \\
$2$ & $\frac{-72+108k-28k^{2}-12k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{-720+1404k-802k^{2}+60k^{3}+80k^{4}-24k^{5}+2k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Bo?@HN}
&
[8, 4, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&0&4\\
0&0&4\\
4&4&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n2.center);
\draw (0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[4]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $18$ & $24$ & $30$
 & $\frac{6t+6t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{20}$ & $131$
 & $\frac{20t^{3}+31t^{4}-60t^{5}+60t^{6}-36t^{7}+9t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+146t^{6}-308t^{7}+315t^{8}-189t^{9}+63t^{10}-9t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+6k$ \\
$2$ & $\frac{360+184k-192k^{2}-16k^{3}+24k^{4}}{4!}$ \\
$3$ & $\frac{45360+13836k-20902k^{2}+4956k^{3}+3290k^{4}-1176k^{5}-28k^{6}+24k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Bo??HN}
&
[8, 5, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&0&5\\
0&0&3\\
5&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[5]};
\draw (n1.center) to (n2.center);
\draw (0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $19$ & $25$ & $31$
 & $\frac{6t+7t^{2}-7t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{20}$ & $152$
 & $\frac{20t^{3}+32t^{4}-86t^{5}+95t^{6}-67t^{7}+30t^{8}-6t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+97t^{6}-203t^{7}+210t^{8}-126t^{9}+42t^{10}-6t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+6k$ \\
$2$ & $\frac{1560+862k-885k^{2}-40k^{3}+45k^{4}+18k^{5}}{5!}$ \\
$3$ & $\frac{30240+10944k-18102k^{2}+7077k^{3}+525k^{4}-399k^{5}-63k^{6}+18k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:B\_C?H}
&
[6, 5, 5]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&3&3\\
3&0&2\\
3&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $13$ & $13$ & $13$
 & $\frac{6t+7t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{32}$ & $158$
 & $\frac{32t^{3}+30t^{4}-80t^{5}+57t^{6}-15t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+317t^{6}-707t^{7}+709t^{8}-391t^{9}+117t^{10}-15t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $13$ \\
$2$ & $\frac{120-117k-15k^{2}+24k^{3}}{3!}$ \\
$3$ & $\frac{35280-91428k+8064k^{2}+27279k^{3}-3045k^{4}-1407k^{5}+21k^{6}+36k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:B\_?\_H}
&
[6, 6, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&4&2\\
4&0&2\\
2&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $14$ & $14$ & $14$
 & $\frac{6t+8t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{30}$ & $163$
 & $\frac{30t^{3}+13t^{4}-94t^{5}+113t^{6}-58t^{7}+12t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+257t^{6}-567t^{7}+569t^{8}-315t^{9}+94t^{10}-12t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $14$ \\
$2$ & $\frac{504-540k+92k^{2}+16k^{4}}{4!}$ \\
$3$ & $\frac{35280-106908k+39690k^{2}+7448k^{3}+630k^{4}-1372k^{5}+32k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:B\_?\_@}
&
[7, 5, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&4&3\\
4&0&1\\
3&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $15$ & $15$ & $15$
 & $\frac{6t+9t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{26}$ & $152$
 & $\frac{26t^{3}+22t^{4}-90t^{5}+99t^{6}-54t^{7}+12t^{8}}{(1-t)^{5}}$ \\
$3$ & $0$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+227t^{6}-497t^{7}+504t^{8}-288t^{9}+90t^{10}-12t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $15$ \\
$2$ & $\frac{360-14k-183k^{2}+38k^{3}+15k^{4}}{4!}$ \\
$3$ & $\frac{3288k-18298k^{2}+15645k^{3}+665k^{4}-1323k^{5}-7k^{6}+30k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:B\_?C@}
&
[7, 6, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&5&2\\
5&0&1\\
2&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[5]};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $17$ & $17$ & $17$
 & $\frac{6t+11t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{24}$ & $178$
 & $\frac{24t^{3}+34t^{4}-106t^{5}+127t^{6}-87t^{7}+34t^{8}-6t^{9}}{(1-t)^{6}}$ \\
$3$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+121t^{6}-259t^{7}+264t^{8}-150t^{9}+46t^{10}-6t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $17$ \\
$2$ & $\frac{2040-710k-175k^{2}-150k^{3}+55k^{4}+20k^{5}}{5!}$ \\
$3$ & $\frac{-24408k+12138k^{2}+2135k^{3}+525k^{4}-427k^{5}-63k^{6}+20k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Cw?@HV}
&
[8, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&0&4\\
0&0&0&3\\
0&0&0&1\\
4&3&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n3.center);
\draw (0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n3.center);
\draw (0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $20$ & $37$ & $60$
 & $\frac{5t+5t^{2}-8t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{10}$ & $89$
 & $\frac{10t^{3}+29t^{4}-55t^{5}+50t^{6}-34t^{7}+15t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+56t^{6}-105t^{7}+105t^{8}-63t^{9}+21t^{10}-3t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{8+4k+6k^{2}}{2!}$ \\
$2$ & $\frac{840+228k-50k^{2}-240k^{3}+50k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{15120+2004k-1694k^{2}-1722k^{3}+1750k^{4}-294k^{5}-56k^{6}+12k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?\_?N}
&
[7, 5, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&4\\
0&0&0&1\\
3&0&0&0\\
4&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $17$ & $25$ & $33$
 & $\frac{5t+7t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{16}$ & $122$
 & $\frac{16t^{3}+26t^{4}-67t^{5}+71t^{6}-46t^{7}+18t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+83t^{6}-159t^{7}+150t^{8}-81t^{9}+24t^{10}-3t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+8k$ \\
$2$ & $\frac{-600+1470k-755k^{2}-45k^{3}+35k^{4}+15k^{5}}{5!}$ \\
$3$ & $\frac{-30240+24576k-15554k^{2}+5985k^{3}+490k^{4}-336k^{5}-56k^{6}+15k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?C?N}
&
[7, 4, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&4&3\\
0&0&0&1\\
4&0&0&0\\
3&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $16$ & $23$ & $30$
 & $\frac{5t+6t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{16}$ & $107$
 & $\frac{16t^{3}+27t^{4}-48t^{5}+40t^{6}-18t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+116t^{6}-219t^{7}+195t^{8}-99t^{9}+27t^{10}-3t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+7k$ \\
$2$ & $\frac{-312+352k-164k^{2}-16k^{3}+20k^{4}}{4!}$ \\
$3$ & $\frac{-75600+42204k-17962k^{2}+4130k^{3}+2870k^{4}-994k^{5}-28k^{6}+20k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co??\_N}
&
[7, 5, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&5&2\\
0&0&0&1\\
5&0&0&0\\
2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[5]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $17$ & $23$
 & $\frac{5t+7t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $14$
 & $\frac{14t^{3}+34t^{4}-76t^{5}+67t^{6}-30t^{7}+6t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+65t^{6}-114t^{7}+90t^{8}-36t^{9}+6t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+6k$ \\
$2$ & $\frac{-1560+1590k-755k^{2}-45k^{3}+35k^{4}+15k^{5}}{5!}$ \\
$3$ & $\frac{-90720+39696k-15554k^{2}+5985k^{3}+490k^{4}-336k^{5}-56k^{6}+15k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co\_@QV}
&
[7, 4, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&1&3\\
0&0&0&1\\
1&0&0&3\\
3&1&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $16$ & $21$ & $26$
 & $\frac{5t+6t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{14}$ & $103$
 & $\frac{14t^{3}+33t^{4}-56t^{5}+48t^{6}-24t^{7}+5t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+128t^{6}-249t^{7}+235t^{8}-129t^{9}+39t^{10}-5t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+5k$ \\
$2$ & $\frac{-24+256k-164k^{2}-16k^{3}+20k^{4}}{4!}$ \\
$3$ & $\frac{-35280+32124k-17962k^{2}+4130k^{3}+2870k^{4}-994k^{5}-28k^{6}+20k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co\_?IV}
&
[7, 5, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&1&4\\
0&0&0&1\\
1&0&0&2\\
4&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $17$ & $22$ & $27$
 & $\frac{5t+7t^{2}-7t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{13}$ & $116$
 & $\frac{13t^{3}+38t^{4}-85t^{5}+83t^{6}-49t^{7}+18t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+83t^{6}-159t^{7}+150t^{8}-81t^{9}+24t^{10}-3t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+5k$ \\
$2$ & $\frac{120+1110k-755k^{2}-45k^{3}+35k^{4}+15k^{5}}{5!}$ \\
$3$ & $\frac{-30240+24576k-15554k^{2}+5985k^{3}+490k^{4}-336k^{5}-56k^{6}+15k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:CoC?IV}
&
[6, 5, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&3\\
0&0&0&1\\
2&0&0&2\\
3&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $14$ & $18$ & $22$
 & $\frac{5t+4t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{21}$ & $123$
 & $\frac{21t^{3}+18t^{4}-67t^{5}+62t^{6}-27t^{7}+5t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+173t^{6}-339t^{7}+305t^{8}-153t^{9}+42t^{10}-5t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+4k$ \\
$2$ & $\frac{312-220k-84k^{2}+28k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{35280-62268k-686k^{2}+12936k^{3}+700k^{4}-1092k^{5}-14k^{6}+24k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:CoC?@V}
&
[6, 6, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&4\\
0&0&0&1\\
2&0&0&1\\
4&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $16$ & $20$ & $24$
 & $\frac{5t+6t^{2}-7t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{17}$ & $133$
 & $\frac{17t^{3}+31t^{4}-83t^{5}+89t^{6}-53t^{7}+18t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+93t^{6}-179t^{7}+165t^{8}-85t^{9}+24t^{10}-3t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8+4k$ \\
$2$ & $\frac{2280-1316k+80k^{2}-140k^{3}+40k^{4}+16k^{5}}{5!}$ \\
$3$ & $\frac{55440-72060k+19726k^{2}+1834k^{3}+490k^{4}-350k^{5}-56k^{6}+16k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?\_IV}
&
[5, 5, 5, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&2\\
0&0&0&1\\
3&0&0&2\\
2&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $13$ & $16$ & $19$
 & $\frac{5t+3t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{23}$ & $124$
 & $\frac{23t^{3}+32t^{4}-48t^{5}+25t^{6}-5t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+209t^{6}-411t^{7}+361t^{8}-173t^{9}+45t^{10}-5t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+3k$ \\
$2$ & $\frac{60-45k-54k^{2}+27k^{3}}{3!}$ \\
$3$ & $\frac{15120-48516k-28140k^{2}+29463k^{3}-2100k^{4}-1134k^{5}+27k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?\_@V}
&
[6, 5, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&3\\
0&0&0&1\\
3&0&0&1\\
3&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $14$ & $17$ & $20$
 & $\frac{5t+4t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{20}$ & $121$
 & $\frac{20t^{3}+21t^{4}-70t^{5}+63t^{6}-27t^{7}+5t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+173t^{6}-339t^{7}+305t^{8}-153t^{9}+42t^{10}-5t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8+3k$ \\
$2$ & $\frac{360-244k-84k^{2}+28k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{35280-62268k-686k^{2}+12936k^{3}+700k^{4}-1092k^{5}-14k^{6}+24k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?C@V}
&
[6, 5, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&4&2\\
0&0&0&1\\
4&0&0&1\\
2&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $14$ & $16$ & $18$
 & $\frac{5t+4t^{2}-7t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{19}$ & $119$
 & $\frac{19t^{3}+24t^{4}-71t^{5}+58t^{6}-21t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+161t^{6}-309t^{7}+265t^{8}-123t^{9}+30t^{10}-3t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10+2k$ \\
$2$ & $\frac{216-220k-84k^{2}+28k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-5040-52188k-686k^{2}+12936k^{3}+700k^{4}-1092k^{5}-14k^{6}+24k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co??\textasciigrave{}V}
&
[6, 6, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&5&1\\
0&0&0&1\\
5&0&0&1\\
1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[5]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $16$ & $17$
 & $\frac{5t+6t^{2}-10t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $14$
 & $\frac{14t^{3}+43t^{4}-98t^{5}+89t^{6}-38t^{7}+6t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+75t^{6}-134t^{7}+105t^{8}-40t^{9}+6t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $14+k$ \\
$2$ & $\frac{1560-1316k+80k^{2}-140k^{3}+40k^{4}+16k^{5}}{5!}$ \\
$3$ & $\frac{-5040-56940k+19726k^{2}+1834k^{3}+490k^{4}-350k^{5}-56k^{6}+16k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Do??PCb}
&
[8, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&0&3\\
0&0&0&0&3\\
0&0&0&0&1\\
0&0&0&0&1\\
3&3&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n2){};
\fill[black] (0.16666666666666669, 0.5) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\draw (n0.center) to (n4.center);
\draw (0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (0.3055555555555556, -0.19444444444444442) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $21$ & $53$ & $108$
 & $\frac{4t+5t^{2}-7t^{3}+6t^{4}-2t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $45$
 & $\frac{4t^{3}+21t^{4}-25t^{5}+20t^{6}-12t^{7}+5t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{21t^{6}-35t^{7}+35t^{8}-21t^{9}+7t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{12+3k+15k^{2}+6k^{3}}{3!}$ \\
$2$ & $\frac{360+68k+10k^{2}-80k^{3}-10k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{5040+372k-196k^{2}-441k^{3}+245k^{4}+63k^{5}-49k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DkG?PCQ}
&
[7, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&2\\
0&0&0&0&4\\
0&0&0&0&1\\
1&0&0&0&0\\
2&4&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.09374999999999997, 0.09375) node[inner sep=0, fill=white]{[4]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $17$ & $32$
 & $\frac{4t+5t^{2}-7t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+27t^{4}-46t^{5}+34t^{6}-15t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+39t^{6}-60t^{7}+45t^{8}-18t^{9}+3t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+5k+5k^{2}}{2!}$ \\
$2$ & $\frac{-840+680k-40k^{2}-210k^{3}+40k^{4}+10k^{5}}{5!}$ \\
$3$ & $\frac{-45360+16860k-1456k^{2}-1505k^{3}+1505k^{4}-245k^{5}-49k^{6}+10k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DkG?@CQ}
&
[7, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&3\\
0&0&0&0&3\\
0&0&0&0&1\\
1&0&0&0&0\\
3&3&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (0.09374999999999997, 0.09375) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{4}$ & $17$ & $33$ & $54$
 & $\frac{4t+5t^{2}-6t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{8}$ & $71$
 & $\frac{8t^{3}+23t^{4}-41t^{5}+34t^{6}-20t^{7}+7t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{45t^{6}-75t^{7}+65t^{8}-33t^{9}+9t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{7k+5k^{2}}{2!}$ \\
$2$ & $\frac{-600+680k-40k^{2}-210k^{3}+40k^{4}+10k^{5}}{5!}$ \\
$3$ & $\frac{-25200+11820k-1456k^{2}-1505k^{3}+1505k^{4}-245k^{5}-49k^{6}+10k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?A??Q}
&
[6, 5, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&3\\
0&0&0&0&1\\
0&0&0&0&1\\
3&0&0&0&0\\
3&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{4}$ & $15$ & $27$ & $42$
 & $\frac{4t+3t^{2}-6t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{14}$ & $99$
 & $\frac{14t^{3}+15t^{4}-43t^{5}+43t^{6}-23t^{7}+7t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{6}-100t^{7}+80t^{8}-36t^{9}+9t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{9k+3k^{2}}{2!}$ \\
$2$ & $\frac{480+38k-265k^{2}-50k^{3}+25k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{20160-19752k-5446k^{2}+4893k^{3}+455k^{4}-273k^{5}-49k^{6}+12k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??G?Q}
&
[6, 4, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&4&2\\
0&0&0&0&1\\
0&0&0&0&1\\
4&0&0&0&0\\
2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $14$ & $23$
 & $\frac{4t+2t^{2}-7t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $13$
 & $\frac{13t^{3}+22t^{4}-34t^{5}+18t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+74t^{6}-115t^{7}+75t^{8}-24t^{9}+3t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+8k+2k^{2}}{2!}$ \\
$2$ & $\frac{264-152k-40k^{2}-16k^{3}+16k^{4}}{4!}$ \\
$3$ & $\frac{45360-50388k+98k^{2}+3304k^{3}+2450k^{4}-812k^{5}-28k^{6}+16k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DkG?@Gr}
&
[7, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&3\\
0&0&0&0&1\\
0&0&0&0&1\\
1&0&0&0&2\\
3&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.71875, -0.21875) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $17$ & $31$ & $50$
 & $\frac{4t+5t^{2}-8t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{6}$ & $67$
 & $\frac{6t^{3}+31t^{4}-53t^{5}+42t^{6}-22t^{7}+7t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{45t^{6}-75t^{7}+65t^{8}-33t^{9}+9t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{8+3k+5k^{2}}{2!}$ \\
$2$ & $\frac{-120+440k-40k^{2}-210k^{3}+40k^{4}+10k^{5}}{5!}$ \\
$3$ & $\frac{-25200+11820k-1456k^{2}-1505k^{3}+1505k^{4}-245k^{5}-49k^{6}+10k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?\_@Gr}
&
[6, 4, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&2\\
0&0&0&0&1\\
0&0&0&0&1\\
2&0&0&0&2\\
2&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.71875, -0.21875) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $14$ & $25$ & $40$
 & $\frac{4t+2t^{2}-5t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{15}$ & $93$
 & $\frac{15t^{3}+18t^{4}-35t^{5}+25t^{6}-8t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{6}-150t^{7}+115t^{8}-49t^{9}+11t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{8+2k+4k^{2}}{2!}$ \\
$2$ & $\frac{120-80k-40k^{2}-16k^{3}+16k^{4}}{4!}$ \\
$3$ & $\frac{5040-20148k-4942k^{2}+3304k^{3}+2450k^{4}-812k^{5}-28k^{6}+16k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?\_?Cb}
&
[6, 5, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&3\\
0&0&0&0&1\\
0&0&0&0&1\\
2&0&0&0&1\\
3&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $15$ & $26$ & $41$
 & $\frac{4t+3t^{2}-7t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{13}$ & $98$
 & $\frac{13t^{3}+20t^{4}-52t^{5}+50t^{6}-25t^{7}+7t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{6}-100t^{7}+80t^{8}-36t^{9}+9t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{10+2k+4k^{2}}{2!}$ \\
$2$ & $\frac{1080-382k-205k^{2}-50k^{3}+25k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{20160-19752k-5446k^{2}+4893k^{3}+455k^{4}-273k^{5}-49k^{6}+12k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?A?Cb}
&
[5, 5, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&2\\
0&0&0&0&1\\
0&0&0&0&1\\
3&0&0&0&1\\
2&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $21$ & $32$
 & $\frac{4t+t^{2}-6t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{16}$ & $97$
 & $\frac{16t^{3}+17t^{4}-46t^{5}+29t^{6}-8t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{6}-180t^{7}+132t^{8}-52t^{9}+11t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{12+k+3k^{2}}{2!}$ \\
$2$ & $\frac{336-138k-153k^{2}+42k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{40320-29544k-25914k^{2}+15267k^{3}+735k^{4}-861k^{5}-21k^{6}+18k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??GCb}
&
[5, 5, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&4&1\\
0&0&0&0&1\\
0&0&0&0&1\\
4&0&0&0&1\\
1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $18$
 & $\frac{4t+t^{2}-9t^{3}+6t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $13$
 & $\frac{13t^{3}+25t^{4}-50t^{5}+24t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+92t^{6}-145t^{7}+92t^{8}-27t^{9}+3t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{18+2k^{2}}{2!}$ \\
$2$ & $\frac{600-294k-141k^{2}+42k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{80640-59784k-20874k^{2}+15267k^{3}+735k^{4}-861k^{5}-21k^{6}+18k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?EAKr}
&
[6, 5, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&1&0\\
0&0&0&0&1\\
2&1&0&0&3\\
1&0&1&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $15$ & $22$ & $29$
 & $\frac{4t+7t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{9}$ & $86$
 & $\frac{9t^{3}+32t^{4}-64t^{5}+54t^{6}-25t^{7}+7t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{6}-100t^{7}+80t^{8}-36t^{9}+9t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+7k$ \\
$2$ & $\frac{600+338k-445k^{2}-50k^{3}+25k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{20160-19752k-5446k^{2}+4893k^{3}+455k^{4}-273k^{5}-49k^{6}+12k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?E?Gr}
&
[5, 5, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&2\\
0&0&0&1&0\\
0&0&0&0&1\\
2&1&0&0&2\\
2&0&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $19$ & $25$
 & $\frac{4t+5t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{14}$ & $90$
 & $\frac{14t^{3}+20t^{4}-46t^{5}+28t^{6}-8t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{6}-180t^{7}+132t^{8}-52t^{9}+11t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+6k$ \\
$2$ & $\frac{216-6k-189k^{2}+42k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{40320-29544k-25914k^{2}+15267k^{3}+735k^{4}-861k^{5}-21k^{6}+18k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??WGr}
&
[6, 4, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&1\\
0&0&0&1&0\\
0&0&0&0&1\\
3&1&0&0&2\\
1&0&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $14$ & $20$ & $26$
 & $\frac{4t+6t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{10}$ & $79$
 & $\frac{10t^{3}+29t^{4}-42t^{5}+26t^{6}-8t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{6}-150t^{7}+115t^{8}-49t^{9}+11t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+6k$ \\
$2$ & $\frac{72+40k-88k^{2}-16k^{3}+16k^{4}}{4!}$ \\
$3$ & $\frac{5040-20148k-4942k^{2}+3304k^{3}+2450k^{4}-812k^{5}-28k^{6}+16k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??W?b}
&
[5, 5, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&2\\
0&0&0&1&0\\
0&0&0&0&1\\
3&1&0&0&1\\
2&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $18$ & $23$
 & $\frac{4t+5t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{13}$ & $88$
 & $\frac{13t^{3}+23t^{4}-49t^{5}+29t^{6}-8t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{6}-180t^{7}+132t^{8}-52t^{9}+11t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+5k$ \\
$2$ & $\frac{264-30k-189k^{2}+42k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{40320-29544k-25914k^{2}+15267k^{3}+735k^{4}-861k^{5}-21k^{6}+18k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??@\_b}
&
[6, 5, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&4&1\\
0&0&0&1&0\\
0&0&0&0&1\\
4&1&0&0&1\\
1&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $15$ & $20$
 & $\frac{4t+7t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+40t^{4}-75t^{5}+58t^{6}-21t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$3$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+54t^{6}-85t^{7}+60t^{8}-21t^{9}+3t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+5k$ \\
$2$ & $\frac{600+218k-445k^{2}-50k^{3}+25k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{-14712k-5446k^{2}+4893k^{3}+455k^{4}-273k^{5}-49k^{6}+12k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgH\_?CP}
&
[6, 4, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&0&3\\
0&0&0&1&3\\
1&0&0&0&0\\
0&1&0&0&0\\
3&3&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $14$ & $22$ & $30$
 & $\frac{4t+6t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{12}$ & $83$
 & $\frac{12t^{3}+23t^{4}-36t^{5}+24t^{6}-8t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{6}-150t^{7}+115t^{8}-49t^{9}+11t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-2+8k$ \\
$2$ & $\frac{-24+88k-88k^{2}-16k^{3}+16k^{4}}{4!}$ \\
$3$ & $\frac{5040-20148k-4942k^{2}+3304k^{3}+2450k^{4}-812k^{5}-28k^{6}+16k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgH\_??P}
&
[6, 5, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&0&4\\
0&0&0&1&2\\
1&0&0&0&0\\
0&1&0&0&0\\
4&2&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $15$ & $23$
 & $\frac{4t+7t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $10$
 & $\frac{10t^{3}+28t^{4}-57t^{5}+46t^{6}-18t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$3$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+54t^{6}-85t^{7}+60t^{8}-21t^{9}+3t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+8k$ \\
$2$ & $\frac{-120+578k-445k^{2}-50k^{3}+25k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{-14712k-5446k^{2}+4893k^{3}+455k^{4}-273k^{5}-49k^{6}+12k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EoG?PCb}
&
[7, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&2\\
0&0&0&0&0&3\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
2&3&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.125, -0.041666666666666685) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $17$ & $44$
 & $\frac{3t+5t^{2}-6t^{3}+4t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $3$
 & $\frac{3t^{3}+17t^{4}-18t^{5}+12t^{6}-5t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{6}-20t^{7}+15t^{8}-6t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{7k+12k^{2}+5k^{3}}{3!}$ \\
$2$ & $\frac{-360+300k+10k^{2}-70k^{3}-10k^{4}+10k^{5}}{5!}$ \\
$3$ & $\frac{-15120+5364k-168k^{2}-385k^{3}+210k^{4}+56k^{5}-42k^{6}+5k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?A?Cb}
&
[5, 5, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&3&2\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
3&0&0&0&0&0\\
2&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.4166666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $13$ & $30$
 & $\frac{3t+t^{2}-4t^{3}+4t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $13$
 & $\frac{13t^{3}+5t^{4}-24t^{5}+21t^{6}-7t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{6}-48t^{7}+28t^{8}-8t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{15k+6k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{646k-615k^{2}+65k^{3}+15k^{4}+9k^{5}}{5!}$ \\
$3$ & $\frac{14040k-20538k^{2}+6321k^{3}+420k^{4}-210k^{5}-42k^{6}+9k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EoG?QLC}
&
[7, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&2\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&0&0&0&0&2\\
2&1&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.875, -0.2916666666666667) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $17$ & $43$
 & $\frac{3t+5t^{2}-7t^{3}+6t^{4}-2t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $2$
 & $\frac{2t^{3}+21t^{4}-24t^{5}+16t^{6}-6t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{6}-20t^{7}+15t^{8}-6t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{12+k+12k^{2}+5k^{3}}{3!}$ \\
$2$ & $\frac{-120+180k+10k^{2}-70k^{3}-10k^{4}+10k^{5}}{5!}$ \\
$3$ & $\frac{-15120+5364k-168k^{2}-385k^{3}+210k^{4}+56k^{5}-42k^{6}+5k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?\_@Gs}
&
[6, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&2\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&0&0&0&0&1\\
2&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.4166666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $14$ & $34$
 & $\frac{3t+2t^{2}-4t^{3}+5t^{4}-2t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $11$
 & $\frac{11t^{3}+8t^{4}-25t^{5}+21t^{6}-8t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{6}-40t^{7}+25t^{8}-8t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{18-k+9k^{2}+4k^{3}}{3!}$ \\
$2$ & $\frac{720-448k+30k^{2}-100k^{3}+30k^{4}+8k^{5}}{5!}$ \\
$3$ & $\frac{15120-18684k+3822k^{2}-1288k^{3}+1260k^{4}-196k^{5}-42k^{6}+8k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?A@Gs}
&
[5, 4, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&3&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
3&0&0&0&0&1\\
1&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.4166666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $12$ & $26$
 & $\frac{3t-4t^{3}+7t^{4}-3t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $13$
 & $\frac{13t^{3}+15t^{4}-25t^{5}+10t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{6}-72t^{7}+39t^{8}-10t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{30-3k+6k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{240-12k-132k^{2}+12k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{25200-180k-22162k^{2}+5838k^{3}+2030k^{4}-630k^{5}-28k^{6}+12k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?E??b}
&
[5, 5, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&3\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&1&0&0&0&0\\
3&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35714285714285715) circle (1.5pt) node(n0){};
\fill[black] (0.4999999999999999, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.3571428571428572, 0.2857142857142857) circle (1.5pt) node(n2){};
\fill[black] (-0.1428571428571429, 0.4999999999999999) circle (1.5pt) node(n3){};
\fill[black] (0.7142857142857142, -0.35714285714285715) circle (1.5pt) node(n4){};
\fill[black] (0.28571428571428564, 0.07142857142857141) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.1428571428571429, -0.35714285714285715) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.3571428571428572, -0.14285714285714288) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $13$ & $25$
 & $\frac{3t+4t^{2}-5t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $8$
 & $\frac{8t^{3}+17t^{4}-33t^{5}+23t^{6}-7t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{6}-48t^{7}+28t^{8}-8t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+9k+3k^{2}}{2!}$ \\
$2$ & $\frac{-240+886k-555k^{2}+5k^{3}+15k^{4}+9k^{5}}{5!}$ \\
$3$ & $\frac{14040k-20538k^{2}+6321k^{3}+420k^{4}-210k^{5}-42k^{6}+9k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo??W?b}
&
[5, 4, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&3&2\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
3&1&0&0&0&0\\
2&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35714285714285715) circle (1.5pt) node(n0){};
\fill[black] (0.4999999999999999, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.3571428571428572, 0.2857142857142857) circle (1.5pt) node(n2){};
\fill[black] (-0.1428571428571429, 0.4999999999999999) circle (1.5pt) node(n3){};
\fill[black] (0.7142857142857142, -0.35714285714285715) circle (1.5pt) node(n4){};
\fill[black] (0.28571428571428564, 0.07142857142857141) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.1428571428571429, -0.35714285714285715) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.3571428571428572, -0.14285714285714288) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $12$ & $22$
 & $\frac{3t+3t^{2}-5t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{3}+18t^{4}-22t^{5}+8t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{6}-72t^{7}+39t^{8}-10t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+10k+2k^{2}}{2!}$ \\
$2$ & $\frac{72+120k-132k^{2}+12k^{4}}{4!}$ \\
$3$ & $\frac{25200-180k-22162k^{2}+5838k^{3}+2030k^{4}-630k^{5}-28k^{6}+12k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo??YLC}
&
[6, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&3&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
3&1&0&0&0&2\\
0&0&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7142857142857144, -0.3571428571428572) circle (1.5pt) node(n0){};
\fill[black] (-0.5000000000000001, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.28571428571428575, 0.07142857142857142) circle (1.5pt) node(n2){};
\fill[black] (0.14285714285714285, 0.5) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3571428571428572) circle (1.5pt) node(n4){};
\fill[black] (0.35714285714285715, 0.2857142857142857) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.1428571428571428, -0.3571428571428572) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.6785714285714286, -0.035714285714285754) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $14$ & $30$
 & $\frac{3t+5t^{2}-3t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+15t^{4}-26t^{5}+18t^{6}-7t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{6}-40t^{7}+25t^{8}-8t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2k+6k^{2}}{2!}$ \\
$2$ & $\frac{360-308k+210k^{2}-180k^{3}+30k^{4}+8k^{5}}{5!}$ \\
$3$ & $\frac{15120-18684k+3822k^{2}-1288k^{3}+1260k^{4}-196k^{5}-42k^{6}+8k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo@\_ALC}
&
[6, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&2\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&1&0&0&0&2\\
2&0&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.375, -0.20833333333333331) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.625, -0.20833333333333331) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $14$ & $27$
 & $\frac{3t+5t^{2}-6t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $4$
 & $\frac{4t^{3}+25t^{4}-38t^{5}+24t^{6}-8t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{6}-40t^{7}+25t^{8}-8t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6k+4k^{2}}{2!}$ \\
$2$ & $\frac{360-68k+90k^{2}-180k^{3}+30k^{4}+8k^{5}}{5!}$ \\
$3$ & $\frac{15120-18684k+3822k^{2}-1288k^{3}+1260k^{4}-196k^{5}-42k^{6}+8k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo@\_?Gs}
&
[6, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&3\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&1&0&0&0&1\\
3&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.375, -0.20833333333333331) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $14$ & $26$
 & $\frac{3t+5t^{2}-7t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $3$
 & $\frac{3t^{3}+29t^{4}-44t^{5}+28t^{6}-9t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{6}-40t^{7}+25t^{8}-8t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+4k+4k^{2}}{2!}$ \\
$2$ & $\frac{600-188k+90k^{2}-180k^{3}+30k^{4}+8k^{5}}{5!}$ \\
$3$ & $\frac{15120-18684k+3822k^{2}-1288k^{3}+1260k^{4}-196k^{5}-42k^{6}+8k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?EALC}
&
[5, 5, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&1&0&0&0&2\\
1&0&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.625, -0.20833333333333331) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $13$ & $24$
 & $\frac{3t+4t^{2}-6t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+21t^{4}-39t^{5}+27t^{6}-8t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{6}-48t^{7}+28t^{8}-8t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{7k+3k^{2}}{2!}$ \\
$2$ & $\frac{766k-555k^{2}+5k^{3}+15k^{4}+9k^{5}}{5!}$ \\
$3$ & $\frac{14040k-20538k^{2}+6321k^{3}+420k^{4}-210k^{5}-42k^{6}+9k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?E?Gs}
&
[5, 4, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&2\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&1&0&0&0&1\\
2&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.375, -0.20833333333333331) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $12$ & $22$
 & $\frac{3t+3t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{3}+19t^{4}-24t^{5}+9t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{6}-72t^{7}+39t^{8}-10t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+5k+3k^{2}}{2!}$ \\
$2$ & $\frac{144+60k-120k^{2}+12k^{4}}{4!}$ \\
$3$ & $\frac{25200-180k-22162k^{2}+5838k^{3}+2030k^{4}-630k^{5}-28k^{6}+12k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo??WGs}
&
[5, 4, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&3&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
3&1&0&0&0&1\\
1&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $12$ & $20$
 & $\frac{3t+3t^{2}-7t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+24t^{4}-28t^{5}+10t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{6}-72t^{7}+39t^{8}-10t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+6k+2k^{2}}{2!}$ \\
$2$ & $\frac{168+72k-132k^{2}+12k^{4}}{4!}$ \\
$3$ & $\frac{25200-180k-22162k^{2}+5838k^{3}+2030k^{4}-630k^{5}-28k^{6}+12k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkH\_?CQ}
&
[6, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&3\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
0&1&0&0&0&0\\
3&2&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (0.25, 0.08333333333333331) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $14$ & $28$
 & $\frac{3t+5t^{2}-5t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $5$
 & $\frac{5t^{3}+21t^{4}-32t^{5}+20t^{6}-7t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{6}-40t^{7}+25t^{8}-8t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+8k+4k^{2}}{2!}$ \\
$2$ & $\frac{120+52k+90k^{2}-180k^{3}+30k^{4}+8k^{5}}{5!}$ \\
$3$ & $\frac{15120-18684k+3822k^{2}-1288k^{3}+1260k^{4}-196k^{5}-42k^{6}+8k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?W?c}
&
[5, 4, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&2\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
2&1&0&0&0&1\\
2&0&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (0.25, 0.375) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.375) circle (1.5pt) node(n2){};
\fill[black] (0.0, -0.125) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n4){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (0.0, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.5, -0.125) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $12$ & $19$
 & $\frac{3t+6t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $6$
 & $\frac{6t^{3}+25t^{4}-27t^{5}+9t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{6}-72t^{7}+39t^{8}-10t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-2+7k$ \\
$2$ & $\frac{72+168k-156k^{2}+12k^{4}}{4!}$ \\
$3$ & $\frac{25200-180k-22162k^{2}+5838k^{3}+2030k^{4}-630k^{5}-28k^{6}+12k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?@\_c}
&
[5, 5, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&3&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
3&1&0&0&0&1\\
1&0&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (0.25, 0.375) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.375) circle (1.5pt) node(n2){};
\fill[black] (0.0, -0.125) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n4){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (0.0, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $13$ & $20$
 & $\frac{3t+7t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $3$
 & $\frac{3t^{3}+34t^{4}-54t^{5}+34t^{6}-9t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{6}-48t^{7}+28t^{8}-8t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+7k$ \\
$2$ & $\frac{-120+1186k-735k^{2}+5k^{3}+15k^{4}+9k^{5}}{5!}$ \\
$3$ & $\frac{14040k-20538k^{2}+6321k^{3}+420k^{4}-210k^{5}-42k^{6}+9k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs?\_QLD}
&
[6, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&2&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&0&0&0&0&0&1\\
1&1&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.891891891891892, -0.40540540540540543) circle (1.5pt) node(n0){};
\fill[black] (-0.5135135135135136, -0.027027027027027018) circle (1.5pt) node(n1){};
\fill[black] (-0.32432432432432434, 0.16216216216216217) circle (1.5pt) node(n2){};
\fill[black] (-0.13513513513513517, 0.35135135135135137) circle (1.5pt) node(n3){};
\fill[black] (0.054054054054054036, 0.5405405405405406) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.40540540540540543) circle (1.5pt) node(n5){};
\fill[black] (0.8108108108108109, -0.21621621621621623) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (0.054054054054054, -0.40540540540540543) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $13$
 & $\frac{2t+3t^{2}-2t^{3}+3t^{4}-3t^{5}+t^{6}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{3}+t^{4}-8t^{5}+7t^{6}-2t^{7}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{6}-10t^{7}+5t^{8}-t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{48-20k+20k^{2}+20k^{3}+4k^{4}}{4!}$ \\
$2$ & $\frac{600-328k-10k^{2}-40k^{3}+10k^{4}+8k^{5}}{5!}$ \\
$3$ & $\frac{15120-12324k+2380k^{2}-329k^{3}+175k^{4}+49k^{5}-35k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs?E?Gs}
&
[5, 4, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&2&2\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&1&0&0&0&0&0\\
2&0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3846153846153846) circle (1.5pt) node(n0){};
\fill[black] (0.6153846153846154, -0.20512820512820512) circle (1.5pt) node(n1){};
\fill[black] (-0.4615384615384615, 0.15384615384615385) circle (1.5pt) node(n2){};
\fill[black] (-0.282051282051282, 0.33333333333333337) circle (1.5pt) node(n3){};
\fill[black] (-0.10256410256410252, 0.5128205128205129) circle (1.5pt) node(n4){};
\fill[black] (0.7948717948717949, -0.3846153846153846) circle (1.5pt) node(n5){};
\fill[black] (0.43589743589743596, -0.02564102564102563) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (-0.10256410256410253, -0.3846153846153846) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.28205128205128205, -0.2051282051282051) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $2$ & $11$
 & $\frac{2t+3t^{2}-4t^{3}+2t^{4}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{3}+7t^{4}-14t^{5}+7t^{6}-t^{7}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{6}-18t^{7}+7t^{8}-t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-12+15k+6k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{-120+524k-260k^{2}-50k^{3}+20k^{4}+6k^{5}}{5!}$ \\
$3$ & $\frac{5040+7092k-8540k^{2}+609k^{3}+1015k^{4}-147k^{5}-35k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs@\_ALD}
&
[6, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&1&2\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&1&0&0&0&0&1\\
2&0&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9444444444444442, -0.33333333333333326) circle (1.5pt) node(n0){};
\fill[black] (0.6111111111111112, 0.055555555555555566) circle (1.5pt) node(n1){};
\fill[black] (-0.5555555555555554, 0.055555555555555566) circle (1.5pt) node(n2){};
\fill[black] (-0.361111111111111, 0.25) circle (1.5pt) node(n3){};
\fill[black] (-0.16666666666666657, 0.44444444444444436) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.33333333333333326) circle (1.5pt) node(n5){};
\fill[black] (0.4166666666666667, -0.13888888888888884) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.26388888888888873, -0.23611111111111105) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{2}$ & $13$
 & $\frac{2t+5t^{2}-6t^{3}+4t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+17t^{4}-17t^{5}+9t^{6}-2t^{7}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{6}-10t^{7}+5t^{8}-t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{5k+9k^{2}+4k^{3}}{3!}$ \\
$2$ & $\frac{360-128k+70k^{2}-60k^{3}-10k^{4}+8k^{5}}{5!}$ \\
$3$ & $\frac{15120-12324k+2380k^{2}-329k^{3}+175k^{4}+49k^{5}-35k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs?EALD}
&
[5, 4, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&2&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&1&0&0&0&0&1\\
1&0&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9444444444444442, -0.33333333333333326) circle (1.5pt) node(n0){};
\fill[black] (0.6111111111111112, 0.055555555555555566) circle (1.5pt) node(n1){};
\fill[black] (-0.5555555555555554, 0.055555555555555566) circle (1.5pt) node(n2){};
\fill[black] (-0.361111111111111, 0.25) circle (1.5pt) node(n3){};
\fill[black] (-0.16666666666666657, 0.44444444444444436) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.33333333333333326) circle (1.5pt) node(n5){};
\fill[black] (0.4166666666666667, -0.13888888888888884) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (0.0277777777777779, -0.33333333333333326) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{2}$ & $11$
 & $\frac{2t+3t^{2}-5t^{3}+4t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{3}+11t^{4}-20t^{5}+11t^{6}-2t^{7}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{6}-18t^{7}+7t^{8}-t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{9k+6k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{120+404k-260k^{2}-50k^{3}+20k^{4}+6k^{5}}{5!}$ \\
$3$ & $\frac{5040+7092k-8540k^{2}+609k^{3}+1015k^{4}-147k^{5}-35k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs?Cg?s}
&
[4, 4, 4, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&2&2\\
0&0&0&0&0&1&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&1&1&0&0&0&0\\
2&0&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3157894736842105) circle (1.5pt) node(n0){};
\fill[black] (0.28947368421052627, -0.13157894736842102) circle (1.5pt) node(n1){};
\fill[black] (0.4736842105263157, 0.05263157894736844) circle (1.5pt) node(n2){};
\fill[black] (-0.4473684210526316, 0.2368421052631579) circle (1.5pt) node(n3){};
\fill[black] (-0.26315789473684215, 0.42105263157894735) circle (1.5pt) node(n4){};
\fill[black] (0.8421052631578947, -0.3157894736842105) circle (1.5pt) node(n5){};
\fill[black] (0.1052631578947368, 0.05263157894736844) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (-0.07894736842105265, -0.3157894736842105) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.4473684210526316, -0.13157894736842105) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $2$ & $10$
 & $\frac{2t+4t^{2}-2t^{3}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{3}+13t^{4}-8t^{5}+t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{6}-27t^{7}+9t^{8}-t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+4k+4k^{2}}{2!}$ \\
$2$ & $\frac{-72+180k-72k^{2}-24k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-5040+25668k-17542k^{2}-28k^{3}+2450k^{4}-448k^{5}-28k^{6}+8k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs?CgLD}
&
[5, 4, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&2&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&1&1&0&0&0&1\\
1&0&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.891891891891892, -0.2972972972972973) circle (1.5pt) node(n0){};
\fill[black] (0.24324324324324323, 0.08108108108108109) circle (1.5pt) node(n1){};
\fill[black] (0.43243243243243246, 0.2702702702702703) circle (1.5pt) node(n2){};
\fill[black] (-0.5135135135135136, 0.08108108108108109) circle (1.5pt) node(n3){};
\fill[black] (-0.32432432432432434, 0.2702702702702703) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.2972972972972973) circle (1.5pt) node(n5){};
\fill[black] (0.054054054054054036, -0.10810810810810811) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (0.054054054054054, -0.2972972972972973) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{2}$ & $11$
 & $\frac{2t+5t^{2}-3t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{3}+17t^{4}-23t^{5}+11t^{6}-2t^{7}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{6}-18t^{7}+7t^{8}-t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{k+5k^{2}}{2!}$ \\
$2$ & $\frac{120+284k-80k^{2}-110k^{3}+20k^{4}+6k^{5}}{5!}$ \\
$3$ & $\frac{5040+7092k-8540k^{2}+609k^{3}+1015k^{4}-147k^{5}-35k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoH\_@Cb}
&
[6, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&0&2\\
0&0&0&0&0&1&2\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
2&2&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.891891891891892, -0.40540540540540543) circle (1.5pt) node(n0){};
\fill[black] (-0.32432432432432434, 0.16216216216216217) circle (1.5pt) node(n1){};
\fill[black] (-0.13513513513513517, 0.35135135135135137) circle (1.5pt) node(n2){};
\fill[black] (0.054054054054054036, 0.5405405405405406) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.40540540540540543) circle (1.5pt) node(n4){};
\fill[black] (-0.5135135135135136, -0.027027027027027018) circle (1.5pt) node(n5){};
\fill[black] (0.8108108108108109, -0.21621621621621623) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.04054054054054057, -0.31081081081081086) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (0.24324324324324326, -0.02702702702702703) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $2$ & $13$
 & $\frac{2t+5t^{2}-5t^{3}+2t^{4}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{3}+13t^{4}-11t^{5}+5t^{6}-t^{7}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{6}-10t^{7}+5t^{8}-t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-12+11k+9k^{2}+4k^{3}}{3!}$ \\
$2$ & $\frac{120-8k+70k^{2}-60k^{3}-10k^{4}+8k^{5}}{5!}$ \\
$3$ & $\frac{15120-12324k+2380k^{2}-329k^{3}+175k^{4}+49k^{5}-35k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoGE?Gt}
&
[5, 4, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&2\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
1&1&0&0&0&0&1\\
2&0&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3611111111111111) circle (1.5pt) node(n0){};
\fill[black] (0.361111111111111, 0.22222222222222218) circle (1.5pt) node(n1){};
\fill[black] (-0.4166666666666667, 0.22222222222222218) circle (1.5pt) node(n2){};
\fill[black] (-0.22222222222222227, 0.4166666666666666) circle (1.5pt) node(n3){};
\fill[black] (0.16666666666666657, -0.16666666666666666) circle (1.5pt) node(n4){};
\fill[black] (0.9444444444444442, -0.3611111111111111) circle (1.5pt) node(n5){};
\fill[black] (0.16666666666666657, 0.027777777777777762) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.41666666666666674, -0.16666666666666669) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $11$
 & $\frac{2t+5t^{2}-5t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+23t^{4}-29t^{5}+13t^{6}-2t^{7}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{6}-18t^{7}+7t^{8}-t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+7k+3k^{2}}{2!}$ \\
$2$ & $\frac{-120+644k-200k^{2}-110k^{3}+20k^{4}+6k^{5}}{5!}$ \\
$3$ & $\frac{5040+7092k-8540k^{2}+609k^{3}+1015k^{4}-147k^{5}-35k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoG?WGt}
&
[4, 4, 4, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&2&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
2&1&0&0&0&0&1\\
1&0&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3611111111111111) circle (1.5pt) node(n0){};
\fill[black] (0.361111111111111, 0.22222222222222218) circle (1.5pt) node(n1){};
\fill[black] (-0.4166666666666667, 0.22222222222222218) circle (1.5pt) node(n2){};
\fill[black] (-0.22222222222222227, 0.4166666666666666) circle (1.5pt) node(n3){};
\fill[black] (0.16666666666666657, -0.16666666666666666) circle (1.5pt) node(n4){};
\fill[black] (0.9444444444444442, -0.3611111111111111) circle (1.5pt) node(n5){};
\fill[black] (0.16666666666666657, 0.027777777777777762) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.0277777777777779, -0.3611111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $10$
 & $\frac{2t+4t^{2}-5t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{3}+20t^{4}-13t^{5}+2t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{6}-27t^{7}+9t^{8}-t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+8k+2k^{2}}{2!}$ \\
$2$ & $\frac{-72+228k-96k^{2}-24k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-5040+25668k-17542k^{2}-28k^{3}+2450k^{4}-448k^{5}-28k^{6}+8k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoHI?LT}
&
[5, 4, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&0&2\\
0&0&0&0&0&1&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
0&1&1&0&0&0&2\\
2&0&0&1&0&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4285714285714286) circle (1.5pt) node(n0){};
\fill[black] (-0.4, 0.17142857142857146) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.5714285714285715) circle (1.5pt) node(n2){};
\fill[black] (-0.6000000000000001, -0.02857142857142856) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4285714285714286) circle (1.5pt) node(n4){};
\fill[black] (0.2, 0.37142857142857144) circle (1.5pt) node(n5){};
\fill[black] (0.8, -0.22857142857142856) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.09999999999999998, -0.32857142857142857) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (0.5, 0.07142857142857144) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $2$ & $11$
 & $\frac{2t+5t^{2}-2t^{3}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{3}+13t^{4}-17t^{5}+7t^{6}-t^{7}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{6}-18t^{7}+7t^{8}-t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+3k+5k^{2}}{2!}$ \\
$2$ & $\frac{-120+404k-80k^{2}-110k^{3}+20k^{4}+6k^{5}}{5!}$ \\
$3$ & $\frac{5040+7092k-8540k^{2}+609k^{3}+1015k^{4}-147k^{5}-35k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GsGEALE}
&
[5, 3, 3, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&1&1&1\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
1&1&0&0&0&0&0&1\\
1&0&1&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9999999999999999, -0.36734693877551017) circle (1.5pt) node(n0){};
\fill[black] (0.4693877551020408, 0.12244897959183673) circle (1.5pt) node(n1){};
\fill[black] (-0.5102040816326531, 0.12244897959183673) circle (1.5pt) node(n2){};
\fill[black] (-0.3469387755102041, 0.2857142857142857) circle (1.5pt) node(n3){};
\fill[black] (-0.18367346938775508, 0.44897959183673464) circle (1.5pt) node(n4){};
\fill[black] (0.3061224489795918, -0.2040816326530612) circle (1.5pt) node(n5){};
\fill[black] (0.9591836734693877, -0.36734693877551017) circle (1.5pt) node(n6){};
\fill[black] (0.3061224489795918, -0.04081632653061224) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n2.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n6.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+5t^{2}-5t^{3}+2t^{4}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{13t^{4}-10t^{5}+3t^{6}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{6}-4t^{7}+t^{8}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-12+9k+6k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{-360+504k-110k^{2}-30k^{3}-10k^{4}+6k^{5}}{5!}$ \\
$3$ & $\frac{-5040+9468k-5152k^{2}+567k^{3}+140k^{4}+42k^{5}-28k^{6}+3k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GsGCgLE}
&
[4, 4, 3, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&1&1&1\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
1&1&1&0&0&0&0&1\\
1&0&0&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.92, -0.34) circle (1.5pt) node(n0){};
\fill[black] (0.2, 0.14) circle (1.5pt) node(n1){};
\fill[black] (0.36, 0.3) circle (1.5pt) node(n2){};
\fill[black] (-0.44, 0.14) circle (1.5pt) node(n3){};
\fill[black] (-0.28, 0.3) circle (1.5pt) node(n4){};
\fill[black] (0.04, -0.18) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.34) circle (1.5pt) node(n6){};
\fill[black] (0.04, -0.02) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n6.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+5t^{2}-2t^{3}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{4}-14t^{5}+3t^{6}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{6}-6t^{7}+t^{8}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+2k+4k^{2}}{2!}$ \\
$2$ & $\frac{-360+396k+100k^{2}-160k^{3}+20k^{4}+4k^{5}}{5!}$ \\
$3$ & $\frac{-5040+7668k-1162k^{2}-2534k^{3}+1190k^{4}-98k^{5}-28k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Bo??HH}
&
[9, 5, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&0&5\\
0&0&4\\
5&4&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[5]};
\draw (n1.center) to (n2.center);
\draw (0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[4]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{7}$ & $23$ & $30$ & $37$
 & $\frac{7t+9t^{2}-9t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{35}$ & $252$
 & $\frac{35t^{3}+42t^{4}-164t^{5}+225t^{6}-189t^{7}+90t^{8}-18t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{5}+353t^{6}-951t^{7}+1252t^{8}-1008t^{9}+504t^{10}-144t^{11}+18t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9+7k$ \\
$2$ & $\frac{3240+1154k-1085k^{2}-215k^{3}+125k^{4}+21k^{5}}{5!}$ \\
$3$ & $\frac{725760+143520k-197624k^{2}+23744k^{3}+38458k^{4}-6160k^{5}-2156k^{6}+176k^{7}+42k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Bo??@H}
&
[9, 6, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&0&6\\
0&0&3\\
6&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[6]};
\draw (n1.center) to (n2.center);
\draw (0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{7}$ & $25$ & $32$ & $39$
 & $\frac{7t+11t^{2}-11t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{35}$ & $308$
 & $\frac{35t^{3}+63t^{4}-214t^{5}+299t^{6}-266t^{7}+161t^{8}-60t^{9}+10t^{10}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{5}+195t^{6}-519t^{7}+692t^{8}-560t^{9}+280t^{10}-80t^{11}+10t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $11+7k$ \\
$2$ & $\frac{15120+6324k-5858k^{2}-750k^{3}+70k^{4}+186k^{5}+28k^{6}}{6!}$ \\
$3$ & $\frac{403200+104640k-166208k^{2}+58296k^{3}+5852k^{4}-1680k^{5}-952k^{6}+24k^{7}+28k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:B\_C?HN}
&
[6, 6, 6]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&3&3\\
3&0&3\\
3&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{7}$ & $16$ & $16$ & $16$
 & $\frac{7t+9t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{55}$ & $285$
 & $\frac{55t^{3}+65t^{4}-162t^{5}+125t^{6}-35t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{21t^{5}+825t^{6}-2355t^{7}+3120t^{8}-2410t^{9}+1128t^{10}-300t^{11}+35t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $16$ \\
$2$ & $\frac{198-102k-72k^{2}+48k^{3}}{3!}$ \\
$3$ & $\frac{685440-635424k-304144k^{2}+410256k^{3}-16464k^{4}-17136k^{5}-2016k^{6}+384k^{7}+64k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:B\_?\_@N}
&
[7, 6, 5]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&4&3\\
4&0&2\\
3&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{7}$ & $17$ & $17$ & $17$
 & $\frac{7t+10t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{52}$ & $286$
 & $\frac{52t^{3}+26t^{4}-201t^{5}+253t^{6}-141t^{7}+31t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{21t^{5}+725t^{6}-2055t^{7}+2720t^{8}-2110t^{9}+993t^{10}-265t^{11}+31t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $17$ \\
$2$ & $\frac{816-520k-68k^{2}+64k^{3}+20k^{4}}{4!}$ \\
$3$ & $\frac{685440-825504k+63472k^{2}+196616k^{3}+19180k^{4}-16576k^{5}-2072k^{6}+344k^{7}+60k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:B\_?\_?N}
&
[8, 5, 5]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&4&4\\
4&0&1\\
4&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n2.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{7}$ & $19$ & $19$ & $19$
 & $\frac{7t+12t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{44}$ & $270$
 & $\frac{44t^{3}+50t^{4}-169t^{5}+201t^{6}-117t^{7}+27t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{21t^{5}+581t^{6}-1623t^{7}+2148t^{8}-1694t^{9}+819t^{10}-225t^{11}+27t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $19$ \\
$2$ & $\frac{624+72k-228k^{2}+36k^{4}}{4!}$ \\
$3$ & $\frac{282240+165696k-208920k^{2}+91392k^{3}+49686k^{4}-15456k^{5}-2100k^{6}+288k^{7}+54k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:B\_?C@N}
&
[7, 7, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&5&2\\
5&0&2\\
2&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[5]};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{7}$ & $19$ & $19$ & $19$
 & $\frac{7t+12t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{48}$ & $306$
 & $\frac{48t^{3}+18t^{4}-198t^{5}+344t^{6}-288t^{7}+123t^{8}-22t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{5}+524t^{6}-1464t^{7}+1938t^{8}-1510t^{9}+711t^{10}-189t^{11}+22t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $19$ \\
$2$ & $\frac{3960-3110k+645k^{2}-155k^{3}+75k^{4}+25k^{5}}{5!}$ \\
$3$ & $\frac{564480-1001184k+390088k^{2}+40320k^{3}+15330k^{4}-7056k^{5}-2268k^{6}+240k^{7}+50k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:B\_?C?N}
&
[8, 6, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&5&3\\
5&0&1\\
3&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[5]};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{7}$ & $20$ & $20$ & $20$
 & $\frac{7t+13t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{43}$ & $289$
 & $\frac{43t^{3}+31t^{4}-200t^{5}+319t^{6}-265t^{7}+118t^{8}-22t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{5}+479t^{6}-1329t^{7}+1763t^{8}-1393t^{9}+672t^{10}-184t^{11}+22t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $20$ \\
$2$ & $\frac{3000+136k-1030k^{2}+80k^{3}+70k^{4}+24k^{5}}{5!}$ \\
$3$ & $\frac{201600+88032k-174320k^{2}+120176k^{3}+15232k^{4}-6832k^{5}-2240k^{6}+224k^{7}+48k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:B\_??\_N}
&
[8, 7, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccc}
0&6&2\\
6&0&1\\
2&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6666666666666667) circle (1.5pt) node(n2){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[6]};
\draw (n0.center) to (n2.center);
\draw (-0.5, 0.1666666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{7}$ & $23$ & $23$ & $23$
 & $\frac{7t+16t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{40}$ & $346$
 & $\frac{40t^{3}+66t^{4}-248t^{5}+368t^{6}-332t^{7}+191t^{8}-65t^{9}+10t^{10}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{5}+230t^{6}-624t^{7}+832t^{8}-658t^{9}+315t^{10}-85t^{11}+10t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $23$ \\
$2$ & $\frac{18000-4404k-870k^{2}-1560k^{3}+120k^{4}+204k^{5}+30k^{6}}{6!}$ \\
$3$ & $\frac{80640-211488k+115960k^{2}+11648k^{3}+5950k^{4}-1792k^{5}-980k^{6}+32k^{7}+30k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Cw?@HI}
&
[9, 4, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&0&4\\
0&0&0&4\\
0&0&0&1\\
4&4&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n3.center);
\draw (0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n3.center);
\draw (0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[4]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $25$ & $45$ & $72$
 & $\frac{6t+7t^{2}-12t^{3}+6t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{20}$ & $173$
 & $\frac{20t^{3}+53t^{4}-105t^{5}+120t^{6}-96t^{7}+45t^{8}-9t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+203t^{6}-496t^{7}+630t^{8}-504t^{9}+252t^{10}-72t^{11}+9t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{12+5k+7k^{2}}{2!}$ \\
$2$ & $\frac{1800+332k-50k^{2}-360k^{3}+50k^{4}+28k^{5}}{5!}$ \\
$3$ & $\frac{362880+30048k-20048k^{2}-30520k^{3}+21812k^{4}+392k^{5}-1792k^{6}+80k^{7}+28k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Cw??HI}
&
[9, 5, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&0&5\\
0&0&0&3\\
0&0&0&1\\
5&3&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n3.center);
\draw (0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[5]};
\draw (n1.center) to (n3.center);
\draw (0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $26$ & $46$ & $73$
 & $\frac{6t+8t^{2}-14t^{3}+7t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{20}$ & $201$
 & $\frac{20t^{3}+61t^{4}-160t^{5}+195t^{6}-162t^{7}+97t^{8}-36t^{9}+6t^{10}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+135t^{6}-328t^{7}+420t^{8}-336t^{9}+168t^{10}-48t^{11}+6t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{14+5k+7k^{2}}{2!}$ \\
$2$ & $\frac{9360+1896k-186k^{2}-2025k^{3}+165k^{4}+129k^{5}+21k^{6}}{6!}$ \\
$3$ & $\frac{241920+22032k-16212k^{2}-20804k^{3}+16989k^{4}-1232k^{5}-798k^{6}+4k^{7}+21k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?\_?@}
&
[8, 6, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&5\\
0&0&0&1\\
3&0&0&0\\
5&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[5]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $23$ & $33$ & $43$
 & $\frac{6t+11t^{2}-7t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{28}$ & $252$
 & $\frac{28t^{3}+56t^{4}-178t^{5}+241t^{6}-206t^{7}+117t^{8}-40t^{9}+6t^{10}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+177t^{6}-440t^{7}+553t^{8}-420t^{9}+196t^{10}-52t^{11}+6t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+10k$ \\
$2$ & $\frac{-2160+11364k-5094k^{2}-720k^{3}+30k^{4}+156k^{5}+24k^{6}}{6!}$ \\
$3$ & $\frac{-241920+253440k-145680k^{2}+50344k^{3}+5376k^{4}-1400k^{5}-840k^{6}+16k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?C?@}
&
[8, 5, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&4&4\\
0&0&0&1\\
4&0&0&0\\
4&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $21$ & $30$ & $39$
 & $\frac{6t+9t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{29}$ & $212$
 & $\frac{29t^{3}+38t^{4}-139t^{5}+177t^{6}-132t^{7}+54t^{8}-9t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{5}+308t^{6}-769t^{7}+938t^{8}-693t^{9}+315t^{10}-81t^{11}+9t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+9k$ \\
$2$ & $\frac{-1800+2462k-945k^{2}-200k^{3}+105k^{4}+18k^{5}}{5!}$ \\
$3$ & $\frac{-725760+489408k-173216k^{2}+19656k^{3}+33964k^{4}-5208k^{5}-1904k^{6}+144k^{7}+36k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co??\_@}
&
[8, 5, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&5&3\\
0&0&0&1\\
5&0&0&0\\
3&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[5]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $21$ & $29$ & $37$
 & $\frac{6t+9t^{2}-7t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{28}$ & $210$
 & $\frac{28t^{3}+42t^{4}-142t^{5}+169t^{6}-115t^{7}+42t^{8}-6t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{5}+287t^{6}-706t^{7}+833t^{8}-588t^{9}+252t^{10}-60t^{11}+6t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+8k$ \\
$2$ & $\frac{-3000+2702k-945k^{2}-200k^{3}+105k^{4}+18k^{5}}{5!}$ \\
$3$ & $\frac{-1209600+610368k-173216k^{2}+19656k^{3}+33964k^{4}-5208k^{5}-1904k^{6}+144k^{7}+36k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co??C@}
&
[8, 6, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&6&2\\
0&0&0&1\\
6&0&0&0\\
2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[6]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $23$ & $30$
 & $\frac{6t+11t^{2}-10t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $25$
 & $\frac{25t^{3}+71t^{4}-202t^{5}+241t^{6}-161t^{7}+60t^{8}-10t^{9}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{5}+135t^{6}-314t^{7}+343t^{8}-210t^{9}+70t^{10}-10t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9+7k$ \\
$2$ & $\frac{-15120+13524k-5094k^{2}-720k^{3}+30k^{4}+156k^{5}+24k^{6}}{6!}$ \\
$3$ & $\frac{-1209600+495360k-145680k^{2}+50344k^{3}+5376k^{4}-1400k^{5}-840k^{6}+16k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co\_?IQ}
&
[8, 5, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&1&4\\
0&0&0&1\\
1&0&0&3\\
4&1&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $21$ & $27$ & $33$
 & $\frac{6t+9t^{2}-9t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{26}$ & $206$
 & $\frac{26t^{3}+50t^{4}-160t^{5}+201t^{6}-153t^{7}+66t^{8}-12t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+329t^{6}-832t^{7}+1043t^{8}-798t^{9}+378t^{10}-102t^{11}+12t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9+6k$ \\
$2$ & $\frac{360+1742k-945k^{2}-200k^{3}+105k^{4}+18k^{5}}{5!}$ \\
$3$ & $\frac{-241920+368448k-173216k^{2}+19656k^{3}+33964k^{4}-5208k^{5}-1904k^{6}+144k^{7}+36k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co\_?@Q}
&
[8, 6, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&1&5\\
0&0&0&1\\
1&0&0&2\\
5&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[5]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $23$ & $29$ & $35$
 & $\frac{6t+11t^{2}-11t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{24}$ & $244$
 & $\frac{24t^{3}+76t^{4}-218t^{5}+281t^{6}-226t^{7}+121t^{8}-40t^{9}+6t^{10}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+177t^{6}-440t^{7}+553t^{8}-420t^{9}+196t^{10}-52t^{11}+6t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $11+6k$ \\
$2$ & $\frac{3600+8484k-5094k^{2}-720k^{3}+30k^{4}+156k^{5}+24k^{6}}{6!}$ \\
$3$ & $\frac{-241920+253440k-145680k^{2}+50344k^{3}+5376k^{4}-1400k^{5}-840k^{6}+16k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:CoC?IQ}
&
[7, 5, 5, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&3\\
0&0&0&1\\
2&0&0&3\\
3&1&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $18$ & $23$ & $28$
 & $\frac{6t+6t^{2}-7t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{37}$ & $228$
 & $\frac{37t^{3}+43t^{4}-135t^{5}+142t^{6}-72t^{7}+15t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+491t^{6}-1264t^{7}+1556t^{8}-1140t^{9}+513t^{10}-132t^{11}+15t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8+5k$ \\
$2$ & $\frac{480-248k-90k^{2}-4k^{3}+30k^{4}}{4!}$ \\
$3$ & $\frac{483840-588144k-1508k^{2}+76692k^{3}+43645k^{4}-12936k^{5}-1862k^{6}+228k^{7}+45k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:CoC?@Q}
&
[7, 6, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&4\\
0&0&0&1\\
2&0&0&2\\
4&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $19$ & $24$ & $29$
 & $\frac{6t+7t^{2}-8t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{35}$ & $238$
 & $\frac{35t^{3}+28t^{4}-162t^{5}+237t^{6}-176t^{7}+70t^{8}-12t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+401t^{6}-1024t^{7}+1261t^{8}-924t^{9}+414t^{10}-106t^{11}+12t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9+5k$ \\
$2$ & $\frac{2520-1270k-415k^{2}+50k^{3}+55k^{4}+20k^{5}}{5!}$ \\
$3$ & $\frac{483840-600384k+8080k^{2}+101864k^{3}+14000k^{4}-5656k^{5}-1960k^{6}+176k^{7}+40k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:CoC??I}
&
[7, 7, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&5\\
0&0&0&1\\
2&0&0&1\\
5&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[5]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $22$ & $27$ & $32$
 & $\frac{6t+10t^{2}-11t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{29}$ & $268$
 & $\frac{29t^{3}+65t^{4}-210t^{5}+288t^{6}-239t^{7}+126t^{8}-40t^{9}+6t^{10}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+192t^{6}-480t^{7}+598t^{8}-444t^{9}+201t^{10}-52t^{11}+6t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $12+5k$ \\
$2$ & $\frac{19440-9180k+1000k^{2}-1425k^{3}+55k^{4}+165k^{5}+25k^{6}}{6!}$ \\
$3$ & $\frac{604800-694224k+197004k^{2}+10220k^{3}+5425k^{4}-1456k^{5}-854k^{6}+20k^{7}+25k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?\_@Q}
&
[6, 6, 5, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&3\\
0&0&0&1\\
3&0&0&2\\
3&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $17$ & $21$ & $25$
 & $\frac{6t+5t^{2}-7t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{40}$ & $234$
 & $\frac{40t^{3}+34t^{4}-154t^{5}+157t^{6}-76t^{7}+15t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+551t^{6}-1424t^{7}+1736t^{8}-1244t^{9}+544t^{10}-136t^{11}+15t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9+4k$ \\
$2$ & $\frac{384-180k-268k^{2}+96k^{3}+16k^{4}}{4!}$ \\
$3$ & $\frac{282240-431904k-298752k^{2}+243544k^{3}+18312k^{4}-13496k^{5}-1848k^{6}+256k^{7}+48k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?\_?I}
&
[7, 6, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&4\\
0&0&0&1\\
3&0&0&1\\
4&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $19$ & $23$ & $27$
 & $\frac{6t+7t^{2}-9t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{34}$ & $236$
 & $\frac{34t^{3}+32t^{4}-168t^{5}+241t^{6}-177t^{7}+70t^{8}-12t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+401t^{6}-1024t^{7}+1261t^{8}-924t^{9}+414t^{10}-106t^{11}+12t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $11+4k$ \\
$2$ & $\frac{2760-1390k-415k^{2}+50k^{3}+55k^{4}+20k^{5}}{5!}$ \\
$3$ & $\frac{483840-600384k+8080k^{2}+101864k^{3}+14000k^{4}-5656k^{5}-1960k^{6}+176k^{7}+40k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?C@Q}
&
[6, 6, 5, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&4&2\\
0&0&0&1\\
4&0&0&2\\
2&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $17$ & $20$ & $23$
 & $\frac{6t+5t^{2}-8t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{39}$ & $232$
 & $\frac{39t^{3}+37t^{4}-154t^{5}+149t^{6}-67t^{7}+12t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{5}+530t^{6}-1361t^{7}+1631t^{8}-1139t^{9}+481t^{10}-115t^{11}+12t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $11+3k$ \\
$2$ & $\frac{144-132k-268k^{2}+96k^{3}+16k^{4}}{4!}$ \\
$3$ & $\frac{-201600-310944k-298752k^{2}+243544k^{3}+18312k^{4}-13496k^{5}-1848k^{6}+256k^{7}+48k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?C?I}
&
[7, 5, 5, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&4&3\\
0&0&0&1\\
4&0&0&1\\
3&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $18$ & $21$ & $24$
 & $\frac{6t+6t^{2}-9t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{35}$ & $224$
 & $\frac{35t^{3}+49t^{4}-138t^{5}+135t^{6}-63t^{7}+12t^{8}}{(1-t)^{5}}$ \\
$3$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{5}+470t^{6}-1201t^{7}+1451t^{8}-1035t^{9}+450t^{10}-111t^{11}+12t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $12+3k$ \\
$2$ & $\frac{288-224k-90k^{2}-4k^{3}+30k^{4}}{4!}$ \\
$3$ & $\frac{-467184k-1508k^{2}+76692k^{3}+43645k^{4}-12936k^{5}-1862k^{6}+228k^{7}+45k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co??\_I}
&
[7, 6, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&5&2\\
0&0&0&1\\
5&0&0&1\\
2&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[5]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $19$ & $21$ & $23$
 & $\frac{6t+7t^{2}-11t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{32}$ & $232$
 & $\frac{32t^{3}+40t^{4}-174t^{5}+225t^{6}-143t^{7}+46t^{8}-6t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{5}+359t^{6}-898t^{7}+1051t^{8}-714t^{9}+288t^{10}-64t^{11}+6t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $15+2k$ \\
$2$ & $\frac{360-910k-415k^{2}+50k^{3}+55k^{4}+20k^{5}}{5!}$ \\
$3$ & $\frac{-483840-358464k+8080k^{2}+101864k^{3}+14000k^{4}-5656k^{5}-1960k^{6}+176k^{7}+40k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co??CI}
&
[7, 7, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&6&1\\
0&0&0&1\\
6&0&0&1\\
1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[6]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $22$ & $23$
 & $\frac{6t+10t^{2}-15t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $25$
 & $\frac{25t^{3}+85t^{4}-244t^{5}+298t^{6}-199t^{7}+70t^{8}-10t^{9}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{5}+150t^{6}-354t^{7}+388t^{8}-234t^{9}+75t^{10}-10t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $20+k$ \\
$2$ & $\frac{7920-7740k+1000k^{2}-1425k^{3}+55k^{4}+165k^{5}+25k^{6}}{6!}$ \\
$3$ & $\frac{-362880-452304k+197004k^{2}+10220k^{3}+5425k^{4}-1456k^{5}-854k^{6}+20k^{7}+25k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Do??@CQN}
&
[9, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&0&4\\
0&0&0&0&3\\
0&0&0&0&1\\
0&0&0&0&1\\
4&3&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n2){};
\fill[black] (0.16666666666666669, 0.5) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\draw (n0.center) to (n4.center);
\draw (0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n4.center);
\draw (0.3055555555555556, -0.19444444444444442) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $27$ & $65$ & $130$
 & $\frac{5t+7t^{2}-13t^{3}+12t^{4}-4t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{10}$ & $117$
 & $\frac{10t^{3}+47t^{4}-98t^{5}+105t^{6}-84t^{7}+49t^{8}-18t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+76t^{6}-168t^{7}+210t^{8}-168t^{9}+84t^{10}-24t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{24+5k+18k^{2}+7k^{3}}{3!}$ \\
$2$ & $\frac{5040+696k+176k^{2}-810k^{3}-190k^{4}+114k^{5}+14k^{6}}{6!}$ \\
$3$ & $\frac{120960+5952k-2296k^{2}-7504k^{3}+2926k^{4}+1568k^{5}-644k^{6}-16k^{7}+14k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DkG?PCPJ}
&
[8, 5, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&2\\
0&0&0&0&5\\
0&0&0&0&1\\
1&0&0&0&0\\
2&5&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.09374999999999997, 0.09375) node[inner sep=0, fill=white]{[5]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $23$ & $41$
 & $\frac{5t+8t^{2}-13t^{3}+6t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $14$
 & $\frac{14t^{3}+62t^{4}-146t^{5}+155t^{6}-97t^{7}+36t^{8}-6t^{9}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+97t^{6}-203t^{7}+210t^{8}-126t^{9}+42t^{10}-6t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{10+6k+6k^{2}}{2!}$ \\
$2$ & $\frac{-9360+6732k-138k^{2}-1800k^{3}+120k^{4}+108k^{5}+18k^{6}}{6!}$ \\
$3$ & $\frac{-725760+261408k-14200k^{2}-18480k^{3}+14882k^{4}-1008k^{5}-700k^{6}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DkG?@CPJ}
&
[8, 4, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&3\\
0&0&0&0&4\\
0&0&0&0&1\\
1&0&0&0&0\\
3&4&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (0.09374999999999997, 0.09375) node[inner sep=0, fill=white]{[4]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $22$ & $41$ & $66$
 & $\frac{5t+7t^{2}-10t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{16}$ & $143$
 & $\frac{16t^{3}+47t^{4}-87t^{5}+88t^{6}-58t^{7}+21t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+167t^{6}-371t^{7}+420t^{8}-294t^{9}+126t^{10}-30t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+8k+6k^{2}}{2!}$ \\
$2$ & $\frac{-1560+1256k-40k^{2}-320k^{3}+40k^{4}+24k^{5}}{5!}$ \\
$3$ & $\frac{-604800+268512k-17552k^{2}-27104k^{3}+19096k^{4}+448k^{5}-1568k^{6}+64k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DkG??CPJ}
&
[8, 5, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&4\\
0&0&0&0&3\\
0&0&0&0&1\\
1&0&0&0&0\\
4&3&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n4.center);
\draw (0.09374999999999997, 0.09375) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $23$ & $43$ & $69$
 & $\frac{5t+8t^{2}-11t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{16}$ & $164$
 & $\frac{16t^{3}+52t^{4}-129t^{5}+150t^{6}-117t^{7}+64t^{8}-21t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+118t^{6}-266t^{7}+315t^{8}-231t^{9}+105t^{10}-27t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+10k+6k^{2}}{2!}$ \\
$2$ & $\frac{-3600+6012k-138k^{2}-1800k^{3}+120k^{4}+108k^{5}+18k^{6}}{6!}$ \\
$3$ & $\frac{-241920+140448k-14200k^{2}-18480k^{3}+14882k^{4}-1008k^{5}-700k^{6}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?A??@J}
&
[7, 6, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&4\\
0&0&0&0&1\\
0&0&0&0&1\\
3&0&0&0&0\\
4&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $21$ & $37$ & $57$
 & $\frac{5t+6t^{2}-11t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{24}$ & $206$
 & $\frac{24t^{3}+38t^{4}-125t^{5}+166t^{6}-133t^{7}+68t^{8}-21t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+142t^{6}-322t^{7}+369t^{8}-255t^{9}+109t^{10}-27t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+12k+4k^{2}}{2!}$ \\
$2$ & $\frac{5040+564k-1450k^{2}-690k^{3}-10k^{4}+126k^{5}+20k^{6}}{6!}$ \\
$3$ & $\frac{241920-202560k-44512k^{2}+42392k^{3}+4900k^{4}-1120k^{5}-728k^{6}+8k^{7}+20k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??G?@J}
&
[7, 5, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&4&3\\
0&0&0&0&1\\
0&0&0&0&1\\
4&0&0&0&0\\
3&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $19$ & $32$ & $48$
 & $\frac{5t+4t^{2}-10t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{25}$ & $179$
 & $\frac{25t^{3}+29t^{4}-105t^{5}+115t^{6}-67t^{7}+21t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+230t^{6}-515t^{7}+549t^{8}-348t^{9}+135t^{10}-30t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+11k+3k^{2}}{2!}$ \\
$2$ & $\frac{1680-1030k-85k^{2}-185k^{3}+85k^{4}+15k^{5}}{5!}$ \\
$3$ & $\frac{483840-555744k+32632k^{2}+15568k^{3}+29470k^{4}-4256k^{5}-1652k^{6}+112k^{7}+30k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk???\_@J}
&
[7, 5, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&5&2\\
0&0&0&0&1\\
0&0&0&0&1\\
5&0&0&0&0\\
2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[5]};
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $19$ & $29$
 & $\frac{5t+4t^{2}-13t^{3}+6t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $22$
 & $\frac{22t^{3}+40t^{4}-114t^{5}+103t^{6}-42t^{7}+6t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{5}+191t^{6}-407t^{7}+384t^{8}-198t^{9}+54t^{10}-6t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{10+10k+2k^{2}}{2!}$ \\
$2$ & $\frac{2760-1990k+35k^{2}-185k^{3}+85k^{4}+15k^{5}}{5!}$ \\
$3$ & $\frac{725760-858144k+93112k^{2}+15568k^{3}+29470k^{4}-4256k^{5}-1652k^{6}+112k^{7}+30k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DkG?@GrN}
&
[8, 4, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&3\\
0&0&0&0&1\\
0&0&0&0&1\\
1&0&0&0&3\\
3&1&1&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.71875, -0.21875) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $22$ & $39$ & $62$
 & $\frac{5t+7t^{2}-12t^{3}+6t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{14}$ & $139$
 & $\frac{14t^{3}+55t^{4}-101t^{5}+104t^{6}-72t^{7}+29t^{8}-5t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+181t^{6}-413t^{7}+490t^{8}-364t^{9}+168t^{10}-44t^{11}+5t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{12+4k+6k^{2}}{2!}$ \\
$2$ & $\frac{-120+776k-40k^{2}-320k^{3}+40k^{4}+24k^{5}}{5!}$ \\
$3$ & $\frac{-282240+187872k-17552k^{2}-27104k^{3}+19096k^{4}+448k^{5}-1568k^{6}+64k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DkG??CbN}
&
[8, 5, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&4\\
0&0&0&0&1\\
0&0&0&0&1\\
1&0&0&0&2\\
4&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.71875, -0.21875) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $23$ & $40$ & $63$
 & $\frac{5t+8t^{2}-14t^{3}+7t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{13}$ & $158$
 & $\frac{13t^{3}+67t^{4}-159t^{5}+180t^{6}-132t^{7}+67t^{8}-21t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+118t^{6}-266t^{7}+315t^{8}-231t^{9}+105t^{10}-27t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{14+4k+6k^{2}}{2!}$ \\
$2$ & $\frac{720+3852k-138k^{2}-1800k^{3}+120k^{4}+108k^{5}+18k^{6}}{6!}$ \\
$3$ & $\frac{-241920+140448k-14200k^{2}-18480k^{3}+14882k^{4}-1008k^{5}-700k^{6}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?\_?CbN}
&
[7, 5, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&3\\
0&0&0&0&1\\
0&0&0&0&1\\
2&0&0&0&2\\
3&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.71875, -0.21875) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $19$ & $33$ & $52$
 & $\frac{5t+4t^{2}-9t^{3}+5t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{26}$ & $183$
 & $\frac{26t^{3}+27t^{4}-110t^{5}+134t^{6}-89t^{7}+32t^{8}-5t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+262t^{6}-602t^{7}+679t^{8}-463t^{9}+195t^{10}-47t^{11}+5t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{12+3k+5k^{2}}{2!}$ \\
$2$ & $\frac{960-490k-145k^{2}-185k^{3}+85k^{4}+15k^{5}}{5!}$ \\
$3$ & $\frac{80640-213024k-27848k^{2}+15568k^{3}+29470k^{4}-4256k^{5}-1652k^{6}+112k^{7}+30k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?\_??QN}
&
[7, 6, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&4\\
0&0&0&0&1\\
0&0&0&0&1\\
2&0&0&0&1\\
4&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $21$ & $35$ & $54$
 & $\frac{5t+6t^{2}-13t^{3}+7t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{22}$ & $203$
 & $\frac{22t^{3}+49t^{4}-149t^{5}+192t^{6}-147t^{7}+71t^{8}-21t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+142t^{6}-322t^{7}+369t^{8}-255t^{9}+109t^{10}-27t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{16+3k+5k^{2}}{2!}$ \\
$2$ & $\frac{10080-2676k-1090k^{2}-690k^{3}-10k^{4}+126k^{5}+20k^{6}}{6!}$ \\
$3$ & $\frac{241920-202560k-44512k^{2}+42392k^{3}+4900k^{4}-1120k^{5}-728k^{6}+8k^{7}+20k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?A?CbN}
&
[6, 5, 5, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&2\\
0&0&0&0&1\\
0&0&0&0&1\\
3&0&0&0&2\\
2&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.71875, -0.21875) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $17$ & $28$ & $43$
 & $\frac{5t+2t^{2}-8t^{3}+5t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{31}$ & $192$
 & $\frac{31t^{3}+37t^{4}-96t^{5}+77t^{6}-30t^{7}+5t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+352t^{6}-812t^{7}+884t^{8}-566t^{9}+222t^{10}-50t^{11}+5t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{14+2k+4k^{2}}{2!}$ \\
$2$ & $\frac{336-148k-192k^{2}+28k^{3}+24k^{4}}{4!}$ \\
$3$ & $\frac{282240-273504k-277936k^{2}+122472k^{3}+37604k^{4}-10416k^{5}-1624k^{6}+168k^{7}+36k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?A??QN}
&
[6, 6, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&3\\
0&0&0&0&1\\
0&0&0&0&1\\
3&0&0&0&1\\
3&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $18$ & $29$ & $44$
 & $\frac{5t+3t^{2}-10t^{3}+6t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{28}$ & $193$
 & $\frac{28t^{3}+25t^{4}-123t^{5}+153t^{6}-94t^{7}+32t^{8}-5t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+292t^{6}-672t^{7}+744t^{8}-490t^{9}+199t^{10}-47t^{11}+5t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{16+2k+4k^{2}}{2!}$ \\
$2$ & $\frac{2280-796k-880k^{2}+180k^{3}+40k^{4}+16k^{5}}{5!}$ \\
$3$ & $\frac{443520-294240k-253040k^{2}+137312k^{3}+12768k^{4}-4480k^{5}-1680k^{6}+128k^{7}+32k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??G?QN}
&
[6, 5, 5, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&4&2\\
0&0&0&0&1\\
0&0&0&0&1\\
4&0&0&0&1\\
2&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $17$ & $25$ & $36$
 & $\frac{5t+2t^{2}-11t^{3}+7t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{28}$ & $185$
 & $\frac{28t^{3}+45t^{4}-98t^{5}+67t^{6}-21t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+320t^{6}-725t^{7}+754t^{8}-451t^{9}+162t^{10}-33t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{20+k+3k^{2}}{2!}$ \\
$2$ & $\frac{648-364k-168k^{2}+28k^{3}+24k^{4}}{4!}$ \\
$3$ & $\frac{685440-616224k-217456k^{2}+122472k^{3}+37604k^{4}-10416k^{5}-1624k^{6}+168k^{7}+36k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk???\_QN}
&
[6, 6, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&5&1\\
0&0&0&0&1\\
0&0&0&0&1\\
5&0&0&0&1\\
1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[5]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $18$ & $23$
 & $\frac{5t+3t^{2}-16t^{3}+10t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $22$
 & $\frac{22t^{3}+47t^{4}-142t^{5}+133t^{6}-50t^{7}+6t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{5}+221t^{6}-477t^{7}+449t^{8}-225t^{9}+58t^{10}-6t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{28+2k^{2}}{2!}$ \\
$2$ & $\frac{4920-2836k-640k^{2}+180k^{3}+40k^{4}+16k^{5}}{5!}$ \\
$3$ & $\frac{1088640-939360k-132080k^{2}+137312k^{3}+12768k^{4}-4480k^{5}-1680k^{6}+128k^{7}+32k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?EAKrN}
&
[7, 6, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&1&0\\
0&0&0&0&1\\
2&1&0&0&4\\
1&0&1&4&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[4]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $21$ & $30$ & $39$
 & $\frac{5t+11t^{2}-7t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{17}$ & $188$
 & $\frac{17t^{3}+69t^{4}-179t^{5}+212t^{6}-152t^{7}+71t^{8}-21t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+142t^{6}-322t^{7}+369t^{8}-255t^{9}+109t^{10}-27t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+9k$ \\
$2$ & $\frac{6480+2724k-2890k^{2}-690k^{3}-10k^{4}+126k^{5}+20k^{6}}{6!}$ \\
$3$ & $\frac{241920-202560k-44512k^{2}+42392k^{3}+4900k^{4}-1120k^{5}-728k^{6}+8k^{7}+20k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?E?GrN}
&
[6, 6, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&2\\
0&0&0&1&0\\
0&0&0&0&1\\
2&1&0&0&3\\
2&0&1&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $18$ & $26$ & $34$
 & $\frac{5t+8t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{25}$ & $183$
 & $\frac{25t^{3}+33t^{4}-129t^{5}+153t^{6}-93t^{7}+32t^{8}-5t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+292t^{6}-672t^{7}+744t^{8}-490t^{9}+199t^{10}-47t^{11}+5t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+8k$ \\
$2$ & $\frac{1560+44k-1120k^{2}+180k^{3}+40k^{4}+16k^{5}}{5!}$ \\
$3$ & $\frac{443520-294240k-253040k^{2}+137312k^{3}+12768k^{4}-4480k^{5}-1680k^{6}+128k^{7}+32k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??WGrN}
&
[7, 5, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&1\\
0&0&0&1&0\\
0&0&0&0&1\\
3&1&0&0&3\\
1&0&1&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $19$ & $27$ & $35$
 & $\frac{5t+9t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{20}$ & $166$
 & $\frac{20t^{3}+46t^{4}-131t^{5}+143t^{6}-90t^{7}+32t^{8}-5t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+262t^{6}-602t^{7}+679t^{8}-463t^{9}+195t^{10}-47t^{11}+5t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+8k$ \\
$2$ & $\frac{600+290k-445k^{2}-185k^{3}+85k^{4}+15k^{5}}{5!}$ \\
$3$ & $\frac{80640-213024k-27848k^{2}+15568k^{3}+29470k^{4}-4256k^{5}-1652k^{6}+112k^{7}+30k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??W?bN}
&
[6, 5, 5, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&2\\
0&0&0&1&0\\
0&0&0&0&1\\
3&1&0&0&2\\
2&0&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $17$ & $24$ & $31$
 & $\frac{5t+7t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{27}$ & $180$
 & $\frac{27t^{3}+45t^{4}-100t^{5}+77t^{6}-30t^{7}+5t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+352t^{6}-812t^{7}+884t^{8}-566t^{9}+222t^{10}-50t^{11}+5t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+7k$ \\
$2$ & $\frac{240-4k-240k^{2}+28k^{3}+24k^{4}}{4!}$ \\
$3$ & $\frac{282240-273504k-277936k^{2}+122472k^{3}+37604k^{4}-10416k^{5}-1624k^{6}+168k^{7}+36k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??W?AN}
&
[6, 5, 5, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&3\\
0&0&0&1&0\\
0&0&0&0&1\\
3&1&0&0&1\\
3&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $17$ & $23$ & $29$
 & $\frac{5t+7t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{26}$ & $178$
 & $\frac{26t^{3}+48t^{4}-103t^{5}+78t^{6}-30t^{7}+5t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+352t^{6}-812t^{7}+884t^{8}-566t^{9}+222t^{10}-50t^{11}+5t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+6k$ \\
$2$ & $\frac{288-28k-240k^{2}+28k^{3}+24k^{4}}{4!}$ \\
$3$ & $\frac{282240-273504k-277936k^{2}+122472k^{3}+37604k^{4}-10416k^{5}-1624k^{6}+168k^{7}+36k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??@\_bN}
&
[7, 5, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&4&1\\
0&0&0&1&0\\
0&0&0&0&1\\
4&1&0&0&2\\
1&0&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $19$ & $26$ & $33$
 & $\frac{5t+9t^{2}-7t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{19}$ & $164$
 & $\frac{19t^{3}+50t^{4}-135t^{5}+139t^{6}-79t^{7}+24t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+248t^{6}-560t^{7}+609t^{8}-393t^{9}+153t^{10}-33t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+7k$ \\
$2$ & $\frac{-120+410k-445k^{2}-185k^{3}+85k^{4}+15k^{5}}{5!}$ \\
$3$ & $\frac{-241920-132384k-27848k^{2}+15568k^{3}+29470k^{4}-4256k^{5}-1652k^{6}+112k^{7}+30k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??@\_AN}
&
[6, 6, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&4&2\\
0&0&0&1&0\\
0&0&0&0&1\\
4&1&0&0&1\\
2&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $18$ & $24$ & $30$
 & $\frac{5t+8t^{2}-7t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{23}$ & $179$
 & $\frac{23t^{3}+41t^{4}-139t^{5}+153t^{6}-83t^{7}+24t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+278t^{6}-630t^{7}+674t^{8}-420t^{9}+157t^{10}-33t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+6k$ \\
$2$ & $\frac{1080+44k-1120k^{2}+180k^{3}+40k^{4}+16k^{5}}{5!}$ \\
$3$ & $\frac{120960-213600k-253040k^{2}+137312k^{3}+12768k^{4}-4480k^{5}-1680k^{6}+128k^{7}+32k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk???EAN}
&
[7, 6, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&5&1\\
0&0&0&1&0\\
0&0&0&0&1\\
5&1&0&0&1\\
1&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[5]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $21$ & $27$
 & $\frac{5t+11t^{2}-10t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $14$
 & $\frac{14t^{3}+84t^{4}-206t^{5}+227t^{6}-137t^{7}+44t^{8}-6t^{9}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+121t^{6}-259t^{7}+264t^{8}-150t^{9}+46t^{10}-6t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9+6k$ \\
$2$ & $\frac{2160+2724k-2890k^{2}-690k^{3}-10k^{4}+126k^{5}+20k^{6}}{6!}$ \\
$3$ & $\frac{-241920-81600k-44512k^{2}+42392k^{3}+4900k^{4}-1120k^{5}-728k^{6}+8k^{7}+20k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgH\_??PF}
&
[7, 5, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&0&4\\
0&0&0&1&3\\
1&0&0&0&0\\
0&1&0&0&0\\
4&3&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $19$ & $29$ & $39$
 & $\frac{5t+9t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{22}$ & $170$
 & $\frac{22t^{3}+38t^{4}-117t^{5}+127t^{6}-76t^{7}+24t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+248t^{6}-560t^{7}+609t^{8}-393t^{9}+153t^{10}-33t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+10k$ \\
$2$ & $\frac{-840+770k-445k^{2}-185k^{3}+85k^{4}+15k^{5}}{5!}$ \\
$3$ & $\frac{-241920-132384k-27848k^{2}+15568k^{3}+29470k^{4}-4256k^{5}-1652k^{6}+112k^{7}+30k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgH\_??@F}
&
[7, 6, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&0&5\\
0&0&0&1&2\\
1&0&0&0&0\\
0&1&0&0&0\\
5&2&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[5]};
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $21$ & $31$
 & $\frac{5t+11t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $18$
 & $\frac{18t^{3}+64t^{4}-166t^{5}+187t^{6}-117t^{7}+40t^{8}-6t^{9}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+121t^{6}-259t^{7}+264t^{8}-150t^{9}+46t^{10}-6t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+10k$ \\
$2$ & $\frac{-3600+5604k-2890k^{2}-690k^{3}-10k^{4}+126k^{5}+20k^{6}}{6!}$ \\
$3$ & $\frac{-241920-81600k-44512k^{2}+42392k^{3}+4900k^{4}-1120k^{5}-728k^{6}+8k^{7}+20k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Es??PCbR}
&
[9, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&0&3\\
0&0&0&0&0&3\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
3&3&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.6000000000000001, -0.33333333333333337) circle (1.5pt) node(n0){};
\fill[black] (-0.4, -0.13333333333333336) circle (1.5pt) node(n1){};
\fill[black] (-0.2, 0.06666666666666665) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.26666666666666666) circle (1.5pt) node(n3){};
\fill[black] (0.2, 0.4666666666666666) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.33333333333333337) circle (1.5pt) node(n5){};
\draw (n0.center) to (n5.center);
\draw (0.19999999999999996, -0.33333333333333337) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (0.3, -0.23333333333333336) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $28$ & $88$ & $213$
 & $\frac{4t+8t^{2}-12t^{3}+13t^{4}-8t^{5}+2t^{6}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $59$
 & $\frac{4t^{3}+31t^{4}-46t^{5}+45t^{6}-32t^{7}+17t^{8}-6t^{9}+t^{10}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{28t^{6}-56t^{7}+70t^{8}-56t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{48-2k+53k^{2}+38k^{3}+7k^{4}}{4!}$ \\
$2$ & $\frac{2160+240k+116k^{2}-270k^{3}-130k^{4}+30k^{5}+14k^{6}}{6!}$ \\
$3$ & $\frac{40320+1296k-252k^{2}-1764k^{3}+343k^{4}+504k^{5}-98k^{6}-36k^{7}+7k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EoG?PCQN}
&
[8, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&2\\
0&0&0&0&0&4\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
2&4&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.125, -0.041666666666666685) node[inner sep=0, fill=white]{[4]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $23$ & $56$
 & $\frac{4t+7t^{2}-12t^{3}+10t^{4}-3t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+44t^{4}-85t^{5}+80t^{6}-49t^{7}+18t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+56t^{6}-105t^{7}+105t^{8}-63t^{9}+21t^{10}-3t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{12+9k+15k^{2}+6k^{3}}{3!}$ \\
$2$ & $\frac{-5040+3504k+168k^{2}-720k^{3}-180k^{4}+96k^{5}+12k^{6}}{6!}$ \\
$3$ & $\frac{-362880+126240k-2000k^{2}-6664k^{3}+2548k^{4}+1400k^{5}-560k^{6}-16k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EoG?@CQN}
&
[8, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&3\\
0&0&0&0&0&3\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
3&3&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (0.125, -0.041666666666666685) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{4}$ & $23$ & $57$ & $114$
 & $\frac{4t+7t^{2}-11t^{3}+8t^{4}-2t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{8}$ & $95$
 & $\frac{8t^{3}+39t^{4}-76t^{5}+75t^{6}-54t^{7}+27t^{8}-8t^{9}+t^{10}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{63t^{6}-126t^{7}+140t^{8}-98t^{9}+42t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{15k+15k^{2}+6k^{3}}{3!}$ \\
$2$ & $\frac{-3600+3504k+168k^{2}-720k^{3}-180k^{4}+96k^{5}+12k^{6}}{6!}$ \\
$3$ & $\frac{-201600+85920k-2000k^{2}-6664k^{3}+2548k^{4}+1400k^{5}-560k^{6}-16k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?A??QN}
&
[6, 6, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&3&3\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
3&0&0&0&0&0\\
3&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.4166666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{4}$ & $19$ & $43$ & $82$
 & $\frac{4t+3t^{2}-9t^{3}+8t^{4}-2t^{5}}{(1-t)^{4}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{22}$ & $171$
 & $\frac{22t^{3}+17t^{4}-74t^{5}+98t^{6}-70t^{7}+30t^{8}-8t^{9}+t^{10}}{(1-t)^{7}}$ \\
$3$ & $0$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{100t^{6}-200t^{7}+200t^{8}-120t^{9}+45t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{23k+9k^{2}+4k^{3}}{3!}$ \\
$2$ & $\frac{5364k-4286k^{2}+300k^{3}-50k^{4}+96k^{5}+16k^{6}}{6!}$ \\
$3$ & $\frac{141120k-205424k^{2}+61320k^{3}+4424k^{4}-840k^{5}-616k^{6}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo??G?QN}
&
[6, 5, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&4&2\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
4&0&0&0&0&0\\
2&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.4166666666666667) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $17$ & $35$
 & $\frac{4t+t^{2}-9t^{3}+10t^{4}-3t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $22$
 & $\frac{22t^{3}+21t^{4}-74t^{5}+61t^{6}-21t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$3$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+146t^{6}-279t^{7}+235t^{8}-108t^{9}+27t^{10}-3t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{12+21k+6k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{240+1238k-1265k^{2}+70k^{3}+65k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{273984k-366320k^{2}+71960k^{3}+24976k^{4}-3304k^{5}-1400k^{6}+80k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EoG?@GsR}
&
[8, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&3\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&0&0&0&0&2\\
3&1&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.875, -0.2916666666666667) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $23$ & $55$ & $110$
 & $\frac{4t+7t^{2}-13t^{3}+12t^{4}-4t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{6}$ & $91$
 & $\frac{6t^{3}+49t^{4}-96t^{5}+95t^{6}-64t^{7}+29t^{8}-8t^{9}+t^{10}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{63t^{6}-126t^{7}+140t^{8}-98t^{9}+42t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{24+3k+15k^{2}+6k^{3}}{3!}$ \\
$2$ & $\frac{-720+2064k+168k^{2}-720k^{3}-180k^{4}+96k^{5}+12k^{6}}{6!}$ \\
$3$ & $\frac{-201600+85920k-2000k^{2}-6664k^{3}+2548k^{4}+1400k^{5}-560k^{6}-16k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?\_@GsR}
&
[7, 4, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&2\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&0&0&0&0&2\\
2&1&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.4166666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.875, -0.2916666666666667) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $19$ & $45$ & $90$
 & $\frac{4t+3t^{2}-7t^{3}+8t^{4}-3t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{20}$ & $143$
 & $\frac{20t^{3}+23t^{4}-58t^{5}+60t^{6}-33t^{7}+9t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{135t^{6}-270t^{7}+270t^{8}-164t^{9}+60t^{10}-12t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{24+k+12k^{2}+5k^{3}}{3!}$ \\
$2$ & $\frac{600-620k+150k^{2}-180k^{3}+30k^{4}+20k^{5}}{5!}$ \\
$3$ & $\frac{40320-218784k+65584k^{2}-23688k^{3}+16380k^{4}+504k^{5}-1344k^{6}+48k^{7}+20k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?\_?CbR}
&
[7, 5, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&3\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&0&0&0&0&1\\
3&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.4166666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $20$ & $46$ & $91$
 & $\frac{4t+4t^{2}-10t^{3}+11t^{4}-4t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{18}$ & $153$
 & $\frac{18t^{3}+27t^{4}-87t^{5}+107t^{6}-75t^{7}+32t^{8}-8t^{9}+t^{10}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{6}-180t^{7}+185t^{8}-116t^{9}+45t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{30+k+12k^{2}+5k^{3}}{3!}$ \\
$2$ & $\frac{6480-3432k+630k^{2}-975k^{3}+75k^{4}+87k^{5}+15k^{6}}{6!}$ \\
$3$ & $\frac{161280-204816k+48292k^{2}-16156k^{3}+12775k^{4}-784k^{5}-602k^{6}-4k^{7}+15k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?A?CbR}
&
[6, 5, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&3&2\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
3&0&0&0&0&1\\
2&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.4166666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $17$ & $37$ & $72$
 & $\frac{4t+t^{2}-7t^{3}+10t^{4}-4t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{24}$ & $161$
 & $\frac{24t^{3}+17t^{4}-79t^{5}+79t^{6}-37t^{7}+9t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{180t^{6}-360t^{7}+340t^{8}-188t^{9}+63t^{10}-12t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{36-k+9k^{2}+4k^{3}}{3!}$ \\
$2$ & $\frac{1200-42k-785k^{2}+30k^{3}+65k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{161280-8256k-225200k^{2}+51800k^{3}+24976k^{4}-3304k^{5}-1400k^{6}+80k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo??GCbR}
&
[5, 5, 5, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&4&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
4&0&0&0&0&1\\
1&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.4166666666666667) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $16$ & $30$
 & $\frac{4t-10t^{3}+15t^{4}-6t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $22$
 & $\frac{22t^{3}+43t^{4}-59t^{5}+24t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+182t^{6}-351t^{7}+291t^{8}-128t^{9}+30t^{10}-3t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{54-3k+6k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{384+66k-267k^{2}+6k^{3}+27k^{4}}{4!}$ \\
$3$ & $\frac{282240+131856k-388044k^{2}+57372k^{3}+46683k^{4}-7896k^{5}-1386k^{6}+108k^{7}+27k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?E??AN}
&
[6, 6, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&4\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&1&0&0&0&0\\
4&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35714285714285715) circle (1.5pt) node(n0){};
\fill[black] (0.4999999999999999, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.3571428571428572, 0.2857142857142857) circle (1.5pt) node(n2){};
\fill[black] (-0.1428571428571429, 0.4999999999999999) circle (1.5pt) node(n3){};
\fill[black] (0.7142857142857142, -0.35714285714285715) circle (1.5pt) node(n4){};
\fill[black] (0.28571428571428564, 0.07142857142857141) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.1428571428571429, -0.35714285714285715) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.3571428571428572, -0.14285714285714288) node[inner sep=0, fill=white]{[4]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $19$ & $35$
 & $\frac{4t+7t^{2}-10t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $14$
 & $\frac{14t^{3}+46t^{4}-113t^{5}+119t^{6}-68t^{7}+21t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+93t^{6}-179t^{7}+165t^{8}-85t^{9}+24t^{10}-3t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+12k+4k^{2}}{2!}$ \\
$2$ & $\frac{-3600+7644k-3926k^{2}-180k^{3}-50k^{4}+96k^{5}+16k^{6}}{6!}$ \\
$3$ & $\frac{-161280+181440k-205424k^{2}+61320k^{3}+4424k^{4}-840k^{5}-616k^{6}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo??W?AN}
&
[6, 5, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&3&3\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
3&1&0&0&0&0\\
3&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35714285714285715) circle (1.5pt) node(n0){};
\fill[black] (0.4999999999999999, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.3571428571428572, 0.2857142857142857) circle (1.5pt) node(n2){};
\fill[black] (-0.1428571428571429, 0.4999999999999999) circle (1.5pt) node(n3){};
\fill[black] (0.7142857142857142, -0.35714285714285715) circle (1.5pt) node(n4){};
\fill[black] (0.28571428571428564, 0.07142857142857141) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.1428571428571429, -0.35714285714285715) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.3571428571428572, -0.14285714285714288) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $17$ & $31$ & $48$
 & $\frac{4t+5t^{2}-8t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{18}$ & $137$
 & $\frac{18t^{3}+29t^{4}-83t^{5}+75t^{6}-35t^{7}+9t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{180t^{6}-360t^{7}+340t^{8}-188t^{9}+63t^{10}-12t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+13k+3k^{2}}{2!}$ \\
$2$ & $\frac{240+758k-785k^{2}-50k^{3}+65k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{161280-8256k-225200k^{2}+51800k^{3}+24976k^{4}-3304k^{5}-1400k^{6}+80k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo??@\_AN}
&
[6, 5, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&4&2\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
4&1&0&0&0&0\\
2&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35714285714285715) circle (1.5pt) node(n0){};
\fill[black] (0.4999999999999999, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.3571428571428572, 0.2857142857142857) circle (1.5pt) node(n2){};
\fill[black] (-0.1428571428571429, 0.4999999999999999) circle (1.5pt) node(n3){};
\fill[black] (0.7142857142857142, -0.35714285714285715) circle (1.5pt) node(n4){};
\fill[black] (0.28571428571428564, 0.07142857142857141) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.1428571428571429, -0.35714285714285715) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.3571428571428572, -0.14285714285714288) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $17$ & $29$
 & $\frac{4t+5t^{2}-10t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $16$
 & $\frac{16t^{3}+36t^{4}-89t^{5}+70t^{6}-24t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+161t^{6}-309t^{7}+265t^{8}-123t^{9}+30t^{10}-3t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+14k+2k^{2}}{2!}$ \\
$2$ & $\frac{1320+98k-725k^{2}-50k^{3}+65k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{483840-250176k-184880k^{2}+51800k^{3}+24976k^{4}-3304k^{5}-1400k^{6}+80k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo??YLCR}
&
[7, 5, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&3&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
3&1&0&0&0&3\\
0&0&1&1&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7142857142857144, -0.3571428571428572) circle (1.5pt) node(n0){};
\fill[black] (-0.5000000000000001, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.28571428571428575, 0.07142857142857142) circle (1.5pt) node(n2){};
\fill[black] (0.14285714285714285, 0.5) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3571428571428572) circle (1.5pt) node(n4){};
\fill[black] (0.35714285714285715, 0.2857142857142857) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.1428571428571428, -0.3571428571428572) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.6785714285714286, -0.035714285714285754) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{4}$ & $20$ & $42$ & $72$
 & $\frac{4t+8t^{2}-6t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{14}$ & $134$
 & $\frac{14t^{3}+36t^{4}-88t^{5}+96t^{6}-66t^{7}+30t^{8}-8t^{9}+t^{10}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{6}-180t^{7}+185t^{8}-116t^{9}+45t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4k+8k^{2}}{2!}$ \\
$2$ & $\frac{2880-2112k+2070k^{2}-1575k^{3}+75k^{4}+87k^{5}+15k^{6}}{6!}$ \\
$3$ & $\frac{161280-204816k+48292k^{2}-16156k^{3}+12775k^{4}-784k^{5}-602k^{6}-4k^{7}+15k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo??@gsR}
&
[7, 4, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&4&0\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
4&1&0&0&0&2\\
0&0&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7142857142857144, -0.3571428571428572) circle (1.5pt) node(n0){};
\fill[black] (-0.5000000000000001, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.28571428571428575, 0.07142857142857142) circle (1.5pt) node(n2){};
\fill[black] (0.14285714285714285, 0.5) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3571428571428572) circle (1.5pt) node(n4){};
\fill[black] (0.35714285714285715, 0.2857142857142857) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.1428571428571428, -0.3571428571428572) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.6785714285714286, -0.035714285714285754) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $19$ & $38$
 & $\frac{4t+7t^{2}-7t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $13$
 & $\frac{13t^{3}+39t^{4}-66t^{5}+52t^{6}-21t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+116t^{6}-219t^{7}+195t^{8}-99t^{9}+27t^{10}-3t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+3k+7k^{2}}{2!}$ \\
$2$ & $\frac{1320-1180k+450k^{2}-280k^{3}+30k^{4}+20k^{5}}{5!}$ \\
$3$ & $\frac{362880-460704k+105904k^{2}-23688k^{3}+16380k^{4}+504k^{5}-1344k^{6}+48k^{7}+20k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo@\_ALCR}
&
[7, 5, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&2\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&1&0&0&0&3\\
2&0&1&1&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.375, -0.20833333333333331) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.625, -0.20833333333333331) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $20$ & $37$ & $59$
 & $\frac{4t+8t^{2}-11t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{9}$ & $121$
 & $\frac{9t^{3}+58t^{4}-126t^{5}+128t^{6}-79t^{7}+32t^{8}-8t^{9}+t^{10}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{6}-180t^{7}+185t^{8}-116t^{9}+45t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+9k+5k^{2}}{2!}$ \\
$2$ & $\frac{3600-312k+990k^{2}-1575k^{3}+75k^{4}+87k^{5}+15k^{6}}{6!}$ \\
$3$ & $\frac{161280-204816k+48292k^{2}-16156k^{3}+12775k^{4}-784k^{5}-602k^{6}-4k^{7}+15k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo@\_?GsR}
&
[7, 4, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&3\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&1&0&0&0&2\\
3&0&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.375, -0.20833333333333331) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.625, -0.20833333333333331) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $19$ & $35$ & $56$
 & $\frac{4t+7t^{2}-10t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{10}$ & $109$
 & $\frac{10t^{3}+49t^{4}-81t^{5}+68t^{6}-34t^{7}+9t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{135t^{6}-270t^{7}+270t^{8}-164t^{9}+60t^{10}-12t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+7k+5k^{2}}{2!}$ \\
$2$ & $\frac{360-220k+210k^{2}-280k^{3}+30k^{4}+20k^{5}}{5!}$ \\
$3$ & $\frac{40320-218784k+65584k^{2}-23688k^{3}+16380k^{4}+504k^{5}-1344k^{6}+48k^{7}+20k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo@\_??bR}
&
[7, 5, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&4\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&1&0&0&0&1\\
4&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.375, -0.20833333333333331) node[inner sep=0, fill=white]{[4]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $20$ & $35$
 & $\frac{4t+8t^{2}-13t^{3}+6t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+68t^{4}-145t^{5}+143t^{6}-79t^{7}+24t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$3$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+83t^{6}-159t^{7}+150t^{8}-81t^{9}+24t^{10}-3t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{10+5k+5k^{2}}{2!}$ \\
$2$ & $\frac{3600-1032k+990k^{2}-1575k^{3}+75k^{4}+87k^{5}+15k^{6}}{6!}$ \\
$3$ & $\frac{-164496k+48292k^{2}-16156k^{3}+12775k^{4}-784k^{5}-602k^{6}-4k^{7}+15k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?EALCR}
&
[6, 6, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&1&0&0&0&3\\
1&0&1&1&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.625, -0.20833333333333331) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $19$ & $34$ & $53$
 & $\frac{4t+7t^{2}-11t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{13}$ & $142$
 & $\frac{13t^{3}+51t^{4}-124t^{5}+134t^{6}-83t^{7}+32t^{8}-8t^{9}+t^{10}}{(1-t)^{7}}$ \\
$3$ & $0$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{100t^{6}-200t^{7}+200t^{8}-120t^{9}+45t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+10k+4k^{2}}{2!}$ \\
$2$ & $\frac{720+6204k-3926k^{2}-180k^{3}-50k^{4}+96k^{5}+16k^{6}}{6!}$ \\
$3$ & $\frac{141120k-205424k^{2}+61320k^{3}+4424k^{4}-840k^{5}-616k^{6}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?E?GsR}
&
[6, 5, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&2\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&1&0&0&0&2\\
2&0&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.375, -0.20833333333333331) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.625, -0.20833333333333331) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $17$ & $31$ & $49$
 & $\frac{4t+5t^{2}-8t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{18}$ & $138$
 & $\frac{18t^{3}+30t^{4}-86t^{5}+78t^{6}-36t^{7}+9t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{180t^{6}-360t^{7}+340t^{8}-188t^{9}+63t^{10}-12t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+8k+4k^{2}}{2!}$ \\
$2$ & $\frac{600+458k-725k^{2}-50k^{3}+65k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{161280-8256k-225200k^{2}+51800k^{3}+24976k^{4}-3304k^{5}-1400k^{6}+80k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?E??bR}
&
[6, 5, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&3\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&1&0&0&0&1\\
3&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.375, -0.20833333333333331) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $17$ & $30$ & $47$
 & $\frac{4t+5t^{2}-9t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{17}$ & $136$
 & $\frac{17t^{3}+34t^{4}-92t^{5}+82t^{6}-37t^{7}+9t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{180t^{6}-360t^{7}+340t^{8}-188t^{9}+63t^{10}-12t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6+6k+4k^{2}}{2!}$ \\
$2$ & $\frac{840+338k-725k^{2}-50k^{3}+65k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{161280-8256k-225200k^{2}+51800k^{3}+24976k^{4}-3304k^{5}-1400k^{6}+80k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo??WGsR}
&
[6, 5, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&3&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
3&1&0&0&0&2\\
1&0&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.625, -0.20833333333333331) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $17$ & $29$ & $44$
 & $\frac{4t+5t^{2}-10t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{16}$ & $133$
 & $\frac{16t^{3}+37t^{4}-95t^{5}+83t^{6}-37t^{7}+9t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{180t^{6}-360t^{7}+340t^{8}-188t^{9}+63t^{10}-12t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+9k+3k^{2}}{2!}$ \\
$2$ & $\frac{720+518k-785k^{2}-50k^{3}+65k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{161280-8256k-225200k^{2}+51800k^{3}+24976k^{4}-3304k^{5}-1400k^{6}+80k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo??W?bR}
&
[5, 5, 5, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&3&2\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
3&1&0&0&0&1\\
2&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.375, -0.20833333333333331) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $16$ & $27$ & $41$
 & $\frac{4t+4t^{2}-9t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{19}$ & $139$
 & $\frac{19t^{3}+44t^{4}-61t^{5}+32t^{6}-8t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{216t^{6}-432t^{7}+396t^{8}-208t^{9}+66t^{10}-12t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6+7k+3k^{2}}{2!}$ \\
$2$ & $\frac{336-6k-171k^{2}-18k^{3}+27k^{4}}{4!}$ \\
$3$ & $\frac{443520-150384k-246924k^{2}+37212k^{3}+46683k^{4}-7896k^{5}-1386k^{6}+108k^{7}+27k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo??@\_bR}
&
[6, 5, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&4&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
4&1&0&0&0&1\\
1&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $17$ & $26$
 & $\frac{4t+5t^{2}-13t^{3}+6t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $13$
 & $\frac{13t^{3}+48t^{4}-107t^{5}+82t^{6}-27t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+161t^{6}-309t^{7}+265t^{8}-123t^{9}+30t^{10}-3t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{10+8k+2k^{2}}{2!}$ \\
$2$ & $\frac{2040-262k-725k^{2}-50k^{3}+65k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{483840-250176k-184880k^{2}+51800k^{3}+24976k^{4}-3304k^{5}-1400k^{6}+80k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkH\_?CPJ}
&
[7, 4, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&3\\
0&0&0&0&1&3\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
0&1&0&0&0&0\\
3&3&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (0.25, 0.08333333333333331) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $19$ & $37$ & $60$
 & $\frac{4t+7t^{2}-8t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{12}$ & $113$
 & $\frac{12t^{3}+41t^{4}-69t^{5}+60t^{6}-32t^{7}+9t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{135t^{6}-270t^{7}+270t^{8}-164t^{9}+60t^{10}-12t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+11k+5k^{2}}{2!}$ \\
$2$ & $\frac{-120+20k+210k^{2}-280k^{3}+30k^{4}+20k^{5}}{5!}$ \\
$3$ & $\frac{40320-218784k+65584k^{2}-23688k^{3}+16380k^{4}+504k^{5}-1344k^{6}+48k^{7}+20k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkH\_??PJ}
&
[7, 5, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&4\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
0&1&0&0&0&0\\
4&2&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n5.center);
\draw (0.25, 0.08333333333333331) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $20$ & $38$
 & $\frac{4t+8t^{2}-10t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $10$
 & $\frac{10t^{3}+53t^{4}-115t^{5}+113t^{6}-64t^{7}+21t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$3$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+83t^{6}-159t^{7}+150t^{8}-81t^{9}+24t^{10}-3t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+11k+5k^{2}}{2!}$ \\
$2$ & $\frac{-720+1128k+990k^{2}-1575k^{3}+75k^{4}+87k^{5}+15k^{6}}{6!}$ \\
$3$ & $\frac{-164496k+48292k^{2}-16156k^{3}+12775k^{4}-784k^{5}-602k^{6}-4k^{7}+15k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?W?cR}
&
[5, 5, 5, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&2\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
2&1&0&0&0&2\\
2&0&1&0&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (0.25, 0.375) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.375) circle (1.5pt) node(n2){};
\fill[black] (0.0, -0.125) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n4){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (0.0, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.5, -0.125) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.5, -0.125) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $16$ & $25$ & $34$
 & $\frac{4t+8t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{17}$ & $132$
 & $\frac{17t^{3}+47t^{4}-61t^{5}+31t^{6}-8t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{216t^{6}-432t^{7}+396t^{8}-208t^{9}+66t^{10}-12t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-2+9k$ \\
$2$ & $\frac{216+126k-207k^{2}-18k^{3}+27k^{4}}{4!}$ \\
$3$ & $\frac{443520-150384k-246924k^{2}+37212k^{3}+46683k^{4}-7896k^{5}-1386k^{6}+108k^{7}+27k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?@\_AR}
&
[6, 5, 4, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&3&2\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
3&1&0&0&0&1\\
2&0&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (0.25, 0.375) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.375) circle (1.5pt) node(n2){};
\fill[black] (0.0, -0.125) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n4){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (0.0, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.5, -0.125) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $17$ & $26$ & $35$
 & $\frac{4t+9t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{13}$ & $124$
 & $\frac{13t^{3}+46t^{4}-104t^{5}+86t^{6}-37t^{7}+9t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{180t^{6}-360t^{7}+340t^{8}-188t^{9}+63t^{10}-12t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+9k$ \\
$2$ & $\frac{360+1058k-965k^{2}-50k^{3}+65k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{161280-8256k-225200k^{2}+51800k^{3}+24976k^{4}-3304k^{5}-1400k^{6}+80k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG??EAR}
&
[6, 6, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&4&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
4&1&0&0&0&1\\
1&0&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (0.25, 0.375) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.375) circle (1.5pt) node(n2){};
\fill[black] (0.0, -0.125) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n4){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (0.0, -0.375) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $19$ & $28$
 & $\frac{4t+11t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+77t^{4}-167t^{5}+165t^{6}-87t^{7}+24t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+93t^{6}-179t^{7}+165t^{8}-85t^{9}+24t^{10}-3t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+9k$ \\
$2$ & $\frac{-2160+9804k-5366k^{2}-180k^{3}-50k^{4}+96k^{5}+16k^{6}}{6!}$ \\
$3$ & $\frac{-161280+181440k-205424k^{2}+61320k^{3}+4424k^{4}-840k^{5}-616k^{6}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FsG?PCbR}
&
[8, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&1&2\\
0&0&0&0&0&0&3\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
2&3&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.891891891891892, -0.40540540540540543) circle (1.5pt) node(n0){};
\fill[black] (-0.5135135135135136, -0.027027027027027018) circle (1.5pt) node(n1){};
\fill[black] (-0.32432432432432434, 0.16216216216216217) circle (1.5pt) node(n2){};
\fill[black] (-0.13513513513513517, 0.35135135135135137) circle (1.5pt) node(n3){};
\fill[black] (0.054054054054054036, 0.5405405405405406) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.40540540540540543) circle (1.5pt) node(n5){};
\fill[black] (0.8108108108108109, -0.21621621621621623) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.04054054054054057, -0.31081081081081086) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (0.14864864864864863, -0.12162162162162163) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $23$ & $74$
 & $\frac{3t+8t^{2}-11t^{3}+10t^{4}-5t^{5}+t^{6}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $3$
 & $\frac{3t^{3}+26t^{4}-35t^{5}+30t^{6}-17t^{7}+6t^{8}-t^{9}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{21t^{6}-35t^{7}+35t^{8}-21t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{16k+42k^{2}+32k^{3}+6k^{4}}{4!}$ \\
$2$ & $\frac{-2160+1656k+108k^{2}-240k^{3}-120k^{4}+24k^{5}+12k^{6}}{6!}$ \\
$3$ & $\frac{-120960+41472k-216k^{2}-1568k^{3}+294k^{4}+448k^{5}-84k^{6}-32k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs?A?CbR}
&
[6, 5, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&3&2\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
3&0&0&0&0&0&0\\
2&1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.891891891891892, -0.40540540540540543) circle (1.5pt) node(n0){};
\fill[black] (-0.5135135135135136, -0.027027027027027018) circle (1.5pt) node(n1){};
\fill[black] (-0.32432432432432434, 0.16216216216216217) circle (1.5pt) node(n2){};
\fill[black] (-0.13513513513513517, 0.35135135135135137) circle (1.5pt) node(n3){};
\fill[black] (0.054054054054054036, 0.5405405405405406) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.40540540540540543) circle (1.5pt) node(n5){};
\fill[black] (0.8108108108108109, -0.21621621621621623) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (0.054054054054054, -0.40540540540540543) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n6.center);
\draw (-0.04054054054054057, -0.31081081081081086) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $17$ & $50$
 & $\frac{3t+2t^{2}-5t^{3}+8t^{4}-5t^{5}+t^{6}}{(1-t)^{5}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $21$
 & $\frac{21t^{3}-37t^{5}+49t^{6}-28t^{7}+8t^{8}-t^{9}}{(1-t)^{7}}$ \\
$3$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{6}-100t^{7}+80t^{8}-36t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{52k+20k^{2}+20k^{3}+4k^{4}}{4!}$ \\
$2$ & $\frac{3204k-2322k^{2}-390k^{3}+150k^{4}+66k^{5}+12k^{6}}{6!}$ \\
$3$ & $\frac{74880k-90816k^{2}+6328k^{3}+10668k^{4}-560k^{5}-504k^{6}-8k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FsG?QLDV}
&
[8, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&1&2\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&2\\
2&1&1&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.891891891891892, -0.40540540540540543) circle (1.5pt) node(n0){};
\fill[black] (-0.5135135135135136, -0.027027027027027018) circle (1.5pt) node(n1){};
\fill[black] (-0.32432432432432434, 0.16216216216216217) circle (1.5pt) node(n2){};
\fill[black] (-0.13513513513513517, 0.35135135135135137) circle (1.5pt) node(n3){};
\fill[black] (0.054054054054054036, 0.5405405405405406) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.40540540540540543) circle (1.5pt) node(n5){};
\fill[black] (0.8108108108108109, -0.21621621621621623) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.04054054054054057, -0.31081081081081086) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (0.9054054054054055, -0.31081081081081086) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $23$ & $73$
 & $\frac{3t+8t^{2}-12t^{3}+13t^{4}-8t^{5}+2t^{6}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $2$
 & $\frac{2t^{3}+31t^{4}-45t^{5}+40t^{6}-22t^{7}+7t^{8}-t^{9}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{21t^{6}-35t^{7}+35t^{8}-21t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{48-8k+42k^{2}+32k^{3}+6k^{4}}{4!}$ \\
$2$ & $\frac{-720+936k+108k^{2}-240k^{3}-120k^{4}+24k^{5}+12k^{6}}{6!}$ \\
$3$ & $\frac{-120960+41472k-216k^{2}-1568k^{3}+294k^{4}+448k^{5}-84k^{6}-32k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs?\_@GsV}
&
[7, 4, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&2&2\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&0&0&0&0&0&1\\
2&1&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.891891891891892, -0.40540540540540543) circle (1.5pt) node(n0){};
\fill[black] (-0.5135135135135136, -0.027027027027027018) circle (1.5pt) node(n1){};
\fill[black] (-0.32432432432432434, 0.16216216216216217) circle (1.5pt) node(n2){};
\fill[black] (-0.13513513513513517, 0.35135135135135137) circle (1.5pt) node(n3){};
\fill[black] (0.054054054054054036, 0.5405405405405406) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.40540540540540543) circle (1.5pt) node(n5){};
\fill[black] (0.8108108108108109, -0.21621621621621623) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (0.054054054054054, -0.40540540540540543) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n6.center);
\draw (-0.04054054054054057, -0.31081081081081086) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $19$ & $59$
 & $\frac{3t+4t^{2}-6t^{3}+9t^{4}-7t^{5}+2t^{6}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $16$
 & $\frac{16t^{3}+7t^{4}-38t^{5}+46t^{6}-29t^{7}+9t^{8}-t^{9}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{45t^{6}-75t^{7}+65t^{8}-33t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{72-14k+31k^{2}+26k^{3}+5k^{4}}{4!}$ \\
$2$ & $\frac{4320-2868k+370k^{2}-450k^{3}-20k^{4}+78k^{5}+10k^{6}}{6!}$ \\
$3$ & $\frac{120960-156672k+38616k^{2}-5824k^{3}+2170k^{4}+1232k^{5}-476k^{6}-16k^{7}+10k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs?A@GsV}
&
[6, 4, 4, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&3&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
3&0&0&0&0&0&1\\
1&1&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.891891891891892, -0.40540540540540543) circle (1.5pt) node(n0){};
\fill[black] (-0.5135135135135136, -0.027027027027027018) circle (1.5pt) node(n1){};
\fill[black] (-0.32432432432432434, 0.16216216216216217) circle (1.5pt) node(n2){};
\fill[black] (-0.13513513513513517, 0.35135135135135137) circle (1.5pt) node(n3){};
\fill[black] (0.054054054054054036, 0.5405405405405406) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.40540540540540543) circle (1.5pt) node(n5){};
\fill[black] (0.8108108108108109, -0.21621621621621623) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (0.054054054054054, -0.40540540540540543) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $16$ & $46$
 & $\frac{3t+t^{2}-4t^{3}+11t^{4}-10t^{5}+3t^{6}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $21$
 & $\frac{21t^{3}+14t^{4}-44t^{5}+35t^{6}-11t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{6}-150t^{7}+115t^{8}-49t^{9}+11t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{120-20k+20k^{2}+20k^{3}+4k^{4}}{4!}$ \\
$2$ & $\frac{1200-196k-400k^{2}-60k^{3}+40k^{4}+16k^{5}}{5!}$ \\
$3$ & $\frac{201600-47520k-93200k^{2}+6608k^{3}+13664k^{4}+560k^{5}-1120k^{6}+32k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs?E??bR}
&
[6, 5, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&2&3\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&1&0&0&0&0&0\\
3&0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3846153846153846) circle (1.5pt) node(n0){};
\fill[black] (0.6153846153846154, -0.20512820512820512) circle (1.5pt) node(n1){};
\fill[black] (-0.4615384615384615, 0.15384615384615385) circle (1.5pt) node(n2){};
\fill[black] (-0.282051282051282, 0.33333333333333337) circle (1.5pt) node(n3){};
\fill[black] (-0.10256410256410252, 0.5128205128205129) circle (1.5pt) node(n4){};
\fill[black] (0.7948717948717949, -0.3846153846153846) circle (1.5pt) node(n5){};
\fill[black] (0.43589743589743596, -0.02564102564102563) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (-0.10256410256410253, -0.3846153846153846) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.28205128205128205, -0.2051282051282051) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $17$ & $41$
 & $\frac{3t+5t^{2}-9t^{3}+6t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $12$
 & $\frac{12t^{3}+25t^{4}-62t^{5}+60t^{6}-30t^{7}+8t^{8}-t^{9}}{(1-t)^{7}}$ \\
$3$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{6}-100t^{7}+80t^{8}-36t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-12+23k+9k^{2}+4k^{3}}{3!}$ \\
$2$ & $\frac{-1440+4404k-1842k^{2}-510k^{3}+30k^{4}+66k^{5}+12k^{6}}{6!}$ \\
$3$ & $\frac{74880k-90816k^{2}+6328k^{3}+10668k^{4}-560k^{5}-504k^{6}-8k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs??W?bR}
&
[5, 5, 4, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&3&2\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
3&1&0&0&0&0&0\\
2&0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3846153846153846) circle (1.5pt) node(n0){};
\fill[black] (0.6153846153846154, -0.20512820512820512) circle (1.5pt) node(n1){};
\fill[black] (-0.4615384615384615, 0.15384615384615385) circle (1.5pt) node(n2){};
\fill[black] (-0.282051282051282, 0.33333333333333337) circle (1.5pt) node(n3){};
\fill[black] (-0.10256410256410252, 0.5128205128205129) circle (1.5pt) node(n4){};
\fill[black] (0.7948717948717949, -0.3846153846153846) circle (1.5pt) node(n5){};
\fill[black] (0.43589743589743596, -0.02564102564102563) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (-0.10256410256410253, -0.3846153846153846) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.28205128205128205, -0.2051282051282051) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $15$ & $34$
 & $\frac{3t+3t^{2}-8t^{3}+6t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $15$
 & $\frac{15t^{3}+21t^{4}-52t^{5}+33t^{6}-9t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{6}-180t^{7}+132t^{8}-52t^{9}+11t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-12+27k+6k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{1086k-675k^{2}-135k^{3}+75k^{4}+9k^{5}}{5!}$ \\
$3$ & $\frac{80640+169632k-190712k^{2}-6048k^{3}+30562k^{4}-2352k^{5}-1148k^{6}+48k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs@gaLDV}
&
[7, 4, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&1&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&3\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&1&0&0&0&0&2\\
0&0&3&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7073170731707318, -0.36585365853658536) circle (1.5pt) node(n0){};
\fill[black] (-0.5365853658536587, -0.1951219512195122) circle (1.5pt) node(n1){};
\fill[black] (-0.36585365853658547, -0.024390243902439015) circle (1.5pt) node(n2){};
\fill[black] (-0.02439024390243909, 0.3170731707317074) circle (1.5pt) node(n3){};
\fill[black] (0.14634146341463408, 0.48780487804878053) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.36585365853658536) circle (1.5pt) node(n5){};
\fill[black] (0.4878048780487805, 0.14634146341463417) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n6.center);
\draw (0.060975609756097504, 0.060975609756097573) node[inner sep=0, fill=white]{[3]};
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (0.7439024390243902, -0.1097560975609756) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $19$ & $50$
 & $\frac{3t+7t^{2}-8t^{3}+4t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+28t^{4}-51t^{5}+44t^{6}-25t^{7}+8t^{8}-t^{9}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{45t^{6}-75t^{7}+65t^{8}-33t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{k+18k^{2}+5k^{3}}{3!}$ \\
$2$ & $\frac{2160-2328k+1600k^{2}-630k^{3}-170k^{4}+78k^{5}+10k^{6}}{6!}$ \\
$3$ & $\frac{120960-156672k+38616k^{2}-5824k^{3}+2170k^{4}+1232k^{5}-476k^{6}-16k^{7}+10k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs??YLDV}
&
[6, 5, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&3&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
3&1&0&0&0&0&2\\
0&0&1&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7073170731707318, -0.36585365853658536) circle (1.5pt) node(n0){};
\fill[black] (-0.5365853658536587, -0.1951219512195122) circle (1.5pt) node(n1){};
\fill[black] (-0.36585365853658547, -0.024390243902439015) circle (1.5pt) node(n2){};
\fill[black] (-0.02439024390243909, 0.3170731707317074) circle (1.5pt) node(n3){};
\fill[black] (0.14634146341463408, 0.48780487804878053) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.36585365853658536) circle (1.5pt) node(n5){};
\fill[black] (0.4878048780487805, 0.14634146341463417) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (0.1463414634146341, -0.36585365853658536) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (0.7439024390243902, -0.1097560975609756) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $17$ & $42$
 & $\frac{3t+5t^{2}-8t^{3}+4t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $13$
 & $\frac{13t^{3}+20t^{4}-53t^{5}+53t^{6}-28t^{7}+8t^{8}-t^{9}}{(1-t)^{7}}$ \\
$3$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{6}-100t^{7}+80t^{8}-36t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{3k+18k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{2004k-762k^{2}-630k^{3}+30k^{4}+66k^{5}+12k^{6}}{6!}$ \\
$3$ & $\frac{74880k-90816k^{2}+6328k^{3}+10668k^{4}-560k^{5}-504k^{6}-8k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs@\_ALDV}
&
[7, 4, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&1&2\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&1&0&0&0&0&2\\
2&0&1&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9444444444444442, -0.33333333333333326) circle (1.5pt) node(n0){};
\fill[black] (0.6111111111111112, 0.055555555555555566) circle (1.5pt) node(n1){};
\fill[black] (-0.5555555555555554, 0.055555555555555566) circle (1.5pt) node(n2){};
\fill[black] (-0.361111111111111, 0.25) circle (1.5pt) node(n3){};
\fill[black] (-0.16666666666666657, 0.44444444444444436) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.33333333333333326) circle (1.5pt) node(n5){};
\fill[black] (0.4166666666666667, -0.13888888888888884) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.26388888888888873, -0.23611111111111105) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (0.7083333333333334, -0.23611111111111105) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $19$ & $47$
 & $\frac{3t+7t^{2}-11t^{3}+8t^{4}-2t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $4$
 & $\frac{4t^{3}+41t^{4}-73t^{5}+62t^{6}-32t^{7}+9t^{8}-t^{9}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{45t^{6}-75t^{7}+65t^{8}-33t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{13k+12k^{2}+5k^{3}}{3!}$ \\
$2$ & $\frac{2160-888k+880k^{2}-630k^{3}-170k^{4}+78k^{5}+10k^{6}}{6!}$ \\
$3$ & $\frac{120960-156672k+38616k^{2}-5824k^{3}+2170k^{4}+1232k^{5}-476k^{6}-16k^{7}+10k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs@\_?GsV}
&
[7, 4, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&1&3\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&1&0&0&0&0&1\\
3&0&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9444444444444442, -0.33333333333333326) circle (1.5pt) node(n0){};
\fill[black] (0.6111111111111112, 0.055555555555555566) circle (1.5pt) node(n1){};
\fill[black] (-0.5555555555555554, 0.055555555555555566) circle (1.5pt) node(n2){};
\fill[black] (-0.361111111111111, 0.25) circle (1.5pt) node(n3){};
\fill[black] (-0.16666666666666657, 0.44444444444444436) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.33333333333333326) circle (1.5pt) node(n5){};
\fill[black] (0.4166666666666667, -0.13888888888888884) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.26388888888888873, -0.23611111111111105) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $19$ & $46$
 & $\frac{3t+7t^{2}-12t^{3}+10t^{4}-3t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $3$
 & $\frac{3t^{3}+46t^{4}-83t^{5}+72t^{6}-37t^{7}+10t^{8}-t^{9}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{45t^{6}-75t^{7}+65t^{8}-33t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{12+7k+12k^{2}+5k^{3}}{3!}$ \\
$2$ & $\frac{3600-1608k+880k^{2}-630k^{3}-170k^{4}+78k^{5}+10k^{6}}{6!}$ \\
$3$ & $\frac{120960-156672k+38616k^{2}-5824k^{3}+2170k^{4}+1232k^{5}-476k^{6}-16k^{7}+10k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs?EALDV}
&
[6, 5, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&2&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&1&0&0&0&0&2\\
1&0&1&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9444444444444442, -0.33333333333333326) circle (1.5pt) node(n0){};
\fill[black] (0.6111111111111112, 0.055555555555555566) circle (1.5pt) node(n1){};
\fill[black] (-0.5555555555555554, 0.055555555555555566) circle (1.5pt) node(n2){};
\fill[black] (-0.361111111111111, 0.25) circle (1.5pt) node(n3){};
\fill[black] (-0.16666666666666657, 0.44444444444444436) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.33333333333333326) circle (1.5pt) node(n5){};
\fill[black] (0.4166666666666667, -0.13888888888888884) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (0.0277777777777779, -0.33333333333333326) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (0.7083333333333334, -0.23611111111111105) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $17$ & $40$
 & $\frac{3t+5t^{2}-10t^{3}+8t^{4}-2t^{5}}{(1-t)^{4}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $11$
 & $\frac{11t^{3}+30t^{4}-72t^{5}+70t^{6}-35t^{7}+9t^{8}-t^{9}}{(1-t)^{7}}$ \\
$3$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{6}-100t^{7}+80t^{8}-36t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{17k+9k^{2}+4k^{3}}{3!}$ \\
$2$ & $\frac{3684k-1842k^{2}-510k^{3}+30k^{4}+66k^{5}+12k^{6}}{6!}$ \\
$3$ & $\frac{74880k-90816k^{2}+6328k^{3}+10668k^{4}-560k^{5}-504k^{6}-8k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs?E?GsV}
&
[6, 4, 4, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&2&2\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&1&0&0&0&0&1\\
2&0&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9444444444444442, -0.33333333333333326) circle (1.5pt) node(n0){};
\fill[black] (0.6111111111111112, 0.055555555555555566) circle (1.5pt) node(n1){};
\fill[black] (-0.5555555555555554, 0.055555555555555566) circle (1.5pt) node(n2){};
\fill[black] (-0.361111111111111, 0.25) circle (1.5pt) node(n3){};
\fill[black] (-0.16666666666666657, 0.44444444444444436) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.33333333333333326) circle (1.5pt) node(n5){};
\fill[black] (0.4166666666666667, -0.13888888888888884) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (0.0277777777777779, -0.33333333333333326) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.26388888888888873, -0.23611111111111105) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $16$ & $38$
 & $\frac{3t+4t^{2}-8t^{3}+7t^{4}-2t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $13$
 & $\frac{13t^{3}+26t^{4}-47t^{5}+33t^{6}-10t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{6}-150t^{7}+115t^{8}-49t^{9}+11t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6+11k+9k^{2}+4k^{3}}{3!}$ \\
$2$ & $\frac{720+124k-320k^{2}-80k^{3}+20k^{4}+16k^{5}}{5!}$ \\
$3$ & $\frac{201600-47520k-93200k^{2}+6608k^{3}+13664k^{4}+560k^{5}-1120k^{6}+32k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs??WGsV}
&
[5, 5, 4, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&3&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
3&1&0&0&0&0&1\\
1&0&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9444444444444442, -0.33333333333333326) circle (1.5pt) node(n0){};
\fill[black] (0.6111111111111112, 0.055555555555555566) circle (1.5pt) node(n1){};
\fill[black] (-0.5555555555555554, 0.055555555555555566) circle (1.5pt) node(n2){};
\fill[black] (-0.361111111111111, 0.25) circle (1.5pt) node(n3){};
\fill[black] (-0.16666666666666657, 0.44444444444444436) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.33333333333333326) circle (1.5pt) node(n5){};
\fill[black] (0.4166666666666667, -0.13888888888888884) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (0.0277777777777779, -0.33333333333333326) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $15$ & $32$
 & $\frac{3t+3t^{2}-10t^{3}+10t^{4}-3t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $13$
 & $\frac{13t^{3}+29t^{4}-64t^{5}+41t^{6}-11t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{6}-180t^{7}+132t^{8}-52t^{9}+11t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{12+15k+6k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{480+846k-675k^{2}-135k^{3}+75k^{4}+9k^{5}}{5!}$ \\
$3$ & $\frac{80640+169632k-190712k^{2}-6048k^{3}+30562k^{4}-2352k^{5}-1148k^{6}+48k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs??Q\_BR}
&
[5, 5, 4, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&3&2\\
0&0&0&0&0&1&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
3&1&1&0&0&0&0\\
2&0&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3157894736842105) circle (1.5pt) node(n0){};
\fill[black] (0.28947368421052627, -0.13157894736842102) circle (1.5pt) node(n1){};
\fill[black] (0.4736842105263157, 0.05263157894736844) circle (1.5pt) node(n2){};
\fill[black] (-0.4473684210526316, 0.2368421052631579) circle (1.5pt) node(n3){};
\fill[black] (-0.26315789473684215, 0.42105263157894735) circle (1.5pt) node(n4){};
\fill[black] (0.8421052631578947, -0.3157894736842105) circle (1.5pt) node(n5){};
\fill[black] (0.1052631578947368, 0.05263157894736844) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (-0.07894736842105265, -0.3157894736842105) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.4473684210526316, -0.13157894736842105) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $15$ & $31$
 & $\frac{3t+6t^{2}-5t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $12$
 & $\frac{12t^{3}+27t^{4}-55t^{5}+33t^{6}-9t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{6}-180t^{7}+132t^{8}-52t^{9}+11t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+7k+5k^{2}}{2!}$ \\
$2$ & $\frac{966k-495k^{2}-195k^{3}+75k^{4}+9k^{5}}{5!}$ \\
$3$ & $\frac{80640+169632k-190712k^{2}-6048k^{3}+30562k^{4}-2352k^{5}-1148k^{6}+48k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs?CgLDV}
&
[6, 5, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&2&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&1&1&0&0&0&2\\
1&0&0&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.891891891891892, -0.2972972972972973) circle (1.5pt) node(n0){};
\fill[black] (0.24324324324324323, 0.08108108108108109) circle (1.5pt) node(n1){};
\fill[black] (0.43243243243243246, 0.2702702702702703) circle (1.5pt) node(n2){};
\fill[black] (-0.5135135135135136, 0.08108108108108109) circle (1.5pt) node(n3){};
\fill[black] (-0.32432432432432434, 0.2702702702702703) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.2972972972972973) circle (1.5pt) node(n5){};
\fill[black] (0.054054054054054036, -0.10810810810810811) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (0.054054054054054, -0.2972972972972973) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (0.527027027027027, -0.20270270270270271) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $17$ & $36$
 & $\frac{3t+8t^{2}-6t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+42t^{4}-84t^{5}+74t^{6}-35t^{7}+9t^{8}-t^{9}}{(1-t)^{7}}$ \\
$3$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{6}-100t^{7}+80t^{8}-36t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{3k+7k^{2}}{2!}$ \\
$2$ & $\frac{2724k-402k^{2}-990k^{3}+30k^{4}+66k^{5}+12k^{6}}{6!}$ \\
$3$ & $\frac{74880k-90816k^{2}+6328k^{3}+10668k^{4}-560k^{5}-504k^{6}-8k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs?Cg?sV}
&
[5, 5, 4, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&2&2\\
0&0&0&0&0&1&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&1&1&0&0&0&1\\
2&0&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.891891891891892, -0.2972972972972973) circle (1.5pt) node(n0){};
\fill[black] (0.24324324324324323, 0.08108108108108109) circle (1.5pt) node(n1){};
\fill[black] (0.43243243243243246, 0.2702702702702703) circle (1.5pt) node(n2){};
\fill[black] (-0.5135135135135136, 0.08108108108108109) circle (1.5pt) node(n3){};
\fill[black] (-0.32432432432432434, 0.2702702702702703) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.2972972972972973) circle (1.5pt) node(n5){};
\fill[black] (0.054054054054054036, -0.10810810810810811) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (0.054054054054054, -0.2972972972972973) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.41891891891891897, -0.20270270270270271) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $15$ & $31$
 & $\frac{3t+6t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $12$
 & $\frac{12t^{3}+28t^{4}-58t^{5}+36t^{6}-10t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{6}-180t^{7}+132t^{8}-52t^{9}+11t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+2k+6k^{2}}{2!}$ \\
$2$ & $\frac{360+666k-435k^{2}-195k^{3}+75k^{4}+9k^{5}}{5!}$ \\
$3$ & $\frac{80640+169632k-190712k^{2}-6048k^{3}+30562k^{4}-2352k^{5}-1148k^{6}+48k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs??Q\_sV}
&
[6, 4, 4, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&3&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
3&1&1&0&0&0&1\\
1&0&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.891891891891892, -0.2972972972972973) circle (1.5pt) node(n0){};
\fill[black] (0.24324324324324323, 0.08108108108108109) circle (1.5pt) node(n1){};
\fill[black] (0.43243243243243246, 0.2702702702702703) circle (1.5pt) node(n2){};
\fill[black] (-0.5135135135135136, 0.08108108108108109) circle (1.5pt) node(n3){};
\fill[black] (-0.32432432432432434, 0.2702702702702703) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.2972972972972973) circle (1.5pt) node(n5){};
\fill[black] (0.054054054054054036, -0.10810810810810811) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (0.054054054054054, -0.2972972972972973) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $16$ & $32$
 & $\frac{3t+7t^{2}-7t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+41t^{4}-60t^{5}+38t^{6}-11t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{6}-150t^{7}+115t^{8}-49t^{9}+11t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+2k+6k^{2}}{2!}$ \\
$2$ & $\frac{840+24k-140k^{2}-160k^{3}+20k^{4}+16k^{5}}{5!}$ \\
$3$ & $\frac{201600-47520k-93200k^{2}+6608k^{3}+13664k^{4}+560k^{5}-1120k^{6}+32k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoH\_?CQN}
&
[7, 4, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&0&3\\
0&0&0&0&0&1&2\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
3&2&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.891891891891892, -0.40540540540540543) circle (1.5pt) node(n0){};
\fill[black] (-0.32432432432432434, 0.16216216216216217) circle (1.5pt) node(n1){};
\fill[black] (-0.13513513513513517, 0.35135135135135137) circle (1.5pt) node(n2){};
\fill[black] (0.054054054054054036, 0.5405405405405406) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.40540540540540543) circle (1.5pt) node(n4){};
\fill[black] (-0.5135135135135136, -0.027027027027027018) circle (1.5pt) node(n5){};
\fill[black] (0.8108108108108109, -0.21621621621621623) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.04054054054054057, -0.31081081081081086) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n6.center);
\draw (0.24324324324324326, -0.02702702702702703) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $19$ & $48$
 & $\frac{3t+7t^{2}-10t^{3}+6t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $5$
 & $\frac{5t^{3}+36t^{4}-63t^{5}+52t^{6}-27t^{7}+8t^{8}-t^{9}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{45t^{6}-75t^{7}+65t^{8}-33t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-12+19k+12k^{2}+5k^{3}}{3!}$ \\
$2$ & $\frac{720-168k+880k^{2}-630k^{3}-170k^{4}+78k^{5}+10k^{6}}{6!}$ \\
$3$ & $\frac{120960-156672k+38616k^{2}-5824k^{3}+2170k^{4}+1232k^{5}-476k^{6}-16k^{7}+10k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoGE?GtV}
&
[6, 4, 4, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&2\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
1&1&0&0&0&0&2\\
2&0&1&1&0&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3611111111111111) circle (1.5pt) node(n0){};
\fill[black] (0.361111111111111, 0.22222222222222218) circle (1.5pt) node(n1){};
\fill[black] (-0.4166666666666667, 0.22222222222222218) circle (1.5pt) node(n2){};
\fill[black] (-0.22222222222222227, 0.4166666666666666) circle (1.5pt) node(n3){};
\fill[black] (0.16666666666666657, -0.16666666666666666) circle (1.5pt) node(n4){};
\fill[black] (0.9444444444444442, -0.3611111111111111) circle (1.5pt) node(n5){};
\fill[black] (0.16666666666666657, 0.027777777777777762) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.41666666666666674, -0.16666666666666669) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (0.5555555555555554, -0.16666666666666669) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $16$ & $31$
 & $\frac{3t+7t^{2}-8t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $6$
 & $\frac{6t^{3}+43t^{4}-60t^{5}+36t^{6}-10t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{6}-150t^{7}+115t^{8}-49t^{9}+11t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+10k+4k^{2}}{2!}$ \\
$2$ & $\frac{360+504k-260k^{2}-160k^{3}+20k^{4}+16k^{5}}{5!}$ \\
$3$ & $\frac{201600-47520k-93200k^{2}+6608k^{3}+13664k^{4}+560k^{5}-1120k^{6}+32k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoGE??bV}
&
[6, 5, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&3\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
1&1&0&0&0&0&1\\
3&0&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3611111111111111) circle (1.5pt) node(n0){};
\fill[black] (0.361111111111111, 0.22222222222222218) circle (1.5pt) node(n1){};
\fill[black] (-0.4166666666666667, 0.22222222222222218) circle (1.5pt) node(n2){};
\fill[black] (-0.22222222222222227, 0.4166666666666666) circle (1.5pt) node(n3){};
\fill[black] (0.16666666666666657, -0.16666666666666666) circle (1.5pt) node(n4){};
\fill[black] (0.9444444444444442, -0.3611111111111111) circle (1.5pt) node(n5){};
\fill[black] (0.16666666666666657, 0.027777777777777762) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.41666666666666674, -0.16666666666666669) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $17$ & $32$
 & $\frac{3t+8t^{2}-10t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $3$
 & $\frac{3t^{3}+59t^{4}-112t^{5}+96t^{6}-43t^{7}+10t^{8}-t^{9}}{(1-t)^{7}}$ \\
$3$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{6}-100t^{7}+80t^{8}-36t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+10k+4k^{2}}{2!}$ \\
$2$ & $\frac{-720+5244k-1482k^{2}-990k^{3}+30k^{4}+66k^{5}+12k^{6}}{6!}$ \\
$3$ & $\frac{74880k-90816k^{2}+6328k^{3}+10668k^{4}-560k^{5}-504k^{6}-8k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoG?W?bV}
&
[5, 5, 4, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&2&2\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
2&1&0&0&0&0&1\\
2&0&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3611111111111111) circle (1.5pt) node(n0){};
\fill[black] (0.361111111111111, 0.22222222222222218) circle (1.5pt) node(n1){};
\fill[black] (-0.4166666666666667, 0.22222222222222218) circle (1.5pt) node(n2){};
\fill[black] (-0.22222222222222227, 0.4166666666666666) circle (1.5pt) node(n3){};
\fill[black] (0.16666666666666657, -0.16666666666666666) circle (1.5pt) node(n4){};
\fill[black] (0.9444444444444442, -0.3611111111111111) circle (1.5pt) node(n5){};
\fill[black] (0.16666666666666657, 0.027777777777777762) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.0277777777777779, -0.3611111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.41666666666666674, -0.16666666666666669) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $15$ & $28$
 & $\frac{3t+6t^{2}-8t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{3}+37t^{4}-67t^{5}+39t^{6}-10t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{6}-180t^{7}+132t^{8}-52t^{9}+11t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+11k+3k^{2}}{2!}$ \\
$2$ & $\frac{1206k-615k^{2}-195k^{3}+75k^{4}+9k^{5}}{5!}$ \\
$3$ & $\frac{80640+169632k-190712k^{2}-6048k^{3}+30562k^{4}-2352k^{5}-1148k^{6}+48k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoG?@\_bV}
&
[5, 5, 4, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&3&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
3&1&0&0&0&0&1\\
1&0&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3611111111111111) circle (1.5pt) node(n0){};
\fill[black] (0.361111111111111, 0.22222222222222218) circle (1.5pt) node(n1){};
\fill[black] (-0.4166666666666667, 0.22222222222222218) circle (1.5pt) node(n2){};
\fill[black] (-0.22222222222222227, 0.4166666666666666) circle (1.5pt) node(n3){};
\fill[black] (0.16666666666666657, -0.16666666666666666) circle (1.5pt) node(n4){};
\fill[black] (0.9444444444444442, -0.3611111111111111) circle (1.5pt) node(n5){};
\fill[black] (0.16666666666666657, 0.027777777777777762) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.0277777777777779, -0.3611111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $15$ & $26$
 & $\frac{3t+6t^{2}-10t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+44t^{4}-76t^{5}+44t^{6}-11t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{6}-180t^{7}+132t^{8}-52t^{9}+11t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+12k+2k^{2}}{2!}$ \\
$2$ & $\frac{120+1266k-675k^{2}-195k^{3}+75k^{4}+9k^{5}}{5!}$ \\
$3$ & $\frac{80640+169632k-190712k^{2}-6048k^{3}+30562k^{4}-2352k^{5}-1148k^{6}+48k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoHI?LTV}
&
[6, 5, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&0&2\\
0&0&0&0&0&1&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
0&1&1&0&0&0&3\\
2&0&0&1&0&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4285714285714286) circle (1.5pt) node(n0){};
\fill[black] (-0.4, 0.17142857142857146) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.5714285714285715) circle (1.5pt) node(n2){};
\fill[black] (-0.6000000000000001, -0.02857142857142856) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4285714285714286) circle (1.5pt) node(n4){};
\fill[black] (0.2, 0.37142857142857144) circle (1.5pt) node(n5){};
\fill[black] (0.8, -0.22857142857142856) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.09999999999999998, -0.32857142857142857) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (0.5, 0.07142857142857144) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $17$ & $37$
 & $\frac{3t+8t^{2}-5t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $8$
 & $\frac{8t^{3}+37t^{4}-74t^{5}+64t^{6}-30t^{7}+8t^{8}-t^{9}}{(1-t)^{7}}$ \\
$3$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{6}-100t^{7}+80t^{8}-36t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+5k+7k^{2}}{2!}$ \\
$2$ & $\frac{-1440+3444k-402k^{2}-990k^{3}+30k^{4}+66k^{5}+12k^{6}}{6!}$ \\
$3$ & $\frac{74880k-90816k^{2}+6328k^{3}+10668k^{4}-560k^{5}-504k^{6}-8k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoHI??tV}
&
[6, 4, 4, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&0&3\\
0&0&0&0&0&1&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
0&1&1&0&0&0&2\\
3&0&0&1&0&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4285714285714286) circle (1.5pt) node(n0){};
\fill[black] (-0.4, 0.17142857142857146) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.5714285714285715) circle (1.5pt) node(n2){};
\fill[black] (-0.6000000000000001, -0.02857142857142856) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4285714285714286) circle (1.5pt) node(n4){};
\fill[black] (0.2, 0.37142857142857144) circle (1.5pt) node(n5){};
\fill[black] (0.8, -0.22857142857142856) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.09999999999999998, -0.32857142857142857) node[inner sep=0, fill=white]{[3]};
\draw (n3.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (0.5, 0.07142857142857144) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $16$ & $34$
 & $\frac{3t+7t^{2}-5t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{3}+33t^{4}-48t^{5}+30t^{6}-9t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{6}-150t^{7}+115t^{8}-49t^{9}+11t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+6k+6k^{2}}{2!}$ \\
$2$ & $\frac{360+264k-140k^{2}-160k^{3}+20k^{4}+16k^{5}}{5!}$ \\
$3$ & $\frac{201600-47520k-93200k^{2}+6608k^{3}+13664k^{4}+560k^{5}-1120k^{6}+32k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Gw?\_QLDZ}
&
[7, 3, 3, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&0&2&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
2&0&0&0&0&0&0&1\\
1&1&1&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.8113207547169811, -0.3962264150943396) circle (1.5pt) node(n0){};
\fill[black] (-0.5094339622641509, -0.09433962264150943) circle (1.5pt) node(n1){};
\fill[black] (-0.3584905660377358, 0.05660377358490566) circle (1.5pt) node(n2){};
\fill[black] (-0.20754716981132074, 0.20754716981132074) circle (1.5pt) node(n3){};
\fill[black] (-0.05660377358490566, 0.3584905660377358) circle (1.5pt) node(n4){};
\fill[black] (0.09433962264150943, 0.5094339622641509) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.3962264150943396) circle (1.5pt) node(n6){};
\fill[black] (0.8490566037735848, -0.24528301886792453) circle (1.5pt) node(n7){};
\draw (n0.center) to (n6.center);
\draw (0.09433962264150947, -0.3962264150943396) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n7.center);
\draw (n1.center) to (n7.center);
\draw (n2.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\draw (n6.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $18$
 & $\frac{2t+6t^{2}-5t^{3}+5t^{4}-6t^{5}+4t^{6}-t^{7}}{(1-t)^{6}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{3}-4t^{4}-9t^{5}+15t^{6}-9t^{7}+2t^{8}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{6}-20t^{7}+15t^{8}-6t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{240-130k+75k^{2}+125k^{3}+45k^{4}+5k^{5}}{5!}$ \\
$2$ & $\frac{3600-1968k-20k^{2}-240k^{3}+10k^{4}+48k^{5}+10k^{6}}{6!}$ \\
$3$ & $\frac{120960-99792k+19980k^{2}-1372k^{3}+245k^{4}+392k^{5}-70k^{6}-28k^{7}+5k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Gw?E?GsV}
&
[6, 4, 3, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&0&2&2\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
2&1&0&0&0&0&0&0\\
2&0&1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4117647058823529) circle (1.5pt) node(n0){};
\fill[black] (0.7254901960784313, -0.2549019607843137) circle (1.5pt) node(n1){};
\fill[black] (-0.5294117647058824, 0.058823529411764705) circle (1.5pt) node(n2){};
\fill[black] (-0.37254901960784315, 0.21568627450980393) circle (1.5pt) node(n3){};
\fill[black] (-0.21568627450980393, 0.37254901960784315) circle (1.5pt) node(n4){};
\fill[black] (-0.058823529411764705, 0.5294117647058824) circle (1.5pt) node(n5){};
\fill[black] (0.8823529411764706, -0.4117647058823529) circle (1.5pt) node(n6){};
\fill[black] (0.5686274509803921, -0.09803921568627451) circle (1.5pt) node(n7){};
\draw (n0.center) to (n6.center);
\draw (-0.05882352941176472, -0.4117647058823529) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (-0.21568627450980393, -0.2549019607843137) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $2$ & $15$
 & $\frac{2t+5t^{2}-7t^{3}+6t^{4}-2t^{5}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{11t^{3}+8t^{4}-25t^{5}+21t^{6}-8t^{7}+t^{8}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{6}-40t^{7}+25t^{8}-8t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-48+52k+20k^{2}+20k^{3}+4k^{4}}{4!}$ \\
$2$ & $\frac{-720+3000k-1408k^{2}-180k^{3}-40k^{4}+60k^{5}+8k^{6}}{6!}$ \\
$3$ & $\frac{40320+50976k-61888k^{2}+8456k^{3}+1792k^{4}+1064k^{5}-392k^{6}-16k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Gw@\_ALDZ}
&
[7, 3, 3, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&0&1&2\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&1&0&0&0&0&0&1\\
2&0&1&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.8823529411764706, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.6862745098039216, -0.0196078431372549) circle (1.5pt) node(n1){};
\fill[black] (-0.5686274509803921, -0.0196078431372549) circle (1.5pt) node(n2){};
\fill[black] (-0.4117647058823529, 0.13725490196078433) circle (1.5pt) node(n3){};
\fill[black] (-0.2549019607843137, 0.29411764705882354) circle (1.5pt) node(n4){};
\fill[black] (-0.09803921568627451, 0.45098039215686275) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n6){};
\fill[black] (0.5294117647058824, -0.1764705882352941) circle (1.5pt) node(n7){};
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (-0.1764705882352941, -0.2549019607843137) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\draw (n6.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{2}$ & $18$
 & $\frac{2t+8t^{2}-11t^{3}+10t^{4}-5t^{5}+t^{6}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+26t^{4}-34t^{5}+26t^{6}-11t^{7}+2t^{8}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{6}-20t^{7}+15t^{8}-6t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{10k+31k^{2}+26k^{3}+5k^{4}}{4!}$ \\
$2$ & $\frac{2160-888k+460k^{2}-210k^{3}-110k^{4}+18k^{5}+10k^{6}}{6!}$ \\
$3$ & $\frac{120960-99792k+19980k^{2}-1372k^{3}+245k^{4}+392k^{5}-70k^{6}-28k^{7}+5k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Gw?EALDZ}
&
[6, 4, 3, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&0&2&1\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
2&1&0&0&0&0&0&1\\
1&0&1&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.8823529411764706, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.6862745098039216, -0.0196078431372549) circle (1.5pt) node(n1){};
\fill[black] (-0.5686274509803921, -0.0196078431372549) circle (1.5pt) node(n2){};
\fill[black] (-0.4117647058823529, 0.13725490196078433) circle (1.5pt) node(n3){};
\fill[black] (-0.2549019607843137, 0.29411764705882354) circle (1.5pt) node(n4){};
\fill[black] (-0.09803921568627451, 0.45098039215686275) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n6){};
\fill[black] (0.5294117647058824, -0.1764705882352941) circle (1.5pt) node(n7){};
\draw (n0.center) to (n6.center);
\draw (0.05882352941176472, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n2.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\draw (n6.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{2}$ & $15$
 & $\frac{2t+5t^{2}-8t^{3}+9t^{4}-5t^{5}+t^{6}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{3}+13t^{4}-35t^{5}+31t^{6}-13t^{7}+2t^{8}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{6}-40t^{7}+25t^{8}-8t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{28k+20k^{2}+20k^{3}+4k^{4}}{4!}$ \\
$2$ & $\frac{720+2280k-1408k^{2}-180k^{3}-40k^{4}+60k^{5}+8k^{6}}{6!}$ \\
$3$ & $\frac{40320+50976k-61888k^{2}+8456k^{3}+1792k^{4}+1064k^{5}-392k^{6}-16k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Gw?Cg?sV}
&
[5, 4, 4, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&0&2&2\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
2&1&1&0&0&0&0&0\\
2&0&0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.4117647058823529, -0.1764705882352941) circle (1.5pt) node(n1){};
\fill[black] (0.5686274509803921, -0.0196078431372549) circle (1.5pt) node(n2){};
\fill[black] (-0.5294117647058824, 0.13725490196078433) circle (1.5pt) node(n3){};
\fill[black] (-0.37254901960784315, 0.29411764705882354) circle (1.5pt) node(n4){};
\fill[black] (-0.21568627450980393, 0.45098039215686275) circle (1.5pt) node(n5){};
\fill[black] (0.8823529411764706, -0.3333333333333333) circle (1.5pt) node(n6){};
\fill[black] (0.2549019607843137, -0.0196078431372549) circle (1.5pt) node(n7){};
\draw (n0.center) to (n6.center);
\draw (-0.05882352941176472, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (-0.37254901960784315, -0.1764705882352941) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $2$ & $13$
 & $\frac{2t+5t^{2}-6t^{3}+2t^{4}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{3}+19t^{4}-24t^{5}+9t^{6}-t^{7}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{6}-72t^{7}+39t^{8}-10t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-12+9k+12k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{-360+768k-150k^{2}-180k^{3}+30k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{-40320+170784k-77264k^{2}-30296k^{3}+17668k^{4}+616k^{5}-896k^{6}+16k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Gw@I?LDZ}
&
[6, 4, 3, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&0&1&2\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&1&1&0&0&0&0&1\\
2&0&0&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.8823529411764706, -0.29411764705882354) circle (1.5pt) node(n0){};
\fill[black] (0.37254901960784315, 0.0196078431372549) circle (1.5pt) node(n1){};
\fill[black] (0.5294117647058824, 0.1764705882352941) circle (1.5pt) node(n2){};
\fill[black] (-0.5686274509803921, 0.0196078431372549) circle (1.5pt) node(n3){};
\fill[black] (-0.4117647058823529, 0.1764705882352941) circle (1.5pt) node(n4){};
\fill[black] (-0.2549019607843137, 0.3333333333333333) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.29411764705882354) circle (1.5pt) node(n6){};
\fill[black] (0.21568627450980393, -0.13725490196078433) circle (1.5pt) node(n7){};
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (-0.3333333333333333, -0.21568627450980393) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\draw (n6.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{2}$ & $15$
 & $\frac{2t+7t^{2}-8t^{3}+4t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{3}+30t^{4}-48t^{5}+34t^{6}-13t^{7}+2t^{8}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{6}-40t^{7}+25t^{8}-8t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-k+15k^{2}+4k^{3}}{3!}$ \\
$2$ & $\frac{720+1320k-208k^{2}-300k^{3}-160k^{4}+60k^{5}+8k^{6}}{6!}$ \\
$3$ & $\frac{40320+50976k-61888k^{2}+8456k^{3}+1792k^{4}+1064k^{5}-392k^{6}-16k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Gw?CgLDZ}
&
[5, 5, 3, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&0&2&1\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
2&1&1&0&0&0&0&1\\
1&0&0&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.8823529411764706, -0.29411764705882354) circle (1.5pt) node(n0){};
\fill[black] (0.37254901960784315, 0.0196078431372549) circle (1.5pt) node(n1){};
\fill[black] (0.5294117647058824, 0.1764705882352941) circle (1.5pt) node(n2){};
\fill[black] (-0.5686274509803921, 0.0196078431372549) circle (1.5pt) node(n3){};
\fill[black] (-0.4117647058823529, 0.1764705882352941) circle (1.5pt) node(n4){};
\fill[black] (-0.2549019607843137, 0.3333333333333333) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.29411764705882354) circle (1.5pt) node(n6){};
\fill[black] (0.21568627450980393, -0.13725490196078433) circle (1.5pt) node(n7){};
\draw (n0.center) to (n6.center);
\draw (0.05882352941176472, -0.29411764705882354) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\draw (n6.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{2}$ & $14$
 & $\frac{2t+6t^{2}-8t^{3}+4t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{3}+26t^{4}-49t^{5}+37t^{6}-13t^{7}+2t^{8}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{6}-48t^{7}+28t^{8}-8t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{15k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{720+1020k+636k^{2}-1065k^{3}+75k^{4}+45k^{5}+9k^{6}}{6!}$ \\
$3$ & $\frac{40320+28656k-13204k^{2}-28308k^{3}+13601k^{4}-336k^{5}-406k^{6}-12k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GsH\_@CbR}
&
[7, 3, 3, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&1&0&2\\
0&0&0&0&0&0&1&2\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
2&2&1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.8113207547169811, -0.3962264150943396) circle (1.5pt) node(n0){};
\fill[black] (-0.3584905660377358, 0.05660377358490566) circle (1.5pt) node(n1){};
\fill[black] (-0.20754716981132074, 0.20754716981132074) circle (1.5pt) node(n2){};
\fill[black] (-0.05660377358490566, 0.3584905660377358) circle (1.5pt) node(n3){};
\fill[black] (0.09433962264150943, 0.5094339622641509) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.3962264150943396) circle (1.5pt) node(n5){};
\fill[black] (-0.5094339622641509, -0.09433962264150943) circle (1.5pt) node(n6){};
\fill[black] (0.8490566037735848, -0.24528301886792453) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (0.018867924528301883, -0.32075471698113206) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n7.center);
\draw (0.2452830188679245, -0.09433962264150944) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $2$ & $18$
 & $\frac{2t+8t^{2}-10t^{3}+7t^{4}-2t^{5}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{3}+21t^{4}-24t^{5}+16t^{6}-6t^{7}+t^{8}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{6}-20t^{7}+15t^{8}-6t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-48+34k+31k^{2}+26k^{3}+5k^{4}}{4!}$ \\
$2$ & $\frac{720-168k+460k^{2}-210k^{3}-110k^{4}+18k^{5}+10k^{6}}{6!}$ \\
$3$ & $\frac{120960-99792k+19980k^{2}-1372k^{3}+245k^{4}+392k^{5}-70k^{6}-28k^{7}+5k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GsG?W?bR}
&
[5, 5, 3, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&1&2&2\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
2&1&0&0&0&0&0&0\\
2&0&1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.32075471698113206) circle (1.5pt) node(n0){};
\fill[black] (-0.3962264150943396, 0.2830188679245283) circle (1.5pt) node(n1){};
\fill[black] (-0.09433962264150943, -0.018867924528301886) circle (1.5pt) node(n2){};
\fill[black] (0.05660377358490566, 0.1320754716981132) circle (1.5pt) node(n3){};
\fill[black] (0.20754716981132074, 0.2830188679245283) circle (1.5pt) node(n4){};
\fill[black] (0.8113207547169811, -0.32075471698113206) circle (1.5pt) node(n5){};
\fill[black] (-0.24528301886792453, 0.1320754716981132) circle (1.5pt) node(n6){};
\fill[black] (0.660377358490566, -0.16981132075471697) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.6226415094339622, -0.09433962264150943) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (-0.169811320754717, -0.24528301886792453) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $2$ & $14$
 & $\frac{2t+6t^{2}-7t^{3}+2t^{4}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{3}+21t^{4}-39t^{5}+27t^{6}-8t^{7}+t^{8}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{6}-48t^{7}+28t^{8}-8t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-12+6k+15k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{-720+1740k+636k^{2}-1065k^{3}+75k^{4}+45k^{5}+9k^{6}}{6!}$ \\
$3$ & $\frac{40320+28656k-13204k^{2}-28308k^{3}+13601k^{4}-336k^{5}-406k^{6}-12k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GsGE?GsZ}
&
[6, 4, 3, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&1&1&2\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
1&1&0&0&0&0&0&1\\
2&0&1&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9999999999999999, -0.36734693877551017) circle (1.5pt) node(n0){};
\fill[black] (0.4693877551020408, 0.12244897959183673) circle (1.5pt) node(n1){};
\fill[black] (-0.5102040816326531, 0.12244897959183673) circle (1.5pt) node(n2){};
\fill[black] (-0.3469387755102041, 0.2857142857142857) circle (1.5pt) node(n3){};
\fill[black] (-0.18367346938775508, 0.44897959183673464) circle (1.5pt) node(n4){};
\fill[black] (0.3061224489795918, -0.2040816326530612) circle (1.5pt) node(n5){};
\fill[black] (0.9591836734693877, -0.36734693877551017) circle (1.5pt) node(n6){};
\fill[black] (0.3061224489795918, -0.04081632653061224) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (-0.346938775510204, -0.2040816326530612) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n6.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $15$
 & $\frac{2t+7t^{2}-10t^{3}+6t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+38t^{4}-60t^{5}+42t^{6}-15t^{7}+2t^{8}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{6}-40t^{7}+25t^{8}-8t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-12+17k+9k^{2}+4k^{3}}{3!}$ \\
$2$ & $\frac{-720+3480k-928k^{2}-300k^{3}-160k^{4}+60k^{5}+8k^{6}}{6!}$ \\
$3$ & $\frac{40320+50976k-61888k^{2}+8456k^{3}+1792k^{4}+1064k^{5}-392k^{6}-16k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GsG?WGsZ}
&
[5, 4, 4, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&1&2&1\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
2&1&0&0&0&0&0&1\\
1&0&1&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9999999999999999, -0.36734693877551017) circle (1.5pt) node(n0){};
\fill[black] (0.4693877551020408, 0.12244897959183673) circle (1.5pt) node(n1){};
\fill[black] (-0.5102040816326531, 0.12244897959183673) circle (1.5pt) node(n2){};
\fill[black] (-0.3469387755102041, 0.2857142857142857) circle (1.5pt) node(n3){};
\fill[black] (-0.18367346938775508, 0.44897959183673464) circle (1.5pt) node(n4){};
\fill[black] (0.3061224489795918, -0.2040816326530612) circle (1.5pt) node(n5){};
\fill[black] (0.9591836734693877, -0.36734693877551017) circle (1.5pt) node(n6){};
\fill[black] (0.3061224489795918, -0.04081632653061224) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.02040816326530609, -0.36734693877551017) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n2.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n6.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $13$
 & $\frac{2t+5t^{2}-9t^{3}+6t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{3}+29t^{4}-36t^{5}+15t^{6}-2t^{7}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{6}-72t^{7}+39t^{8}-10t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-12+21k+6k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{-360+1008k-270k^{2}-180k^{3}+30k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{-40320+170784k-77264k^{2}-30296k^{3}+17668k^{4}+616k^{5}-896k^{6}+16k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GsHI?LEZ}
&
[6, 4, 3, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&1&0&2\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
0&1&1&0&0&0&0&2\\
2&0&0&1&1&0&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.8823529411764706, -0.4117647058823529) circle (1.5pt) node(n0){};
\fill[black] (-0.2549019607843137, 0.21568627450980393) circle (1.5pt) node(n1){};
\fill[black] (0.058823529411764705, 0.5294117647058824) circle (1.5pt) node(n2){};
\fill[black] (-0.5686274509803921, -0.09803921568627451) circle (1.5pt) node(n3){};
\fill[black] (-0.4117647058823529, 0.058823529411764705) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.4117647058823529) circle (1.5pt) node(n5){};
\fill[black] (0.21568627450980393, 0.37254901960784315) circle (1.5pt) node(n6){};
\fill[black] (0.8431372549019608, -0.2549019607843137) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (-0.019607843137254888, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n6.center) to (n7.center);
\draw (0.5294117647058824, 0.05882352941176472) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $2$ & $15$
 & $\frac{2t+7t^{2}-7t^{3}+2t^{4}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{3}+25t^{4}-38t^{5}+24t^{6}-8t^{7}+t^{8}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{6}-40t^{7}+25t^{8}-8t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-12+5k+15k^{2}+4k^{3}}{3!}$ \\
$2$ & $\frac{-720+2040k-208k^{2}-300k^{3}-160k^{4}+60k^{5}+8k^{6}}{6!}$ \\
$3$ & $\frac{40320+50976k-61888k^{2}+8456k^{3}+1792k^{4}+1064k^{5}-392k^{6}-16k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GsGCgLEZ}
&
[5, 5, 3, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&1&1&1\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
1&1&1&0&0&0&0&2\\
1&0&0&1&1&0&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.92, -0.34) circle (1.5pt) node(n0){};
\fill[black] (0.2, 0.14) circle (1.5pt) node(n1){};
\fill[black] (0.36, 0.3) circle (1.5pt) node(n2){};
\fill[black] (-0.44, 0.14) circle (1.5pt) node(n3){};
\fill[black] (-0.28, 0.3) circle (1.5pt) node(n4){};
\fill[black] (0.04, -0.18) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.34) circle (1.5pt) node(n6){};
\fill[black] (0.04, -0.02) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n6.center) to (n7.center);
\draw (0.52, -0.18000000000000002) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $14$
 & $\frac{2t+8t^{2}-5t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{3}+43t^{4}-70t^{5}+48t^{6}-15t^{7}+2t^{8}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{6}-48t^{7}+28t^{8}-8t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+4k+6k^{2}}{2!}$ \\
$2$ & $\frac{-720+2460k+996k^{2}-1425k^{3}+75k^{4}+45k^{5}+9k^{6}}{6!}$ \\
$3$ & $\frac{40320+28656k-13204k^{2}-28308k^{3}+13601k^{4}-336k^{5}-406k^{6}-12k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GsG?Q\_sZ}
&
[5, 4, 4, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&1&2&1\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
2&1&1&0&0&0&0&1\\
1&0&0&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.92, -0.34) circle (1.5pt) node(n0){};
\fill[black] (0.2, 0.14) circle (1.5pt) node(n1){};
\fill[black] (0.36, 0.3) circle (1.5pt) node(n2){};
\fill[black] (-0.44, 0.14) circle (1.5pt) node(n3){};
\fill[black] (-0.28, 0.3) circle (1.5pt) node(n4){};
\fill[black] (0.04, -0.18) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.34) circle (1.5pt) node(n6){};
\fill[black] (0.04, -0.02) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (0.03999999999999998, -0.34) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n6.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $13$
 & $\frac{2t+7t^{2}-5t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{3}+35t^{4}-39t^{5}+15t^{6}-2t^{7}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{6}-72t^{7}+39t^{8}-10t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+5k+5k^{2}}{2!}$ \\
$2$ & $\frac{-360+888k-90k^{2}-240k^{3}+30k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{-40320+170784k-77264k^{2}-30296k^{3}+17668k^{4}+616k^{5}-896k^{6}+16k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Gs@g\{TUZ}
&
[5, 4, 4, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&1&0&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
1&1&0&0&0&0&0&2\\
0&0&1&1&0&0&0&2\\
0&0&0&0&1&2&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7454545454545454, -0.3818181818181818) circle (1.5pt) node(n0){};
\fill[black] (-0.6, -0.23636363636363636) circle (1.5pt) node(n1){};
\fill[black] (-0.16363636363636364, 0.19999999999999998) circle (1.5pt) node(n2){};
\fill[black] (0.12727272727272726, 0.4909090909090909) circle (1.5pt) node(n3){};
\fill[black] (-0.45454545454545453, -0.09090909090909091) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.3818181818181818) circle (1.5pt) node(n5){};
\fill[black] (0.2727272727272727, 0.34545454545454546) circle (1.5pt) node(n6){};
\fill[black] (0.5636363636363636, 0.05454545454545454) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\draw (0.7818181818181817, -0.1636363636363636) node[inner sep=0, fill=white]{[2]};
\draw (n6.center) to (n7.center);
\draw (0.41818181818181815, 0.2) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $2$ & $13$
 & $\frac{2t+7t^{2}-2t^{3}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{3}+25t^{4}-27t^{5}+9t^{6}-t^{7}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{6}-72t^{7}+39t^{8}-10t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+k+7k^{2}}{2!}$ \\
$2$ & $\frac{-360+648k+30k^{2}-240k^{3}+30k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{-40320+170784k-77264k^{2}-30296k^{3}+17668k^{4}+616k^{5}-896k^{6}+16k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:HkA?WAEOh\textasciitilde{}}
&
[6, 3, 3, 1, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccccc}
0&0&0&0&0&0&1&1&1\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0&0\\
1&1&0&0&0&0&0&0&1\\
1&0&1&1&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.38095238095238093) circle (1.5pt) node(n0){};
\fill[black] (0.5714285714285714, 0.04761904761904764) circle (1.5pt) node(n1){};
\fill[black] (-0.5714285714285714, 0.04761904761904764) circle (1.5pt) node(n2){};
\fill[black] (-0.42857142857142855, 0.1904761904761905) circle (1.5pt) node(n3){};
\fill[black] (-0.2857142857142857, 0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (-0.14285714285714285, 0.47619047619047616) circle (1.5pt) node(n5){};
\fill[black] (0.42857142857142855, -0.23809523809523805) circle (1.5pt) node(n6){};
\fill[black] (1.0, -0.38095238095238093) circle (1.5pt) node(n7){};
\fill[black] (0.42857142857142855, -0.0952380952380952) circle (1.5pt) node(n8){};
\draw (n0.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n1.center) to (n7.center);
\draw (n0.center) to (n8.center);
\draw (n2.center) to (n8.center);
\draw (n3.center) to (n8.center);
\draw (n4.center) to (n8.center);
\draw (n5.center) to (n8.center);
\draw (n7.center) to (n8.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+8t^{2}-10t^{3}+7t^{4}-2t^{5}}{(1-t)^{5}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{21t^{4}-23t^{5}+13t^{6}-3t^{7}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{6}-10t^{7}+5t^{8}-t^{9}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-48+28k+20k^{2}+20k^{3}+4k^{4}}{4!}$ \\
$2$ & $\frac{-2160+2928k-628k^{2}-60k^{3}-100k^{4}+12k^{5}+8k^{6}}{6!}$ \\
$3$ & $\frac{-40320+74784k-40464k^{2}+5544k^{3}+196k^{4}+336k^{5}-56k^{6}-24k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:HkA?POEOh\textasciitilde{}}
&
[5, 4, 3, 1, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccccc}
0&0&0&0&0&0&1&1&1\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0&0\\
1&1&1&0&0&0&0&0&1\\
1&0&0&1&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9384615384615385, -0.3384615384615385) circle (1.5pt) node(n0){};
\fill[black] (0.3076923076923077, 0.0769230769230769) circle (1.5pt) node(n1){};
\fill[black] (0.4461538461538462, 0.21538461538461537) circle (1.5pt) node(n2){};
\fill[black] (-0.5230769230769231, 0.0769230769230769) circle (1.5pt) node(n3){};
\fill[black] (-0.38461538461538464, 0.21538461538461537) circle (1.5pt) node(n4){};
\fill[black] (-0.24615384615384617, 0.35384615384615387) circle (1.5pt) node(n5){};
\fill[black] (0.16923076923076924, -0.20000000000000004) circle (1.5pt) node(n6){};
\fill[black] (1.0, -0.3384615384615385) circle (1.5pt) node(n7){};
\fill[black] (0.16923076923076924, -0.06153846153846157) circle (1.5pt) node(n8){};
\draw (n0.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n1.center) to (n7.center);
\draw (n2.center) to (n7.center);
\draw (n0.center) to (n8.center);
\draw (n3.center) to (n8.center);
\draw (n4.center) to (n8.center);
\draw (n5.center) to (n8.center);
\draw (n7.center) to (n8.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+7t^{2}-7t^{3}+2t^{4}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{4}-35t^{5}+17t^{6}-3t^{7}}{(1-t)^{7}}$ \\
$3$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{6}-18t^{7}+7t^{8}-t^{9}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-12+3k+12k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{-2160+2088k+804k^{2}-690k^{3}-90k^{4}+42k^{5}+6k^{6}}{6!}$ \\
$3$ & $\frac{-40320+57024k-4472k^{2}-17584k^{3}+4774k^{4}+896k^{5}-308k^{6}-16k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Hk?K\textasciigrave{}egSp\textasciitilde{}}
&
[4, 4, 4, 1, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccccc}
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
1&1&0&0&0&0&0&1&1\\
0&0&1&1&0&0&1&0&1\\
0&0&0&0&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.3478260869565218, 0.11594202898550723) circle (1.5pt) node(n0){};
\fill[black] (0.3478260869565218, -0.014492753623188411) circle (1.5pt) node(n1){};
\fill[black] (-0.826086956521739, -0.40579710144927533) circle (1.5pt) node(n2){};
\fill[black] (-0.6956521739130435, -0.2753623188405797) circle (1.5pt) node(n3){};
\fill[black] (-0.043478260869565175, 0.37681159420289856) circle (1.5pt) node(n4){};
\fill[black] (0.08695652173913047, 0.5072463768115942) circle (1.5pt) node(n5){};
\fill[black] (-0.5652173913043478, -0.14492753623188406) circle (1.5pt) node(n6){};
\fill[black] (1.0, -0.40579710144927533) circle (1.5pt) node(n7){};
\fill[black] (0.3478260869565218, 0.24637681159420288) circle (1.5pt) node(n8){};
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n6.center) to (n7.center);
\draw (n4.center) to (n8.center);
\draw (n5.center) to (n8.center);
\draw (n6.center) to (n8.center);
\draw (n7.center) to (n8.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+7t^{2}-2t^{3}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{4}-18t^{5}+3t^{6}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{6}-27t^{7}+9t^{8}-t^{9}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-4+6k^{2}}{2!}$ \\
$2$ & $\frac{-360+228k+360k^{2}-240k^{3}+12k^{5}}{5!}$ \\
$3$ & $\frac{-40320+38304k+32752k^{2}-40320k^{3}+8232k^{4}+2016k^{5}-672k^{6}+8k^{8}}{8!}$ \\
\end{tabular}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co@\textasciigrave{}N}
&
[3, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&1\\
0&0&1&2\\
2&1&0&0\\
1&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $5$ & $5$
 & $\frac{3t+2t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $4$
 & $\frac{t^{2}+t^{3}+t^{4}-t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{5}+2t^{6}}{(1-t)^{4}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{8}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5$ \\
$2$ & $\frac{-4-2k+2k^{2}}{2!}$ \\
$3$ & $\frac{-168+146k-42k^{2}+4k^{3}}{3!}$ \\
$4$ & $\frac{-2520+2754k-1175k^{2}+245k^{3}-25k^{4}+k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:CcKI}
&
[3, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&1&1&1\\
1&0&1&1\\
1&1&0&1\\
1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.625) circle (1.5pt) node(n3){};
\draw (n0.center) to (n1.center);
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $4$ & $4$
 & $\frac{3t+t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $3$
 & $\frac{3t^{3}+3t^{4}}{(1-t)^{2}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{6}}{(1-t)^{4}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{8}}{(1-t)^{6}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4$ \\
$2$ & $-15+6k$ \\
$3$ & $\frac{-240+188k-48k^{2}+4k^{3}}{3!}$ \\
$4$ & $\frac{-2520+2754k-1175k^{2}+245k^{3}-25k^{4}+k^{5}}{5!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:CoCHI}
&
[5, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&1\\
0&0&0&3\\
2&0&0&1\\
1&3&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $12$ & $15$
 & $\frac{4t+t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{11}$ & $32$
 & $\frac{2t^{2}+3t^{3}-3t^{5}+2t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{8t^{5}+4t^{6}-5t^{7}+2t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{8}-4t^{9}+t^{10}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+3k$ \\
$2$ & $\frac{72-54k+9k^{2}+3k^{3}}{3!}$ \\
$3$ & $\frac{552-582k+327k^{2}-90k^{3}+9k^{4}}{4!}$ \\
$4$ & $\frac{10080-10176k+6582k^{2}-2715k^{3}+615k^{4}-69k^{5}+3k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co@K@}
&
[4, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&2\\
0&0&2&1\\
2&2&0&0\\
2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $7$ & $7$ & $7$
 & $\frac{4t+3t^{2}}{1-t}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{1}$ & $9$ & $28$
 & $\frac{t^{2}+6t^{3}+4t^{4}-3t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{5}+7t^{6}-7t^{7}+t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7$ \\
$2$ & $\frac{-18k+8k^{2}}{2!}$ \\
$3$ & $\frac{-672+328k+88k^{2}-64k^{3}+8k^{4}}{4!}$ \\
$4$ & $\frac{-15120+14844k-2414k^{2}-1440k^{3}+610k^{4}-84k^{5}+4k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?KH}
&
[4, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&1\\
0&0&1&2\\
3&1&0&0\\
1&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $8$ & $8$ & $8$
 & $\frac{4t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$ & $\mathbf{10}$ & $29$
 & $\frac{2t^{2}+2t^{3}+t^{4}-4t^{5}+4t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{11t^{5}+4t^{6}-9t^{7}+2t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8$ \\
$2$ & $\frac{-30+23k-9k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{-816+636k-44k^{2}-48k^{3}+8k^{4}}{4!}$ \\
$4$ & $\frac{-15120+14844k-2414k^{2}-1440k^{3}+610k^{4}-84k^{5}+4k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co@\textasciigrave{}I}
&
[4, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&1\\
0&0&1&2\\
2&1&0&1\\
1&2&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $7$ & $7$ & $7$
 & $\frac{4t+3t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{9}$ & $28$
 & $\frac{t^{2}+6t^{3}+4t^{4}-4t^{5}+t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+10t^{6}-10t^{7}+2t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7$ \\
$2$ & $\frac{8-20k+8k^{2}}{2!}$ \\
$3$ & $\frac{-576+304k+88k^{2}-64k^{3}+8k^{4}}{4!}$ \\
$4$ & $\frac{-15120+14844k-2414k^{2}-1440k^{3}+610k^{4}-84k^{5}+4k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co@KI}
&
[5, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&1\\
0&0&2&1\\
2&2&0&1\\
1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (-0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $7$ & $7$ & $7$
 & $\frac{4t+3t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{6}$ & $24$
 & $\frac{6t^{3}+6t^{4}-4t^{5}+t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{5}+13t^{6}-8t^{7}+2t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{8}-4t^{9}+t^{10}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7$ \\
$2$ & $\frac{20-29k+9k^{2}}{2!}$ \\
$3$ & $\frac{408-642k+399k^{2}-102k^{3}+9k^{4}}{4!}$ \\
$4$ & $\frac{10080-10176k+6582k^{2}-2715k^{3}+615k^{4}-69k^{5}+3k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:C\_\textasciigrave{}\textasciigrave{}V}
&
[4, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&2&1&1\\
2&0&1&1\\
1&1&0&1\\
1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.625) circle (1.5pt) node(n3){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $6$ & $6$ & $6$
 & $\frac{4t+2t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{8}$ & $27$
 & $\frac{8t^{3}+3t^{4}-9t^{5}+2t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+21t^{6}-17t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6$ \\
$2$ & $\frac{-34+6k+4k^{2}}{2!}$ \\
$3$ & $\frac{-1056+616k+40k^{2}-64k^{3}+8k^{4}}{4!}$ \\
$4$ & $\frac{-15120+14844k-2414k^{2}-1440k^{3}+610k^{4}-84k^{5}+4k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?E@Cn}
&
[4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&1&2\\
0&0&0&0&1\\
2&1&0&0&0\\
1&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $7$ & $9$
 & $\frac{3t+t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{1}$ & $6$
 & $\frac{t^{2}+2t^{3}+2t^{4}-4t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+4t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{8}-t^{9}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+2k$ \\
$2$ & $\frac{24-32k+6k^{2}+2k^{3}}{3!}$ \\
$3$ & $\frac{-144-132k+186k^{2}-60k^{3}+6k^{4}}{4!}$ \\
$4$ & $\frac{-5040+468k+3158k^{2}-1860k^{3}+440k^{4}-48k^{5}+2k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?CWCn}
&
[4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&2&1\\
0&0&0&0&1\\
2&2&0&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.5277777777777778, -0.19444444444444442) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $6$ & $7$
 & $\frac{3t-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $4$
 & $\frac{4t^{3}+5t^{4}-t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{5}+6t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{8}-t^{9}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+k$ \\
$2$ & $\frac{26-30k+8k^{2}}{2!}$ \\
$3$ & $\frac{48-340k+258k^{2}-68k^{3}+6k^{4}}{4!}$ \\
$4$ & $\frac{-5040+468k+3158k^{2}-1860k^{3}+440k^{4}-48k^{5}+2k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?e@Cn}
&
[4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&0&1\\
0&0&0&1&2\\
2&0&0&0&1\\
0&1&0&0&0\\
1&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $7$ & $10$
 & $\frac{3t+t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $7$
 & $\frac{t^{2}+3t^{3}-3t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+4t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{8}-t^{9}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+3k$ \\
$2$ & $\frac{12-26k+6k^{2}+2k^{3}}{3!}$ \\
$3$ & $\frac{-144-132k+186k^{2}-60k^{3}+6k^{4}}{4!}$ \\
$4$ & $\frac{-5040+468k+3158k^{2}-1860k^{3}+440k^{4}-48k^{5}+2k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgG?gCn}
&
[4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&2&1\\
0&0&0&0&1\\
1&0&0&1&1\\
2&0&1&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $6$ & $7$
 & $\frac{3t-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $4$
 & $\frac{4t^{3}+5t^{4}-2t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+8t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{8}-t^{9}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+k$ \\
$2$ & $\frac{14-23k+7k^{2}}{2!}$ \\
$3$ & $\frac{-96-256k+246k^{2}-68k^{3}+6k^{4}}{4!}$ \\
$4$ & $\frac{-5040+468k+3158k^{2}-1860k^{3}+440k^{4}-48k^{5}+2k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgGI@G\textasciitilde{}}
&
[4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&1&1\\
0&0&0&0&1\\
1&0&0&1&1\\
1&0&1&0&1\\
1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n0){};
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $6$ & $8$
 & $\frac{3t-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $5$
 & $\frac{5t^{3}+4t^{4}-3t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{6}-4t^{7}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{8}-t^{9}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+2k$ \\
$2$ & $\frac{-2-14k+6k^{2}}{2!}$ \\
$3$ & $\frac{-240-172k+234k^{2}-68k^{3}+6k^{4}}{4!}$ \\
$4$ & $\frac{-5040+468k+3158k^{2}-1860k^{3}+440k^{4}-48k^{5}+2k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGCWCn}
&
[3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
1&2&0&0&0&0\\
1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n1){};
\fill[black] (0.03448275862068972, 0.06896551724137931) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n4){};
\fill[black] (0.44827586206896564, -0.13793103448275865) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.06896551724137925, 0.3793103448275862) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $5$
 & $\frac{2t+t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{3}+2t^{4}-3t^{5}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+3t^{6}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{8}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+2k$ \\
$2$ & $\frac{60-52k+9k^{2}+k^{3}}{3!}$ \\
$3$ & $\frac{384-512k+248k^{2}-52k^{3}+4k^{4}}{4!}$ \\
$4$ & $\frac{5040-8028k+5104k^{2}-1665k^{3}+295k^{4}-27k^{5}+k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@\_gLN}
&
[3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
1&1&0&0&0&1\\
1&0&1&0&0&1\\
1&0&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n1){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n3){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n4){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $5$
 & $\frac{2t+t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{6}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{8}}{(1-t)^{7}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+2k$ \\
$2$ & $\frac{28-26k+6k^{2}}{2!}$ \\
$3$ & $\frac{480-616k+284k^{2}-56k^{3}+4k^{4}}{4!}$ \\
$4$ & $\frac{5040-8028k+5104k^{2}-1665k^{3}+295k^{4}-27k^{5}+k^{6}}{6!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?\_HN}
&
[5, 5, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&2\\
0&0&0&3\\
3&0&0&0\\
2&3&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $13$ & $19$ & $25$ & $31$
 & $\frac{5t+3t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{26}$ & $82$ & $183$
 & $\frac{4t^{2}+10t^{3}+2t^{4}-5t^{5}+5t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $25$
 & $\frac{25t^{5}+3t^{6}-26t^{7}+22t^{8}-7t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+6k$ \\
$2$ & $\frac{-72+69k-42k^{2}+15k^{3}}{3!}$ \\
$3$ & $\frac{-5160+4532k-1530k^{2}+490k^{3}-150k^{4}+18k^{5}}{5!}$ \\
$4$ & $\frac{-151200+153900k-47712k^{2}+6321k^{3}-2520k^{4}+1050k^{5}-168k^{6}+9k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co\_HIV}
&
[7, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&1&2\\
0&0&0&3\\
1&0&0&2\\
2&3&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $13$ & $18$ & $23$ & $28$
 & $\frac{5t+3t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{9}$ & $48$ & $127$
 & $\frac{9t^{3}+12t^{4}-11t^{5}+7t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $4$
 & $\frac{4t^{5}+27t^{6}-28t^{7}+17t^{8}-6t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{8}-20t^{9}+15t^{10}-6t^{11}+t^{12}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+5k$ \\
$2$ & $\frac{12+45k-54k^{2}+15k^{3}}{3!}$ \\
$3$ & $\frac{-720+690k-915k^{2}+615k^{3}-165k^{4}+15k^{5}}{5!}$ \\
$4$ & $\frac{-25200+9480k-10738k^{2}+9695k^{3}-4270k^{4}+980k^{5}-112k^{6}+5k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:CoCHHV}
&
[6, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&1\\
0&0&0&4\\
2&0&0&1\\
1&4&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[4]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $13$ & $17$ & $21$
 & $\frac{5t+3t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{20}$ & $71$
 & $\frac{3t^{2}+5t^{3}+t^{4}-6t^{5}+11t^{6}-9t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+29t^{5}-4t^{6}-25t^{7}+21t^{8}-6t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+25t^{8}-30t^{9}+15t^{10}-3t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+4k$ \\
$2$ & $\frac{456-232k+40k^{2}-8k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{5880-4336k+1700k^{2}-180k^{3}-80k^{4}+16k^{5}}{5!}$ \\
$4$ & $\frac{176400-121500k+44534k^{2}-8008k^{3}-1540k^{4}+980k^{5}-154k^{6}+8k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:CoC@HV}
&
[6, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&2\\
0&0&0&3\\
2&0&0&1\\
2&3&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $16$ & $20$ & $24$
 & $\frac{5t+2t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{19}$ & $69$ & $160$
 & $\frac{2t^{2}+11t^{3}+5t^{4}-10t^{5}+6t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $17$
 & $\frac{17t^{5}+15t^{6}-31t^{7}+22t^{8}-8t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+4k$ \\
$2$ & $\frac{90-51k-15k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{3720-3536k+1140k^{2}+100k^{3}-120k^{4}+16k^{5}}{5!}$ \\
$4$ & $\frac{100800-93780k+42014k^{2}-8008k^{3}-1540k^{4}+980k^{5}-154k^{6}+8k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?\textasciigrave{}HV}
&
[5, 4, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&1\\
0&0&0&3\\
3&0&0&1\\
1&3&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $15$ & $18$ & $21$
 & $\frac{5t+2t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{24}$ & $71$ & $147$
 & $\frac{4t^{2}+8t^{3}-t^{4}-9t^{5}+8t^{6}-3t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $31$
 & $\frac{31t^{5}-t^{6}-44t^{7}+36t^{8}-11t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+3k$ \\
$2$ & $\frac{102-79k+12k^{2}+7k^{3}}{3!}$ \\
$3$ & $\frac{-120-432k+1340k^{2}-420k^{3}-20k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{-60480+53916k+27146k^{2}-24402k^{3}+3290k^{4}+714k^{5}-196k^{6}+12k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co@K@N}
&
[4, 4, 4, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&2\\
0&0&2&2\\
2&2&0&0\\
2&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $9$ & $9$ & $9$ & $9$
 & $\frac{5t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $20$ & $60$ & $116$
 & $\frac{2t^{2}+14t^{3}+6t^{4}-6t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{1}$ & $36$
 & $\frac{t^{4}+31t^{5}+22t^{6}-30t^{7}+9t^{8}-t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{81t^{8}-108t^{9}+54t^{10}-12t^{11}+t^{12}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9$ \\
$2$ & $\frac{-8-32k+16k^{2}}{2!}$ \\
$3$ & $\frac{-1536+640k+448k^{2}-256k^{3}+32k^{4}}{4!}$ \\
$4$ & $\frac{-257040+204888k+34384k^{2}-53816k^{3}+11200k^{4}+112k^{5}-224k^{6}+16k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?KHN}
&
[4, 4, 4, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&1\\
0&0&1&3\\
3&1&0&0\\
1&3&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $11$ & $11$ & $11$ & $11$
 & $\frac{5t+6t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{22}$ & $61$ & $119$
 & $\frac{4t^{2}+6t^{3}-3t^{4}-9t^{5}+15t^{6}-5t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $37$
 & $\frac{37t^{5}+26t^{6}-44t^{7}+14t^{8}-t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{81t^{8}-108t^{9}+54t^{10}-12t^{11}+t^{12}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $11$ \\
$2$ & $\frac{-66+76k-24k^{2}+8k^{3}}{3!}$ \\
$3$ & $\frac{-1752+1328k+160k^{2}-224k^{3}+32k^{4}}{4!}$ \\
$4$ & $\frac{-257040+204888k+34384k^{2}-53816k^{3}+11200k^{4}+112k^{5}-224k^{6}+16k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?K@N}
&
[5, 4, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&2\\
0&0&1&2\\
3&1&0&0\\
2&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $10$ & $10$ & $10$ & $10$
 & $\frac{5t+5t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{19}$ & $63$ & $132$
 & $\frac{2t^{2}+11t^{3}-t^{4}-14t^{5}+10t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $27$
 & $\frac{27t^{5}+9t^{6}-51t^{7}+36t^{8}-10t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10$ \\
$2$ & $\frac{-18-33k+9k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-3000+848k+1280k^{2}-440k^{3}-20k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{-60480+53916k+27146k^{2}-24402k^{3}+3290k^{4}+714k^{5}-196k^{6}+12k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?H\_N}
&
[5, 5, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&2\\
0&0&2&1\\
3&2&0&0\\
2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $10$ & $10$ & $10$ & $10$
 & $\frac{5t+5t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{17}$ & $67$ & $151$
 & $\frac{t^{2}+13t^{3}+5t^{4}-19t^{5}+11t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $14$
 & $\frac{14t^{5}+31t^{6}-50t^{7}+30t^{8}-8t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10$ \\
$2$ & $\frac{6-45k+9k^{3}}{3!}$ \\
$3$ & $\frac{-4680+2972k-690k^{2}+370k^{3}-150k^{4}+18k^{5}}{5!}$ \\
$4$ & $\frac{-151200+153900k-47712k^{2}+6321k^{3}-2520k^{4}+1050k^{5}-168k^{6}+9k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?@\textasciigrave{}N}
&
[5, 5, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&4&1\\
0&0&1&2\\
4&1&0&0\\
1&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $12$ & $12$
 & $\frac{5t+7t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{19}$ & $70$
 & $\frac{3t^{2}+4t^{3}+5t^{4}-10t^{5}+16t^{6}-12t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+35t^{5}-7t^{6}-32t^{7}+27t^{8}-6t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+31t^{8}-38t^{9}+18t^{10}-3t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $12$ \\
$2$ & $\frac{-120+198k-57k^{2}-6k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{-3840+4202k-915k^{2}+160k^{3}-105k^{4}+18k^{5}}{5!}$ \\
$4$ & $\frac{-75600+126180k-45192k^{2}+6321k^{3}-2520k^{4}+1050k^{5}-168k^{6}+9k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co@\textasciigrave{}IV}
&
[5, 5, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&1\\
0&0&1&2\\
2&1&0&2\\
1&2&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $10$ & $10$ & $10$ & $10$
 & $\frac{5t+5t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{17}$ & $67$ & $150$
 & $\frac{t^{2}+13t^{3}+5t^{4}-20t^{5}+13t^{6}-3t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $13$
 & $\frac{13t^{5}+35t^{6}-56t^{7}+34t^{8}-9t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10$ \\
$2$ & $\frac{30-51k+9k^{3}}{3!}$ \\
$3$ & $\frac{-4200+2852k-690k^{2}+370k^{3}-150k^{4}+18k^{5}}{5!}$ \\
$4$ & $\frac{-151200+153900k-47712k^{2}+6321k^{3}-2520k^{4}+1050k^{5}-168k^{6}+9k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co@KIV}
&
[6, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&1\\
0&0&2&1\\
2&2&0&2\\
1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (-0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $10$ & $10$ & $10$ & $10$
 & $\frac{5t+5t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{13}$ & $59$ & $136$
 & $\frac{13t^{3}+7t^{4}-22t^{5}+13t^{6}-3t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{5}+42t^{6}-56t^{7}+31t^{8}-9t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10$ \\
$2$ & $\frac{66-80k+6k^{2}+8k^{3}}{3!}$ \\
$3$ & $\frac{2520-3636k+1560k^{2}+20k^{3}-120k^{4}+16k^{5}}{5!}$ \\
$4$ & $\frac{100800-93780k+42014k^{2}-8008k^{3}-1540k^{4}+980k^{5}-154k^{6}+8k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co@K@V}
&
[5, 4, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&2\\
0&0&2&1\\
2&2&0&1\\
2&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (-0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $9$ & $9$ & $9$ & $9$
 & $\frac{5t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{18}$ & $62$ & $122$
 & $\frac{t^{2}+15t^{3}+11t^{4}-11t^{5}+3t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $18$
 & $\frac{18t^{5}+31t^{6}-69t^{7}+42t^{8}-11t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9$ \\
$2$ & $\frac{24-51k+19k^{2}}{2!}$ \\
$3$ & $\frac{-1080-1552k+2240k^{2}-560k^{3}-20k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{-60480+53916k+27146k^{2}-24402k^{3}+3290k^{4}+714k^{5}-196k^{6}+12k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?KHV}
&
[5, 4, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&1\\
0&0&1&2\\
3&1&0&1\\
1&2&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $10$ & $10$ & $10$ & $10$
 & $\frac{5t+5t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{2}$ & $\mathbf{19}$ & $63$ & $130$
 & $\frac{2t^{2}+11t^{3}-t^{4}-16t^{5}+14t^{6}-4t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $25$
 & $\frac{25t^{5}+17t^{6}-63t^{7}+44t^{8}-12t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10$ \\
$2$ & $\frac{30-45k+9k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-2040+608k+1280k^{2}-440k^{3}-20k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{-60480+53916k+27146k^{2}-24402k^{3}+3290k^{4}+714k^{5}-196k^{6}+12k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?H\textasciigrave{}V}
&
[6, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&1\\
0&0&2&1\\
3&2&0&1\\
1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (-0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $10$ & $10$ & $10$ & $10$
 & $\frac{5t+5t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{13}$ & $59$ & $135$
 & $\frac{13t^{3}+7t^{4}-23t^{5}+15t^{6}-4t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $6$
 & $\frac{6t^{5}+46t^{6}-62t^{7}+35t^{8}-10t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10$ \\
$2$ & $\frac{90-86k+6k^{2}+8k^{3}}{3!}$ \\
$3$ & $\frac{3000-3756k+1560k^{2}+20k^{3}-120k^{4}+16k^{5}}{5!}$ \\
$4$ & $\frac{100800-93780k+42014k^{2}-8008k^{3}-1540k^{4}+980k^{5}-154k^{6}+8k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:C\_\textasciigrave{}\textasciigrave{}Q}
&
[4, 4, 4, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&2&1&1\\
2&0&1&1\\
1&1&0&2\\
1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.625) circle (1.5pt) node(n3){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.0, 0.375) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $8$ & $8$ & $8$ & $8$
 & $\frac{5t+3t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{19}$ & $58$ & $98$
 & $\frac{t^{2}+16t^{3}+4t^{4}-20t^{5}+7t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $19$
 & $\frac{19t^{5}+56t^{6}-58t^{7}+16t^{8}-t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{81t^{8}-108t^{9}+54t^{10}-12t^{11}+t^{12}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8$ \\
$2$ & $\frac{-44+8k+8k^{2}}{2!}$ \\
$3$ & $\frac{-1944+1120k+352k^{2}-256k^{3}+32k^{4}}{4!}$ \\
$4$ & $\frac{-257040+204888k+34384k^{2}-53816k^{3}+11200k^{4}+112k^{5}-224k^{6}+16k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:C\_\_KI}
&
[5, 4, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&2&2&1\\
2&0&1&1\\
2&1&0&1\\
1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.625) circle (1.5pt) node(n3){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n2.center);
\draw (-0.5, -0.125) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $8$ & $8$ & $8$ & $8$
 & $\frac{5t+3t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{17}$ & $61$ & $110$
 & $\frac{17t^{3}+10t^{4}-22t^{5}+7t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{5}+68t^{6}-114t^{7}+65t^{8}-15t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8$ \\
$2$ & $\frac{-30-10k+12k^{2}}{2!}$ \\
$3$ & $\frac{-4200+908k+1820k^{2}-560k^{3}-20k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{-60480+53916k+27146k^{2}-24402k^{3}+3290k^{4}+714k^{5}-196k^{6}+12k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:C\_CKI}
&
[5, 5, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&3&1&1\\
3&0&1&1\\
1&1&0&1\\
1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.625) circle (1.5pt) node(n3){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $9$ & $9$ & $9$ & $9$
 & $\frac{5t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{16}$ & $66$ & $140$
 & $\frac{16t^{3}+2t^{4}-28t^{5}+25t^{6}-6t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $4$
 & $\frac{4t^{5}+65t^{6}-92t^{7}+52t^{8}-12t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9$ \\
$2$ & $\frac{-120+57k-18k^{2}+9k^{3}}{3!}$ \\
$3$ & $\frac{-7080+5012k-1050k^{2}+370k^{3}-150k^{4}+18k^{5}}{5!}$ \\
$4$ & $\frac{-151200+153900k-47712k^{2}+6321k^{3}-2520k^{4}+1050k^{5}-168k^{6}+9k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?\_PCb}
&
[6, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&0&3\\
0&0&0&0&1\\
2&0&0&0&1\\
1&3&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.09374999999999997, 0.09375) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $24$ & $39$
 & $\frac{4t+t^{2}-3t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{15}$ & $56$
 & $\frac{2t^{2}+5t^{3}+t^{4}-7t^{5}+5t^{6}-3t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{5}+4t^{6}-9t^{7}+7t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{8}-10t^{9}+5t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6+2k+4k^{2}}{2!}$ \\
$2$ & $\frac{192-32k-64k^{2}+20k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{1800-622k-365k^{2}+370k^{3}-115k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{50400-18960k-6454k^{2}+8071k^{3}-3535k^{4}+805k^{5}-91k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?E@CQ}
&
[5, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&1&3\\
0&0&0&0&1\\
2&1&0&0&0\\
1&3&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $14$ & $17$
 & $\frac{4t+3t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$ & $\mathbf{13}$ & $50$
 & $\frac{2t^{2}+3t^{3}+5t^{4}-11t^{5}+11t^{6}-5t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{20t^{5}+2t^{6}-19t^{7}+11t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+3k$ \\
$2$ & $\frac{96-100k+30k^{2}-8k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{-840-402k+785k^{2}-90k^{3}-65k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{-30240+13728k+11494k^{2}-4431k^{3}-1295k^{4}+777k^{5}-119k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?E?CQ}
&
[5, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&2\\
0&0&0&1&2\\
0&0&0&0&1\\
2&1&0&0&0\\
2&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.4444444444444445, -0.05555555555555554) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $10$ & $13$ & $16$
 & $\frac{4t+2t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $12$ & $49$
 & $\frac{t^{2}+8t^{3}+7t^{4}-10t^{5}+3t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{5}+15t^{6}-20t^{7}+8t^{8}-t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+3k$ \\
$2$ & $\frac{18-27k-12k^{2}+9k^{3}}{3!}$ \\
$3$ & $\frac{-840-442k+395k^{2}+130k^{3}-95k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{-30240+13728k+11494k^{2}-4431k^{3}-1295k^{4}+777k^{5}-119k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?CW?Q}
&
[4, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&2\\
0&0&0&2&1\\
0&0&0&0&1\\
2&2&0&0&0\\
2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.5277777777777778, -0.19444444444444442) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (-0.4444444444444445, -0.05555555555555554) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $11$ & $13$
 & $\frac{4t+t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $13$ & $48$
 & $\frac{t^{2}+9t^{3}+2t^{4}-11t^{5}+3t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{5}+10t^{6}-26t^{7}+10t^{8}-t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{8}-27t^{9}+9t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+2k$ \\
$2$ & $\frac{72-106k+24k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{-960-2448k+2400k^{2}-560k^{3}+8k^{5}}{5!}$ \\
$4$ & $\frac{-75600-9780k+65170k^{2}-28588k^{3}+3010k^{4}+560k^{5}-140k^{6}+8k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??WCQ}
&
[4, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&1\\
0&0&0&1&2\\
0&0&0&0&1\\
3&1&0&0&0\\
1&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $10$ & $12$ & $14$
 & $\frac{4t+2t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{14}$ & $49$
 & $\frac{2t^{2}+6t^{3}+5t^{4}-12t^{5}+6t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{5}+13t^{6}-33t^{7}+15t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{8}-27t^{9}+9t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+2k$ \\
$2$ & $\frac{18-39k+3k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-2160-1108k+1980k^{2}-520k^{3}+8k^{5}}{5!}$ \\
$4$ & $\frac{-75600-9780k+65170k^{2}-28588k^{3}+3010k^{4}+560k^{5}-140k^{6}+8k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??P\_Q}
&
[5, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&1\\
0&0&0&2&1\\
0&0&0&0&1\\
3&2&0&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (0.5277777777777778, -0.19444444444444442) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $10$ & $11$
 & $\frac{4t+t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{9}$ & $44$
 & $\frac{9t^{3}+8t^{4}-16t^{5}+6t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{5t^{5}+28t^{6}-32t^{7}+13t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+k$ \\
$2$ & $\frac{96-102k+12k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{360-1702k+875k^{2}+70k^{3}-95k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{-30240+13728k+11494k^{2}-4431k^{3}-1295k^{4}+777k^{5}-119k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?EAGb}
&
[5, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&1&0\\
0&0&0&0&3\\
2&1&0&0&1\\
1&0&3&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (-0.16666666666666666, 0.16666666666666666) node[inner sep=0, fill=white]{[3]};
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $16$ & $21$
 & $\frac{4t+3t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$ & $\mathbf{15}$ & $54$
 & $\frac{2t^{2}+7t^{3}+6t^{4}-7t^{5}+4t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{5}+12t^{6}-21t^{7}+11t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+5k$ \\
$2$ & $\frac{12+10k-27k^{2}+11k^{3}}{3!}$ \\
$3$ & $\frac{-600+58k+95k^{2}+170k^{3}-95k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{-30240+13728k+11494k^{2}-4431k^{3}-1295k^{4}+777k^{5}-119k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?CP\_b}
&
[6, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&3&0\\
0&0&0&0&1\\
2&3&0&0&1\\
1&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.6666666666666666, 0.0) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $16$ & $21$
 & $\frac{4t+3t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{7}$ & $38$
 & $\frac{7t^{3}+10t^{4}-8t^{5}+4t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+20t^{6}-18t^{7}+9t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{8}-10t^{9}+5t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+5k$ \\
$2$ & $\frac{12+30k-42k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{1320-342k-645k^{2}+510k^{3}-135k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{50400-18960k-6454k^{2}+8071k^{3}-3535k^{4}+805k^{5}-91k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk@\_@Cb}
&
[6, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&2\\
0&0&0&1&2\\
0&0&0&0&1\\
1&1&0&0&1\\
2&2&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (0.11764705882352938, -0.35294117647058826) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.5588235294117647, 0.08823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $15$ & $19$
 & $\frac{4t+3t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{6}$ & $36$
 & $\frac{6t^{3}+12t^{4}-10t^{5}+5t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{5}+23t^{6}-21t^{7}+10t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{8}-10t^{9}+5t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+4k$ \\
$2$ & $\frac{-12+45k-45k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{600+78k-705k^{2}+510k^{3}-135k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{50400-18960k-6454k^{2}+8071k^{3}-3535k^{4}+805k^{5}-91k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?E@Cb}
&
[5, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&1&2\\
0&0&0&0&1\\
2&1&0&0&1\\
1&2&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.6176470588235294, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.5588235294117647, 0.08823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $10$ & $13$ & $16$
 & $\frac{4t+2t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{12}$ & $49$
 & $\frac{t^{2}+8t^{3}+7t^{4}-11t^{5}+5t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{5}+19t^{6}-26t^{7}+12t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+3k$ \\
$2$ & $\frac{42-33k-12k^{2}+9k^{3}}{3!}$ \\
$3$ & $\frac{-360-562k+395k^{2}+130k^{3}-95k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{-30240+13728k+11494k^{2}-4431k^{3}-1295k^{4}+777k^{5}-119k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?CWCb}
&
[5, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&2&1\\
0&0&0&0&1\\
2&2&0&0&1\\
1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.6176470588235294, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (-0.17647058823529416, 0.23529411764705882) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $11$ & $13$
 & $\frac{4t+t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{10}$ & $46$
 & $\frac{10t^{3}+6t^{4}-14t^{5}+5t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+25t^{6}-29t^{7}+12t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+2k$ \\
$2$ & $\frac{120-117k+15k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{1080-2122k+935k^{2}+70k^{3}-95k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{-30240+13728k+11494k^{2}-4431k^{3}-1295k^{4}+777k^{5}-119k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?AW?P}
&
[5, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&3&0&2\\
0&0&0&1&2\\
3&0&0&0&0\\
0&1&0&0&0\\
2&2&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $17$ & $23$
 & $\frac{4t+3t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $16$ & $56$
 & $\frac{2t^{2}+8t^{3}+4t^{4}-5t^{5}+2t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{13t^{5}+8t^{6}-15t^{7}+7t^{8}-t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+6k$ \\
$2$ & $\frac{-24+22k-27k^{2}+11k^{3}}{3!}$ \\
$3$ & $\frac{-1080+178k+95k^{2}+170k^{3}-95k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{-30240+13728k+11494k^{2}-4431k^{3}-1295k^{4}+777k^{5}-119k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgH\_@Ca}
&
[6, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&0&2\\
0&0&0&1&2\\
1&0&0&0&2\\
0&1&0&0&0\\
2&2&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (0.71875, -0.21875) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $16$ & $21$
 & $\frac{4t+3t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$ & $38$
 & $\frac{7t^{3}+10t^{4}-8t^{5}+3t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+19t^{6}-15t^{7}+6t^{8}-t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{8}-10t^{9}+5t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+5k$ \\
$2$ & $\frac{-48+57k-45k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{120+198k-705k^{2}+510k^{3}-135k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{50400-18960k-6454k^{2}+8071k^{3}-3535k^{4}+805k^{5}-91k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?e@CQ}
&
[5, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&0&1\\
0&0&0&1&3\\
2&0&0&0&1\\
0&1&0&0&0\\
1&3&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $16$ & $21$
 & $\frac{4t+3t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $2$ & $\mathbf{15}$ & $54$
 & $\frac{2t^{2}+5t^{3}-t^{4}-5t^{5}+9t^{6}-5t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{20t^{5}+2t^{6}-19t^{7}+11t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+5k$ \\
$2$ & $\frac{-52k+30k^{2}-8k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{-840-402k+785k^{2}-90k^{3}-65k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{-30240+13728k+11494k^{2}-4431k^{3}-1295k^{4}+777k^{5}-119k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?e?CQ}
&
[5, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&0&2\\
0&0&0&1&2\\
2&0&0&0&1\\
0&1&0&0&0\\
2&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $10$ & $14$ & $18$
 & $\frac{4t+2t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $13$ & $51$
 & $\frac{t^{2}+9t^{3}+5t^{4}-9t^{5}+3t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{5}+15t^{6}-20t^{7}+8t^{8}-t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+4k$ \\
$2$ & $\frac{6-21k-12k^{2}+9k^{3}}{3!}$ \\
$3$ & $\frac{-840-442k+395k^{2}+130k^{3}-95k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{-30240+13728k+11494k^{2}-4431k^{3}-1295k^{4}+777k^{5}-119k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?AWCQ}
&
[4, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&3&0&1\\
0&0&0&1&2\\
3&0&0&0&1\\
0&1&0&0&0\\
1&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $10$ & $13$ & $16$
 & $\frac{4t+2t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $15$ & $51$
 & $\frac{2t^{2}+7t^{3}+3t^{4}-10t^{5}+4t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{16t^{5}+9t^{6}-27t^{7}+11t^{8}-t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{8}-27t^{9}+9t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+3k$ \\
$2$ & $\frac{-18-27k+3k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-2640-988k+1980k^{2}-520k^{3}+8k^{5}}{5!}$ \\
$4$ & $\frac{-75600-9780k+65170k^{2}-28588k^{3}+3010k^{4}+560k^{5}-140k^{6}+8k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgG?gCa}
&
[4, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&2&1\\
0&0&0&0&1\\
1&0&0&1&2\\
2&0&1&0&0\\
1&1&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (0.4705882352941177, -0.058823529411764705) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $11$ & $13$
 & $\frac{4t+t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{13}$ & $48$
 & $\frac{t^{2}+9t^{3}+2t^{4}-14t^{5}+7t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{5}+20t^{6}-38t^{7}+16t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{8}-27t^{9}+9t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+2k$ \\
$2$ & $\frac{24-70k+18k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{-1920-1728k+2280k^{2}-560k^{3}+8k^{5}}{5!}$ \\
$4$ & $\frac{-75600-9780k+65170k^{2}-28588k^{3}+3010k^{4}+560k^{5}-140k^{6}+8k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgG?a\_Q}
&
[4, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&2&1\\
0&0&0&0&1\\
1&0&0&2&1\\
2&0&2&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (0.4705882352941177, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $8$ & $9$ & $10$
 & $\frac{4t-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{11}$ & $45$
 & $\frac{11t^{3}+12t^{4}-8t^{5}+t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+34t^{6}-48t^{7}+18t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{8}-27t^{9}+9t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+k$ \\
$2$ & $\frac{18-46k+16k^{2}}{2!}$ \\
$3$ & $\frac{-1440-2968k+2880k^{2}-640k^{3}+8k^{5}}{5!}$ \\
$4$ & $\frac{-75600-9780k+65170k^{2}-28588k^{3}+3010k^{4}+560k^{5}-140k^{6}+8k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgG?g?Q}
&
[5, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&2&2\\
0&0&0&0&1\\
1&0&0&1&1\\
2&0&1&0&0\\
2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.4117647058823529, -0.058823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $11$ & $13$
 & $\frac{4t+t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{10}$ & $46$
 & $\frac{10t^{3}+6t^{4}-16t^{5}+7t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+31t^{6}-35t^{7}+14t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+2k$ \\
$2$ & $\frac{48-75k+9k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-360-1282k+815k^{2}+70k^{3}-95k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{-30240+13728k+11494k^{2}-4431k^{3}-1295k^{4}+777k^{5}-119k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgG?A\_Q}
&
[5, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&3&1\\
0&0&0&0&1\\
1&0&0&1&1\\
3&0&1&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $10$ & $11$
 & $\frac{4t+t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{9}$ & $44$
 & $\frac{9t^{3}+8t^{4}-18t^{5}+8t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+34t^{6}-38t^{7}+15t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+k$ \\
$2$ & $\frac{24-60k+6k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-1080-862k+755k^{2}+70k^{3}-95k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{-30240+13728k+11494k^{2}-4431k^{3}-1295k^{4}+777k^{5}-119k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_A\_Q}
&
[5, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&2&1\\
0&0&0&0&1\\
2&0&0&1&1\\
2&0&1&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.11764705882352938, -0.35294117647058826) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $10$ & $11$
 & $\frac{4t+t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{9}$ & $44$
 & $\frac{9t^{3}+8t^{4}-17t^{5}+7t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+31t^{6}-35t^{7}+14t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+k$ \\
$2$ & $\frac{60-81k+9k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-360-1282k+815k^{2}+70k^{3}-95k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{-30240+13728k+11494k^{2}-4431k^{3}-1295k^{4}+777k^{5}-119k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgGI?Cb}
&
[5, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&1&2\\
0&0&0&0&1\\
1&0&0&1&1\\
1&0&1&0&1\\
2&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n0){};
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (0.5588235294117647, -0.058823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $12$ & $15$
 & $\frac{4t+t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{11}$ & $48$
 & $\frac{11t^{3}+4t^{4}-18t^{5}+11t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+41t^{6}-47t^{7}+20t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+3k$ \\
$2$ & $\frac{-12-33k+3k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-1320-562k+695k^{2}+70k^{3}-95k^{4}+12k^{5}}{5!}$ \\
$4$ & $\frac{-30240+13728k+11494k^{2}-4431k^{3}-1295k^{4}+777k^{5}-119k^{6}+6k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_gCb}
&
[4, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&1&1\\
0&0&0&0&1\\
2&0&0&1&1\\
1&0&1&0&1\\
1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n0){};
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (0.1176470588235294, 0.3823529411764706) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $8$ & $10$ & $12$
 & $\frac{4t-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{12}$ & $47$
 & $\frac{12t^{3}+11t^{4}-11t^{5}+2t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+44t^{6}-60t^{7}+24t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{8}-27t^{9}+9t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+2k$ \\
$2$ & $\frac{-2-32k+14k^{2}}{2!}$ \\
$3$ & $\frac{-2400-2248k+2760k^{2}-640k^{3}+8k^{5}}{5!}$ \\
$4$ & $\frac{-75600-9780k+65170k^{2}-28588k^{3}+3010k^{4}+560k^{5}-140k^{6}+8k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?E@Cb}
&
[5, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&1\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&1&0&0&0&0\\
1&2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35714285714285715) circle (1.5pt) node(n0){};
\fill[black] (0.4999999999999999, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.3571428571428572, 0.2857142857142857) circle (1.5pt) node(n2){};
\fill[black] (-0.1428571428571429, 0.4999999999999999) circle (1.5pt) node(n3){};
\fill[black] (0.7142857142857142, -0.35714285714285715) circle (1.5pt) node(n4){};
\fill[black] (0.28571428571428564, 0.07142857142857141) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.1428571428571429, -0.35714285714285715) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.3928571428571428, -0.03571428571428573) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $10$ & $18$
 & $\frac{3t+t^{2}-3t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{1}$ & $9$
 & $\frac{t^{2}+4t^{3}+3t^{4}-9t^{5}+5t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{5}+6t^{6}-6t^{7}+2t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{8}-4t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6+k+3k^{2}}{2!}$ \\
$2$ & $\frac{24+10k-51k^{2}+14k^{3}+3k^{4}}{4!}$ \\
$3$ & $\frac{-1440+1056k-570k^{2}+315k^{3}-90k^{4}+9k^{5}}{5!}$ \\
$4$ & $\frac{-50400+42480k-17290k^{2}+7287k^{3}-2800k^{4}+630k^{5}-70k^{6}+3k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?CWCb}
&
[4, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&1\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&2&0&0&0&0\\
1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35714285714285715) circle (1.5pt) node(n0){};
\fill[black] (0.4999999999999999, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.3571428571428572, 0.2857142857142857) circle (1.5pt) node(n2){};
\fill[black] (-0.1428571428571429, 0.4999999999999999) circle (1.5pt) node(n3){};
\fill[black] (0.7142857142857142, -0.35714285714285715) circle (1.5pt) node(n4){};
\fill[black] (0.28571428571428564, 0.07142857142857141) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.1428571428571429, -0.35714285714285715) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.607142857142857, -0.25) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $8$ & $13$
 & $\frac{3t-t^{2}-2t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $8$
 & $\frac{8t^{3}+5t^{4}-6t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+10t^{6}-10t^{7}+2t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{8+2k^{2}}{2!}$ \\
$2$ & $\frac{54-38k-12k^{2}+8k^{3}}{3!}$ \\
$3$ & $\frac{960-2048k+900k^{2}-60k^{4}+8k^{5}}{5!}$ \\
$4$ & $\frac{15120-56844k+41034k^{2}-9254k^{3}-630k^{4}+574k^{5}-84k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?CgCR}
&
[4, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&1\\
0&0&0&0&1&2\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
2&1&1&0&0&0\\
1&2&0&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n1){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n2){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n3){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n4){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.07692307692307687, -0.3076923076923077) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.038461538461538526, 0.038461538461538484) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $9$ & $13$
 & $\frac{3t+3t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $8$
 & $\frac{t^{2}+4t^{3}+8t^{4}-6t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+10t^{6}-10t^{7}+2t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+4k$ \\
$2$ & $\frac{36-14k-18k^{2}+8k^{3}}{3!}$ \\
$3$ & $\frac{960-2048k+900k^{2}-60k^{4}+8k^{5}}{5!}$ \\
$4$ & $\frac{15120-56844k+41034k^{2}-9254k^{3}-630k^{4}+574k^{5}-84k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?CQ\_R}
&
[5, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&1\\
0&0&0&0&2&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
2&2&1&0&0&0\\
1&1&0&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n1){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n2){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n3){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n4){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.07692307692307687, -0.3076923076923077) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.5000000000000001, -0.19230769230769232) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $9$ & $13$
 & $\frac{3t+3t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $4$
 & $\frac{4t^{3}+10t^{4}-6t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{5}+13t^{6}-8t^{7}+2t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{8}-4t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+4k$ \\
$2$ & $\frac{24+9k-30k^{2}+9k^{3}}{3!}$ \\
$3$ & $\frac{-840+766k-735k^{2}+425k^{3}-105k^{4}+9k^{5}}{5!}$ \\
$4$ & $\frac{-50400+42480k-17290k^{2}+7287k^{3}-2800k^{4}+630k^{5}-70k^{6}+3k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?e@Cb}
&
[5, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&0&1\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
2&0&0&0&0&1\\
0&1&0&0&0&0\\
1&2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.4166666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.25, 0.08333333333333331) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $10$ & $19$
 & $\frac{3t+t^{2}-2t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $10$
 & $\frac{t^{2}+5t^{3}-6t^{5}+4t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{5}+6t^{6}-6t^{7}+2t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{8}-4t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+3k+3k^{2}}{2!}$ \\
$2$ & $\frac{-24+34k-51k^{2}+14k^{3}+3k^{4}}{4!}$ \\
$3$ & $\frac{-1440+1056k-570k^{2}+315k^{3}-90k^{4}+9k^{5}}{5!}$ \\
$4$ & $\frac{-50400+42480k-17290k^{2}+7287k^{3}-2800k^{4}+630k^{5}-70k^{6}+3k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGCP\_Q}
&
[4, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&0&3&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
1&3&0&0&0&0\\
1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n1){};
\fill[black] (0.03448275862068972, 0.06896551724137931) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n4){};
\fill[black] (0.44827586206896564, -0.13793103448275865) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.06896551724137925, 0.3793103448275862) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $8$ & $10$
 & $\frac{3t+2t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $5$
 & $\frac{5t^{3}+9t^{4}-11t^{5}+2t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{5}+19t^{6}-16t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+2k$ \\
$2$ & $\frac{90-83k+6k^{2}+5k^{3}}{3!}$ \\
$3$ & $\frac{1680-3188k+1380k^{2}-60k^{3}-60k^{4}+8k^{5}}{5!}$ \\
$4$ & $\frac{15120-56844k+41034k^{2}-9254k^{3}-630k^{4}+574k^{5}-84k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGCW?Q}
&
[4, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&2\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
1&2&0&0&0&0\\
2&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n1){};
\fill[black] (0.03448275862068972, 0.06896551724137931) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n4){};
\fill[black] (0.44827586206896564, -0.13793103448275865) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.06896551724137925, 0.3793103448275862) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (-0.2758620689655172, -0.24137931034482762) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $9$ & $13$
 & $\frac{3t+3t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $8$
 & $\frac{t^{2}+3t^{3}+4t^{4}-10t^{5}+7t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{5}+6t^{6}-10t^{7}+2t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+4k$ \\
$2$ & $\frac{240-256k+68k^{2}-8k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{1440-3048k+1600k^{2}-200k^{3}-40k^{4}+8k^{5}}{5!}$ \\
$4$ & $\frac{15120-56844k+41034k^{2}-9254k^{3}-630k^{4}+574k^{5}-84k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?WCQ}
&
[4, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&1\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
2&1&0&0&0&0\\
1&2&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n1){};
\fill[black] (0.03448275862068972, 0.06896551724137931) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n4){};
\fill[black] (0.44827586206896564, -0.13793103448275865) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.5862068965517241, 0.06896551724137928) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.24137931034482768, 0.0689655172413793) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $9$ & $13$
 & $\frac{3t+3t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $8$
 & $\frac{t^{2}+4t^{3}+8t^{4}-6t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+10t^{6}-10t^{7}+2t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+4k$ \\
$2$ & $\frac{36-14k-18k^{2}+8k^{3}}{3!}$ \\
$3$ & $\frac{960-2048k+900k^{2}-60k^{4}+8k^{5}}{5!}$ \\
$4$ & $\frac{15120-56844k+41034k^{2}-9254k^{3}-630k^{4}+574k^{5}-84k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?P\_Q}
&
[4, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&1\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
2&2&0&0&0&0\\
1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n1){};
\fill[black] (0.03448275862068972, 0.06896551724137931) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n4){};
\fill[black] (0.44827586206896564, -0.13793103448275865) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.5862068965517241, 0.06896551724137928) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (-0.06896551724137925, 0.3793103448275862) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $8$ & $11$
 & $\frac{3t+2t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $6$
 & $\frac{6t^{3}+7t^{4}-8t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+14t^{6}-12t^{7}+2t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+3k$ \\
$2$ & $\frac{90-72k+6k^{3}}{3!}$ \\
$3$ & $\frac{1920-3088k+1260k^{2}-40k^{3}-60k^{4}+8k^{5}}{5!}$ \\
$4$ & $\frac{15120-56844k+41034k^{2}-9254k^{3}-630k^{4}+574k^{5}-84k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?A@\_c}
&
[5, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&3&1&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
3&0&0&0&0&0\\
1&1&0&0&0&1\\
1&0&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (0.25, 0.375) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.375) circle (1.5pt) node(n2){};
\fill[black] (0.0, -0.125) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n4){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.5, -0.25) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $9$ & $14$
 & $\frac{3t+3t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $5$
 & $\frac{5t^{3}+8t^{4}-5t^{5}+2t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{5}+14t^{6}-10t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{8}-4t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+5k$ \\
$2$ & $\frac{-48+62k-42k^{2}+10k^{3}}{3!}$ \\
$3$ & $\frac{-2040+1706k-975k^{2}+445k^{3}-105k^{4}+9k^{5}}{5!}$ \\
$4$ & $\frac{-50400+42480k-17290k^{2}+7287k^{3}-2800k^{4}+630k^{5}-70k^{6}+3k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGE@Cc}
&
[5, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
1&1&0&0&0&1\\
1&2&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.31999999999999995, 0.19999999999999996) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $9$ & $13$
 & $\frac{3t+3t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $4$
 & $\frac{4t^{3}+10t^{4}-7t^{5}+2t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+16t^{6}-11t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{8}-4t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+4k$ \\
$2$ & $\frac{-12+30k-33k^{2}+9k^{3}}{3!}$ \\
$3$ & $\frac{-1560+1186k-795k^{2}+425k^{3}-105k^{4}+9k^{5}}{5!}$ \\
$4$ & $\frac{-50400+42480k-17290k^{2}+7287k^{3}-2800k^{4}+630k^{5}-70k^{6}+3k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGCWCc}
&
[4, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
1&2&0&0&0&1\\
1&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.28, 0.31999999999999995) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $8$ & $11$
 & $\frac{3t+2t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $6$
 & $\frac{6t^{3}+7t^{4}-9t^{5}+2t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+17t^{6}-15t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+3k$ \\
$2$ & $\frac{54-51k-3k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{1200-2668k+1200k^{2}-40k^{3}-60k^{4}+8k^{5}}{5!}$ \\
$4$ & $\frac{15120-56844k+41034k^{2}-9254k^{3}-630k^{4}+574k^{5}-84k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkHCg?P}
&
[4, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&2\\
0&0&0&0&2&2\\
0&0&0&0&1&0\\
1&0&0&0&0&0\\
0&2&1&0&0&0\\
2&2&0&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.38461538461538464) circle (1.5pt) node(n0){};
\fill[black] (0.1538461538461539, 0.3076923076923077) circle (1.5pt) node(n1){};
\fill[black] (-0.5384615384615384, 0.07692307692307691) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.38461538461538464) circle (1.5pt) node(n3){};
\fill[black] (-0.07692307692307686, 0.5384615384615384) circle (1.5pt) node(n4){};
\fill[black] (0.6153846153846155, -0.15384615384615388) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (0.038461538461538526, 0.4230769230769231) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.19230769230769224, -0.2692307692307693) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.3846153846153847, 0.07692307692307691) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $3$ & $9$ & $15$
 & $\frac{3t+3t^{2}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$ & $10$
 & $\frac{t^{2}+6t^{3}+4t^{4}-3t^{5}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{5}+7t^{6}-7t^{7}+t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-3+6k$ \\
$2$ & $\frac{48-23k-15k^{2}+8k^{3}}{3!}$ \\
$3$ & $\frac{1680-2468k+960k^{2}-60k^{4}+8k^{5}}{5!}$ \\
$4$ & $\frac{15120-56844k+41034k^{2}-9254k^{3}-630k^{4}+574k^{5}-84k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkHI?CS}
&
[5, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&2\\
0&0&0&0&1&2\\
0&0&0&0&1&0\\
1&0&0&0&0&0\\
0&1&1&0&0&1\\
2&2&0&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.16000000000000003, -0.28) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.07999999999999996, -0.040000000000000015) node[inner sep=0, fill=white]{[2]};
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $9$ & $14$
 & $\frac{3t+3t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $5$
 & $\frac{5t^{3}+8t^{4}-5t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{5}+13t^{6}-8t^{7}+2t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{8}-4t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+5k$ \\
$2$ & $\frac{12+15k-30k^{2}+9k^{3}}{3!}$ \\
$3$ & $\frac{-840+766k-735k^{2}+425k^{3}-105k^{4}+9k^{5}}{5!}$ \\
$4$ & $\frac{-50400+42480k-17290k^{2}+7287k^{3}-2800k^{4}+630k^{5}-70k^{6}+3k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkHCg?S}
&
[4, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&2\\
0&0&0&0&2&1\\
0&0&0&0&1&0\\
1&0&0&0&0&0\\
0&2&1&0&0&1\\
2&1&0&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (-0.28, 0.31999999999999995) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.16000000000000003, -0.28) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $9$ & $14$
 & $\frac{3t+3t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $9$
 & $\frac{t^{2}+5t^{3}+6t^{4}-5t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+10t^{6}-10t^{7}+2t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+5k$ \\
$2$ & $\frac{24-8k-18k^{2}+8k^{3}}{3!}$ \\
$3$ & $\frac{960-2048k+900k^{2}-60k^{4}+8k^{5}}{5!}$ \\
$4$ & $\frac{15120-56844k+41034k^{2}-9254k^{3}-630k^{4}+574k^{5}-84k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?cgLC}
&
[4, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&0&1\\
0&0&0&0&1&0\\
0&0&0&0&1&0\\
2&0&0&0&0&1\\
0&1&1&0&0&2\\
1&0&0&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.38461538461538464) circle (1.5pt) node(n0){};
\fill[black] (-0.5384615384615384, 0.07692307692307691) circle (1.5pt) node(n1){};
\fill[black] (-0.07692307692307686, 0.5384615384615384) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.38461538461538464) circle (1.5pt) node(n3){};
\fill[black] (0.1538461538461539, 0.3076923076923077) circle (1.5pt) node(n4){};
\fill[black] (0.6153846153846155, -0.15384615384615388) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.07692307692307687, -0.38461538461538464) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.3846153846153847, 0.07692307692307691) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $9$ & $16$
 & $\frac{3t-2t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $11$
 & $\frac{t^{2}+6t^{3}-3t^{4}-5t^{5}+6t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{5}+6t^{6}-10t^{7}+2t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+4k+2k^{2}}{2!}$ \\
$2$ & $\frac{240-304k+92k^{2}-8k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{1440-3048k+1600k^{2}-200k^{3}-40k^{4}+8k^{5}}{5!}$ \\
$4$ & $\frac{15120-56844k+41034k^{2}-9254k^{3}-630k^{4}+574k^{5}-84k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?wCb}
&
[4, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&0&0&0&1&1\\
2&0&0&1&0&0\\
1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.37037037037037035) circle (1.5pt) node(n0){};
\fill[black] (-0.3333333333333333, 0.2962962962962963) circle (1.5pt) node(n1){};
\fill[black] (-0.1111111111111111, 0.5185185185185184) circle (1.5pt) node(n2){};
\fill[black] (0.7777777777777777, -0.37037037037037035) circle (1.5pt) node(n3){};
\fill[black] (0.3333333333333333, -0.14814814814814817) circle (1.5pt) node(n4){};
\fill[black] (0.3333333333333333, 0.07407407407407406) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.33333333333333337, -0.25925925925925924) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $8$ & $13$
 & $\frac{3t-t^{2}-2t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $8$
 & $\frac{8t^{3}+5t^{4}-9t^{5}+2t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+17t^{6}-15t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{8+2k^{2}}{2!}$ \\
$2$ & $\frac{66-69k+3k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{1200-2668k+1200k^{2}-40k^{3}-60k^{4}+8k^{5}}{5!}$ \\
$4$ & $\frac{15120-56844k+41034k^{2}-9254k^{3}-630k^{4}+574k^{5}-84k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGM@Gs}
&
[5, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&0&0&0&1&1\\
1&0&0&1&0&1\\
1&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.1724137931034483, 0.2758620689655172) circle (1.5pt) node(n0){};
\fill[black] (-0.6551724137931033, -0.3448275862068965) circle (1.5pt) node(n1){};
\fill[black] (-0.4482758620689654, -0.13793103448275862) circle (1.5pt) node(n2){};
\fill[black] (0.1724137931034483, 0.482758620689655) circle (1.5pt) node(n3){};
\fill[black] (-0.2413793103448275, 0.06896551724137928) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.3448275862068965) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $9$ & $17$
 & $\frac{3t-t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $8$
 & $\frac{8t^{3}+5t^{4}-7t^{5}+3t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{19t^{6}-14t^{7}+4t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{8}-4t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+k+3k^{2}}{2!}$ \\
$2$ & $\frac{-42+30k-27k^{2}+9k^{3}}{3!}$ \\
$3$ & $\frac{-2280+1606k-855k^{2}+425k^{3}-105k^{4}+9k^{5}}{5!}$ \\
$4$ & $\frac{-50400+42480k-17290k^{2}+7287k^{3}-2800k^{4}+630k^{5}-70k^{6}+3k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGCwGs}
&
[4, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
1&0&0&0&1&1\\
1&1&0&1&0&1\\
1&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.28, 0.08) circle (1.5pt) node(n0){};
\fill[black] (-0.9200000000000003, -0.4000000000000001) circle (1.5pt) node(n1){};
\fill[black] (0.03999999999999997, 0.56) circle (1.5pt) node(n2){};
\fill[black] (-0.6800000000000002, -0.16000000000000006) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4000000000000001) circle (1.5pt) node(n4){};
\fill[black] (0.28, 0.32000000000000006) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $8$ & $12$
 & $\frac{3t+2t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+5t^{4}-11t^{5}+3t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{24t^{6}-20t^{7}+4t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4k$ \\
$2$ & $\frac{54-76k+12k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{1440-3288k+1500k^{2}-80k^{3}-60k^{4}+8k^{5}}{5!}$ \\
$4$ & $\frac{15120-56844k+41034k^{2}-9254k^{3}-630k^{4}+574k^{5}-84k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@\_g?s}
&
[4, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&2\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
1&1&0&0&0&1\\
1&0&1&0&0&1\\
2&0&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n1){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n3){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n4){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.423076923076923, -0.19230769230769232) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $8$ & $10$
 & $\frac{3t+2t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $5$
 & $\frac{5t^{3}+9t^{4}-12t^{5}+2t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+21t^{6}-17t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+2k$ \\
$2$ & $\frac{114-109k+15k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{2160-3708k+1560k^{2}-80k^{3}-60k^{4}+8k^{5}}{5!}$ \\
$4$ & $\frac{15120-56844k+41034k^{2}-9254k^{3}-630k^{4}+574k^{5}-84k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?EA\_s}
&
[4, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&1&1\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
2&1&0&0&0&1\\
1&0&1&0&0&1\\
1&0&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n1){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n3){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n4){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.07692307692307687, -0.3076923076923077) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $8$ & $11$
 & $\frac{3t+2t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $6$
 & $\frac{6t^{3}+7t^{4}-11t^{5}+2t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+21t^{6}-17t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+3k$ \\
$2$ & $\frac{102-103k+15k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{2160-3708k+1560k^{2}-80k^{3}-60k^{4}+8k^{5}}{5!}$ \\
$4$ & $\frac{15120-56844k+41034k^{2}-9254k^{3}-630k^{4}+574k^{5}-84k^{6}+4k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoGCWCb}
&
[4, 3, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&0&2&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
1&2&0&0&0&0&0\\
1&1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34210526315789475) circle (1.5pt) node(n0){};
\fill[black] (0.28947368421052627, 0.21052631578947367) circle (1.5pt) node(n1){};
\fill[black] (-0.4473684210526316, 0.21052631578947367) circle (1.5pt) node(n2){};
\fill[black] (-0.26315789473684215, 0.3947368421052631) circle (1.5pt) node(n3){};
\fill[black] (0.4736842105263157, -0.15789473684210525) circle (1.5pt) node(n4){};
\fill[black] (0.8421052631578947, -0.34210526315789475) circle (1.5pt) node(n5){};
\fill[black] (0.1052631578947368, 0.0263157894736842) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.5657894736842105, -0.06578947368421054) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $7$
 & $\frac{2t+t^{2}-2t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{3}+2t^{4}-7t^{5}+3t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+6t^{6}-3t^{7}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{8}-t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+2k+2k^{2}}{2!}$ \\
$2$ & $\frac{192-116k-14k^{2}+8k^{3}+2k^{4}}{4!}$ \\
$3$ & $\frac{1440-1416k+240k^{2}+150k^{3}-60k^{4}+6k^{5}}{5!}$ \\
$4$ & $\frac{25200-30060k+9464k^{2}+1883k^{3}-1855k^{4}+455k^{5}-49k^{6}+2k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoGDGGs}
&
[4, 3, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&1&1\\
1&1&0&0&1&0&0\\
1&0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.36585365853658536) circle (1.5pt) node(n0){};
\fill[black] (0.19512195121951229, -0.024390243902439015) circle (1.5pt) node(n1){};
\fill[black] (-0.31707317073170727, 0.3170731707317074) circle (1.5pt) node(n2){};
\fill[black] (-0.14634146341463408, 0.48780487804878053) circle (1.5pt) node(n3){};
\fill[black] (0.7073170731707318, -0.36585365853658536) circle (1.5pt) node(n4){};
\fill[black] (0.36585365853658547, -0.1951219512195122) circle (1.5pt) node(n5){};
\fill[black] (0.19512195121951229, 0.14634146341463417) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $7$
 & $\frac{2t+t^{2}-2t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{3}+6t^{4}-4t^{5}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{6}-4t^{7}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{8}-t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+2k+2k^{2}}{2!}$ \\
$2$ & $\frac{60-30k-12k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{1680-1436k+70k^{2}+230k^{3}-70k^{4}+6k^{5}}{5!}$ \\
$4$ & $\frac{25200-30060k+9464k^{2}+1883k^{3}-1855k^{4}+455k^{5}-49k^{6}+2k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo?EAlD}
&
[4, 3, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&2&1&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
2&1&0&0&0&0&1\\
1&0&1&0&0&0&1\\
0&0&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.2972972972972973) circle (1.5pt) node(n0){};
\fill[black] (0.5135135135135136, 0.08108108108108109) circle (1.5pt) node(n1){};
\fill[black] (-0.43243243243243246, 0.2702702702702703) circle (1.5pt) node(n2){};
\fill[black] (-0.054054054054054036, 0.2702702702702703) circle (1.5pt) node(n3){};
\fill[black] (0.891891891891892, -0.2972972972972973) circle (1.5pt) node(n4){};
\fill[black] (-0.24324324324324323, 0.08108108108108109) circle (1.5pt) node(n5){};
\fill[black] (0.32432432432432434, -0.10810810810810811) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (-0.054054054054054, -0.2972972972972973) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $7$
 & $\frac{2t+3t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{3}+8t^{4}-3t^{5}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+8t^{6}-3t^{7}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{8}-t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+4k$ \\
$2$ & $\frac{24+14k-27k^{2}+7k^{3}}{3!}$ \\
$3$ & $\frac{1200-916k-110k^{2}+250k^{3}-70k^{4}+6k^{5}}{5!}$ \\
$4$ & $\frac{25200-30060k+9464k^{2}+1883k^{3}-1855k^{4}+455k^{5}-49k^{6}+2k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo@\_gLD}
&
[4, 3, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
1&1&0&0&0&0&1\\
1&0&1&0&0&0&1\\
1&0&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.2972972972972973) circle (1.5pt) node(n0){};
\fill[black] (0.5135135135135136, 0.08108108108108109) circle (1.5pt) node(n1){};
\fill[black] (-0.43243243243243246, 0.2702702702702703) circle (1.5pt) node(n2){};
\fill[black] (-0.054054054054054036, 0.2702702702702703) circle (1.5pt) node(n3){};
\fill[black] (0.891891891891892, -0.2972972972972973) circle (1.5pt) node(n4){};
\fill[black] (-0.24324324324324323, 0.08108108108108109) circle (1.5pt) node(n5){};
\fill[black] (0.32432432432432434, -0.10810810810810811) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $7$
 & $\frac{2t+3t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{3}+8t^{4}-4t^{5}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{6}-4t^{7}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{8}-t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+4k$ \\
$2$ & $\frac{48-12k-18k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{1680-1436k+70k^{2}+230k^{3}-70k^{4}+6k^{5}}{5!}$ \\
$4$ & $\frac{25200-30060k+9464k^{2}+1883k^{3}-1855k^{4}+455k^{5}-49k^{6}+2k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FkH\_gCT}
&
[4, 3, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&1&0&1&1\\
0&0&0&0&1&0&2\\
0&0&0&0&0&1&0\\
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
1&0&1&0&0&0&1\\
1&2&0&0&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3611111111111111) circle (1.5pt) node(n0){};
\fill[black] (-0.22222222222222227, 0.4166666666666666) circle (1.5pt) node(n1){};
\fill[black] (0.361111111111111, 0.22222222222222218) circle (1.5pt) node(n2){};
\fill[black] (0.16666666666666657, -0.16666666666666666) circle (1.5pt) node(n3){};
\fill[black] (-0.4166666666666667, 0.22222222222222218) circle (1.5pt) node(n4){};
\fill[black] (0.9444444444444442, -0.3611111111111111) circle (1.5pt) node(n5){};
\fill[black] (0.16666666666666657, 0.027777777777777762) circle (1.5pt) node(n6){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (-0.027777777777777846, 0.22222222222222215) node[inner sep=0, fill=white]{[2]};
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $2$ & $7$
 & $\frac{2t+3t^{2}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{3}+6t^{4}-2t^{5}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+8t^{6}-3t^{7}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{8}-t^{9}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-3+5k$ \\
$2$ & $\frac{12+20k-27k^{2}+7k^{3}}{3!}$ \\
$3$ & $\frac{1200-916k-110k^{2}+250k^{3}-70k^{4}+6k^{5}}{5!}$ \\
$4$ & $\frac{25200-30060k+9464k^{2}+1883k^{3}-1855k^{4}+455k^{5}-49k^{6}+2k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GoH\_Q\_R}
&
[3, 3, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&1&0&1&1\\
0&0&0&0&0&1&1&1\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
1&1&1&0&0&0&0&0\\
1&1&0&1&0&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35416666666666663) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, -0.020833333333333332) circle (1.5pt) node(n1){};
\fill[black] (0.5, 0.14583333333333331) circle (1.5pt) node(n2){};
\fill[black] (-0.3333333333333333, 0.3125) circle (1.5pt) node(n3){};
\fill[black] (-0.3333333333333333, -0.1875) circle (1.5pt) node(n4){};
\fill[black] (0.0, 0.3125) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.35416666666666663) circle (1.5pt) node(n6){};
\fill[black] (-0.16666666666666666, 0.14583333333333331) circle (1.5pt) node(n7){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n1.center) to (n7.center);
\draw (n3.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+3t^{2}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{4}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{6}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $0$
 & $\frac{t^{8}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-3+4k$ \\
$2$ & $\frac{-36+66k-36k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-480+1096k-900k^{2}+340k^{3}-60k^{4}+4k^{5}}{5!}$ \\
$4$ & $\frac{-5040+13068k-13132k^{2}+6769k^{3}-1960k^{4}+322k^{5}-28k^{6}+k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Cw?HIQ}
&
[9, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&0&3\\
0&0&0&3\\
0&0&0&3\\
3&3&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n3.center);
\draw (0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\draw (0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $22$ & $42$ & $69$ & $103$ & $144$
 & $\frac{6t+4t^{2}-6t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{12}$ & $81$ & $261$ & $636$
 & $\frac{12t^{3}+21t^{4}-24t^{5}+21t^{6}-12t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{6}$ & $88$
 & $\frac{6t^{5}+46t^{6}-66t^{7}+60t^{8}-38t^{9}+18t^{10}-6t^{11}+t^{12}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{28t^{8}-56t^{9}+70t^{10}-56t^{11}+28t^{12}-8t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6+5k+7k^{2}}{2!}$ \\
$2$ & $\frac{144+54k-21k^{2}-54k^{3}+21k^{4}}{4!}$ \\
$3$ & $\frac{2880+612k-636k^{2}-405k^{3}+615k^{4}-207k^{5}+21k^{6}}{6!}$ \\
$4$ & $\frac{40320+6000k-8540k^{2}-1372k^{3}+7343k^{4}-4480k^{5}+1190k^{6}-148k^{7}+7k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?\_@H}
&
[6, 6, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&3\\
0&0&0&3\\
3&0&0&0\\
3&3&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $17$ & $25$ & $33$ & $41$ & $49$
 & $\frac{6t+5t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{40}$ & $162$ & $424$ & $909$
 & $\frac{4t^{2}+20t^{3}+2t^{4}-26t^{5}+29t^{6}-16t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{42}$ & $321$
 & $\frac{42t^{5}+27t^{6}-104t^{7}+121t^{8}-78t^{9}+31t^{10}-8t^{11}+t^{12}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{100t^{8}-200t^{9}+200t^{10}-120t^{11}+45t^{12}-10t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+8k$ \\
$2$ & $\frac{-384+412k-220k^{2}+32k^{3}+16k^{4}}{4!}$ \\
$3$ & $\frac{-39600+36072k-12892k^{2}+3000k^{3}-100k^{4}-192k^{5}+32k^{6}}{6!}$ \\
$4$ & $\frac{-1532160+1591776k-519136k^{2}+62216k^{3}-6216k^{4}-616k^{5}+1176k^{6}-256k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?C@H}
&
[6, 5, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&4&2\\
0&0&0&3\\
4&0&0&0\\
2&3&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $17$ & $24$ & $31$ & $38$
 & $\frac{6t+5t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{6}$ & $\mathbf{43}$ & $146$ & $346$
 & $\frac{6t^{2}+13t^{3}-9t^{4}-14t^{5}+25t^{6}-16t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $87$
 & $\frac{2t^{4}+73t^{5}-36t^{6}-95t^{7}+144t^{8}-85t^{9}+24t^{10}-3t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{7}+146t^{8}-279t^{9}+235t^{10}-108t^{11}+27t^{12}-3t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+7k$ \\
$2$ & $\frac{-576+476k-200k^{2}+52k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-58320+42912k-7944k^{2}+1740k^{3}-720k^{4}-12k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-2177280+1819296k-281088k^{2}-34216k^{3}-21504k^{4}+9464k^{5}+168k^{6}-304k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co\_HHQ}
&
[8, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&1&2\\
0&0&0&4\\
1&0&0&2\\
2&4&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[4]};
\draw (n2.center) to (n3.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $17$ & $23$ & $29$ & $35$
 & $\frac{6t+5t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{18}$ & $106$ & $303$
 & $\frac{18t^{3}+16t^{4}-47t^{5}+44t^{6}-25t^{7}+6t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $11$
 & $\frac{11t^{5}+82t^{6}-145t^{7}+125t^{8}-67t^{9}+21t^{10}-3t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+56t^{8}-105t^{9}+105t^{10}-63t^{11}+21t^{12}-3t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+6k$ \\
$2$ & $\frac{192+236k-264k^{2}+40k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-8640+6732k-7134k^{2}+3840k^{3}-450k^{4}-132k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-604800+172800k-115008k^{2}+88088k^{3}-27132k^{4}+1400k^{5}+1008k^{6}-208k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co\_@HQ}
&
[8, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&1&3\\
0&0&0&3\\
1&0&0&2\\
3&3&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $17$ & $23$ & $29$ & $35$ & $41$
 & $\frac{6t+5t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{18}$ & $106$ & $304$ & $681$
 & $\frac{18t^{3}+16t^{4}-46t^{5}+41t^{6}-22t^{7}+5t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{12}$ & $161$
 & $\frac{12t^{5}+77t^{6}-136t^{7}+120t^{8}-72t^{9}+30t^{10}-8t^{11}+t^{12}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{63t^{8}-126t^{9}+140t^{10}-98t^{11}+42t^{12}-10t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+6k$ \\
$2$ & $\frac{96+260k-264k^{2}+40k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-7200+6732k-7134k^{2}+3840k^{3}-450k^{4}-132k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-362880+132480k-115008k^{2}+88088k^{3}-27132k^{4}+1400k^{5}+1008k^{6}-208k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:CoCHHI}
&
[7, 5, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&1\\
0&0&0&5\\
2&0&0&1\\
1&5&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[5]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $18$ & $23$ & $28$
 & $\frac{6t+6t^{2}-7t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{33}$ & $148$
 & $\frac{4t^{2}+9t^{3}+10t^{4}-19t^{5}+31t^{6}-38t^{7}+24t^{8}-6t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $4$
 & $\frac{4t^{4}+73t^{5}-50t^{6}-46t^{7}+91t^{8}-54t^{9}+12t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{7}+65t^{8}-114t^{9}+90t^{10}-36t^{11}+6t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8+5k$ \\
$2$ & $\frac{3480-1250k+265k^{2}-145k^{3}+35k^{4}+15k^{5}}{5!}$ \\
$3$ & $\frac{62640-38484k+12750k^{2}-1380k^{3}-180k^{4}-96k^{5}+30k^{6}}{6!}$ \\
$4$ & $\frac{2661120-1589904k+460116k^{2}-82516k^{3}+2415k^{4}-616k^{5}+1134k^{6}-244k^{7}+15k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:CoC@HQ}
&
[7, 4, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&2\\
0&0&0&3\\
2&0&0&2\\
2&3&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $15$ & $20$ & $25$ & $30$ & $35$
 & $\frac{6t+3t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{31}$ & $126$ & $301$ & $585$
 & $\frac{2t^{2}+23t^{3}+14t^{4}-25t^{5}+15t^{6}-4t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{38}$ & $311$
 & $\frac{38t^{5}+45t^{6}-151t^{7}+157t^{8}-103t^{9}+43t^{10}-10t^{11}+t^{12}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{135t^{8}-270t^{9}+270t^{10}-164t^{11}+60t^{12}-12t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+5k$ \\
$2$ & $\frac{96-43k-48k^{2}+25k^{3}}{3!}$ \\
$3$ & $\frac{27360-25356k+1550k^{2}+5160k^{3}-1570k^{4}+36k^{5}+20k^{6}}{6!}$ \\
$4$ & $\frac{1088640-990144k+241536k^{2}+71512k^{3}-60340k^{4}+11704k^{5}+224k^{6}-272k^{7}+20k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:CoC@HI}
&
[7, 4, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&2\\
0&0&0&4\\
2&0&0&1\\
2&4&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[4]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $16$ & $21$ & $26$ & $31$
 & $\frac{6t+4t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{32}$ & $128$ & $324$
 & $\frac{3t^{2}+17t^{3}-2t^{4}-26t^{5}+34t^{6}-22t^{7}+6t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $60$
 & $\frac{t^{4}+53t^{5}+5t^{6}-120t^{7}+145t^{8}-88t^{9}+27t^{10}-3t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{7}+116t^{8}-219t^{9}+195t^{10}-99t^{11}+27t^{12}-3t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+5k$ \\
$2$ & $\frac{576-200k-82k^{2}+32k^{3}+10k^{4}}{4!}$ \\
$3$ & $\frac{49680-33396k+5570k^{2}+3120k^{3}-1270k^{4}+36k^{5}+20k^{6}}{6!}$ \\
$4$ & $\frac{2056320-1393344k+281856k^{2}+71512k^{3}-60340k^{4}+11704k^{5}+224k^{6}-272k^{7}+20k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:CoC?HI}
&
[7, 5, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&3\\
0&0&0&3\\
2&0&0&1\\
3&3&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $16$ & $21$ & $26$ & $31$ & $36$
 & $\frac{6t+4t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{31}$ & $142$ & $381$ & $825$
 & $\frac{2t^{2}+21t^{3}+7t^{4}-39t^{5}+40t^{6}-21t^{7}+5t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{30}$ & $265$
 & $\frac{30t^{5}+55t^{6}-133t^{7}+135t^{8}-83t^{9}+33t^{10}-8t^{11}+t^{12}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{8}-180t^{9}+185t^{10}-116t^{11}+45t^{12}-10t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+5k$ \\
$2$ & $\frac{504-222k-75k^{2}+18k^{3}+15k^{4}}{4!}$ \\
$3$ & $\frac{30240-26484k+7830k^{2}+30k^{3}+60k^{4}-186k^{5}+30k^{6}}{6!}$ \\
$4$ & $\frac{1088640-964944k+399636k^{2}-82516k^{3}+2415k^{4}-616k^{5}+1134k^{6}-244k^{7}+15k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?\textasciigrave{}HI}
&
[6, 4, 4, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&1\\
0&0&0&4\\
3&0&0&1\\
1&4&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[4]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $16$ & $20$ & $24$ & $28$
 & $\frac{6t+4t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{6}$ & $\mathbf{40}$ & $127$ & $284$
 & $\frac{6t^{2}+10t^{3}-13t^{4}-11t^{5}+38t^{6}-31t^{7}+9t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $95$
 & $\frac{2t^{4}+83t^{5}+17t^{6}-130t^{7}+106t^{8}-33t^{9}+3t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{7}+219t^{8}-419t^{9}+340t^{10}-147t^{11}+33t^{12}-3t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8+4k$ \\
$2$ & $\frac{696-356k+76k^{2}+8k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{840+512k+1220k^{2}-80k^{3}-260k^{4}+48k^{5}}{5!}$ \\
$4$ & $\frac{-564480+860256k+106928k^{2}-79520k^{3}-65072k^{4}+25984k^{5}-1568k^{6}-320k^{7}+32k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?\_HI}
&
[6, 5, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&2\\
0&0&0&3\\
3&0&0&1\\
2&3&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (-0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $15$ & $19$ & $23$ & $27$ & $31$
 & $\frac{6t+3t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{38}$ & $136$ & $308$ & $581$
 & $\frac{4t^{2}+22t^{3}+8t^{4}-24t^{5}+17t^{6}-5t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{60}$ & $431$
 & $\frac{60t^{5}+11t^{6}-154t^{7}+195t^{8}-126t^{9}+47t^{10}-10t^{11}+t^{12}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{180t^{8}-360t^{9}+340t^{10}-188t^{11}+63t^{12}-12t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+4k$ \\
$2$ & $\frac{108-67k-27k^{2}+22k^{3}}{3!}$ \\
$3$ & $\frac{-5040+3312k-504k^{2}+2460k^{3}-960k^{4}-12k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-725760+730656k-19008k^{2}-54376k^{3}-21504k^{4}+9464k^{5}+168k^{6}-304k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?CHI}
&
[5, 5, 5, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&4&1\\
0&0&0&3\\
4&0&0&1\\
1&3&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $16$ & $19$ & $22$ & $25$
 & $\frac{6t+4t^{2}-7t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{6}$ & $\mathbf{41}$ & $136$ & $312$
 & $\frac{6t^{2}+11t^{3}-9t^{4}-18t^{5}+37t^{6}-24t^{7}+6t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $99$
 & $\frac{2t^{4}+85t^{5}-46t^{6}-125t^{7}+197t^{8}-113t^{9}+30t^{10}-3t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{7}+182t^{8}-351t^{9}+291t^{10}-128t^{11}+30t^{12}-3t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10+3k$ \\
$2$ & $\frac{408-354k+99k^{2}+6k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{-14400-2004k+17928k^{2}-6195k^{3}+405k^{4}-81k^{5}+27k^{6}}{6!}$ \\
$4$ & $\frac{-1088640+533808k+662964k^{2}-398076k^{3}+42483k^{4}+5712k^{5}+126k^{6}-324k^{7}+27k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?K@H}
&
[5, 5, 4, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&2\\
0&0&1&3\\
3&1&0&0\\
2&3&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $13$ & $13$ & $13$ & $13$ & $13$
 & $\frac{6t+7t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{36}$ & $114$ & $232$ & $409$
 & $\frac{4t^{2}+20t^{3}-6t^{4}-24t^{5}+25t^{6}-7t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{82}$ & $517$
 & $\frac{82t^{5}+25t^{6}-171t^{7}+146t^{8}-56t^{9}+11t^{10}-t^{11}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{324t^{8}-648t^{9}+576t^{10}-288t^{11}+85t^{12}-14t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $13$ \\
$2$ & $\frac{-48+3k-3k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{-7560+4004k+2250k^{2}-920k^{3}-90k^{4}+36k^{5}}{5!}$ \\
$4$ & $\frac{-1693440+1250592k+598352k^{2}-425544k^{3}+8204k^{4}+22008k^{5}-1792k^{6}-336k^{7}+36k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?H\_H}
&
[5, 5, 4, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&2\\
0&0&2&2\\
3&2&0&0\\
2&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $12$ & $12$ & $12$ & $12$ & $12$
 & $\frac{6t+6t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{35}$ & $115$ & $238$ & $416$
 & $\frac{3t^{2}+23t^{3}-7t^{4}-24t^{5}+17t^{6}-3t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{89}$ & $525$
 & $\frac{2t^{4}+77t^{5}+21t^{6}-152t^{7}+130t^{8}-52t^{9}+11t^{10}-t^{11}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{324t^{8}-648t^{9}+576t^{10}-288t^{11}+85t^{12}-14t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $12$ \\
$2$ & $\frac{-42-81k+30k^{2}+9k^{3}}{3!}$ \\
$3$ & $\frac{-7320+2324k+2910k^{2}-980k^{3}-90k^{4}+36k^{5}}{5!}$ \\
$4$ & $\frac{-1693440+1250592k+598352k^{2}-425544k^{3}+8204k^{4}+22008k^{5}-1792k^{6}-336k^{7}+36k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?H\_@}
&
[6, 5, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&3\\
0&0&2&1\\
3&2&0&0\\
3&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $13$ & $13$ & $13$ & $13$ & $13$
 & $\frac{6t+7t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$ & $\mathbf{32}$ & $126$ & $283$ & $530$
 & $\frac{2t^{2}+24t^{3}+10t^{4}-37t^{5}+28t^{6}-7t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{49}$ & $398$
 & $\frac{49t^{5}+55t^{6}-222t^{7}+245t^{8}-143t^{9}+49t^{10}-10t^{11}+t^{12}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{180t^{8}-360t^{9}+340t^{10}-188t^{11}+63t^{12}-12t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $13$ \\
$2$ & $\frac{-12-8k-30k^{2}+20k^{3}}{3!}$ \\
$3$ & $\frac{-23760+13272k-864k^{2}+2220k^{3}-960k^{4}-12k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-725760+730656k-19008k^{2}-54376k^{3}-21504k^{4}+9464k^{5}+168k^{6}-304k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?@\textasciigrave{}H}
&
[5, 5, 4, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&4&1\\
0&0&1&3\\
4&1&0&0\\
1&3&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $15$ & $15$ & $15$ & $15$
 & $\frac{6t+9t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{6}$ & $\mathbf{38}$ & $118$ & $259$
 & $\frac{6t^{2}+8t^{3}-12t^{4}-11t^{5}+51t^{6}-45t^{7}+12t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $107$
 & $\frac{2t^{4}+95t^{5}+10t^{6}-175t^{7}+140t^{8}-39t^{9}+3t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{7}+273t^{8}-527t^{9}+421t^{10}-173t^{11}+36t^{12}-3t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $15$ \\
$2$ & $\frac{-264+506k-117k^{2}+10k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{-11280+9874k+765k^{2}-1030k^{3}-45k^{4}+36k^{5}}{5!}$ \\
$4$ & $\frac{-2741760+2392992k+275792k^{2}-398664k^{3}+8204k^{4}+22008k^{5}-1792k^{6}-336k^{7}+36k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?@\_H}
&
[6, 5, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&4&2\\
0&0&1&2\\
4&1&0&0\\
2&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $14$ & $14$ & $14$ & $14$
 & $\frac{6t+8t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{33}$ & $128$ & $313$
 & $\frac{3t^{2}+18t^{3}-7t^{4}-27t^{5}+47t^{6}-28t^{7}+6t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $78$
 & $\frac{t^{4}+71t^{5}-11t^{6}-150t^{7}+198t^{8}-112t^{9}+30t^{10}-3t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{7}+161t^{8}-309t^{9}+265t^{10}-123t^{11}+30t^{12}-3t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $14$ \\
$2$ & $\frac{-48-68k+36k^{2}-4k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-7200+4992k+4536k^{2}-300k^{3}-600k^{4}-12k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{241920+327456k+21312k^{2}-54376k^{3}-21504k^{4}+9464k^{5}+168k^{6}-304k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?@K@}
&
[6, 6, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&4&2\\
0&0&2&1\\
4&2&0&0\\
2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n2.center);
\draw (0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $14$ & $14$ & $14$ & $14$
 & $\frac{6t+8t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{29}$ & $143$ & $380$
 & $\frac{t^{2}+24t^{3}+8t^{4}-55t^{5}+63t^{6}-31t^{7}+6t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $25$
 & $\frac{25t^{5}+90t^{6}-193t^{7}+178t^{8}-89t^{9}+24t^{10}-3t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+93t^{8}-179t^{9}+165t^{10}-85t^{11}+24t^{12}-3t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $14$ \\
$2$ & $\frac{120-180k-4k^{2}+16k^{4}}{4!}$ \\
$3$ & $\frac{-38160+24792k-6412k^{2}+2040k^{3}-100k^{4}-192k^{5}+32k^{6}}{6!}$ \\
$4$ & $\frac{-1774080+1632096k-519136k^{2}+62216k^{3}-6216k^{4}-616k^{5}+1176k^{6}-256k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co??KH}
&
[6, 6, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&5&1\\
0&0&1&2\\
5&1&0&0\\
1&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[5]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $17$ & $17$ & $17$
 & $\frac{6t+11t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{32}$ & $150$
 & $\frac{4t^{2}+8t^{3}+18t^{4}-31t^{5}+44t^{6}-49t^{7}+28t^{8}-6t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $4$
 & $\frac{4t^{4}+83t^{5}-61t^{6}-53t^{7}+109t^{8}-62t^{9}+12t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{7}+75t^{8}-134t^{9}+105t^{10}-40t^{11}+6t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $17$ \\
$2$ & $\frac{-240+1504k-340k^{2}-140k^{3}+40k^{4}+16k^{5}}{5!}$ \\
$3$ & $\frac{-12960+27336k-7252k^{2}+1200k^{3}-340k^{4}-96k^{5}+32k^{6}}{6!}$ \\
$4$ & $\frac{40320+966816k-458656k^{2}+62216k^{3}-6216k^{4}-616k^{5}+1176k^{6}-256k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co@\textasciigrave{}IQ}
&
[6, 6, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&1\\
0&0&1&2\\
2&1&0&3\\
1&2&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $14$ & $14$ & $14$ & $14$ & $14$
 & $\frac{6t+8t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{29}$ & $143$ & $379$ & $816$
 & $\frac{t^{2}+24t^{3}+8t^{4}-56t^{5}+66t^{6}-34t^{7}+7t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{24}$ & $263$
 & $\frac{24t^{5}+95t^{6}-204t^{7}+193t^{8}-104t^{9}+35t^{10}-8t^{11}+t^{12}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{100t^{8}-200t^{9}+200t^{10}-120t^{11}+45t^{12}-10t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $14$ \\
$2$ & $\frac{216-204k-4k^{2}+16k^{4}}{4!}$ \\
$3$ & $\frac{-30960+23352k-6412k^{2}+2040k^{3}-100k^{4}-192k^{5}+32k^{6}}{6!}$ \\
$4$ & $\frac{-1532160+1591776k-519136k^{2}+62216k^{3}-6216k^{4}-616k^{5}+1176k^{6}-256k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co@KIQ}
&
[7, 5, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&1\\
0&0&2&1\\
2&2&0&3\\
1&1&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (-0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $14$ & $14$ & $14$ & $14$ & $14$
 & $\frac{6t+8t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{24}$ & $130$ & $350$ & $758$
 & $\frac{24t^{3}+10t^{4}-60t^{5}+68t^{6}-34t^{7}+7t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{16}$ & $220$
 & $\frac{16t^{5}+108t^{6}-210t^{7}+188t^{8}-100t^{9}+35t^{10}-8t^{11}+t^{12}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{8}-180t^{9}+185t^{10}-116t^{11}+45t^{12}-10t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $14$ \\
$2$ & $\frac{360-322k+21k^{2}-2k^{3}+15k^{4}}{4!}$ \\
$3$ & $\frac{20160-25884k+10710k^{2}-570k^{3}+60k^{4}-186k^{5}+30k^{6}}{6!}$ \\
$4$ & $\frac{1088640-964944k+399636k^{2}-82516k^{3}+2415k^{4}-616k^{5}+1134k^{6}-244k^{7}+15k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co@K@Q}
&
[6, 5, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&2\\
0&0&2&1\\
2&2&0&2\\
2&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (-0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $12$ & $12$ & $12$ & $12$ & $12$
 & $\frac{6t+6t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{31}$ & $125$ & $270$ & $486$
 & $\frac{t^{2}+27t^{3}+7t^{4}-48t^{5}+33t^{6}-8t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{37}$ & $355$
 & $\frac{37t^{5}+96t^{6}-274t^{7}+275t^{8}-151t^{9}+50t^{10}-10t^{11}+t^{12}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{180t^{8}-360t^{9}+340t^{10}-188t^{11}+63t^{12}-12t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $12$ \\
$2$ & $\frac{90-159k+33k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{-10800-4848k+6696k^{2}+1260k^{3}-960k^{4}-12k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-725760+730656k-19008k^{2}-54376k^{3}-21504k^{4}+9464k^{5}+168k^{6}-304k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co@K@I}
&
[5, 5, 4, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&2&2\\
0&0&2&2\\
2&2&0&1\\
2&2&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (-0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $11$ & $11$ & $11$ & $11$ & $11$
 & $\frac{6t+5t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{34}$ & $113$ & $219$ & $358$
 & $\frac{2t^{2}+28t^{3}+17t^{4}-20t^{5}+6t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{71}$ & $468$
 & $\frac{t^{4}+65t^{5}+57t^{6}-187t^{7}+145t^{8}-55t^{9}+11t^{10}-t^{11}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{324t^{8}-648t^{9}+576t^{10}-288t^{11}+85t^{12}-14t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $11$ \\
$2$ & $\frac{38-85k+33k^{2}}{2!}$ \\
$3$ & $\frac{-4080-1156k+4290k^{2}-1160k^{3}-90k^{4}+36k^{5}}{5!}$ \\
$4$ & $\frac{-1693440+1250592k+598352k^{2}-425544k^{3}+8204k^{4}+22008k^{5}-1792k^{6}-336k^{7}+36k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?KHQ}
&
[6, 5, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&1\\
0&0&1&2\\
3&1&0&2\\
1&2&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $13$ & $13$ & $13$ & $13$ & $13$
 & $\frac{6t+7t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{32}$ & $126$ & $281$ & $526$
 & $\frac{2t^{2}+24t^{3}+10t^{4}-39t^{5}+32t^{6}-9t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{47}$ & $394$
 & $\frac{47t^{5}+65t^{6}-242t^{7}+265t^{8}-153t^{9}+51t^{10}-10t^{11}+t^{12}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{180t^{8}-360t^{9}+340t^{10}-188t^{11}+63t^{12}-12t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $13$ \\
$2$ & $\frac{36-20k-30k^{2}+20k^{3}}{3!}$ \\
$3$ & $\frac{-18000+11832k-864k^{2}+2220k^{3}-960k^{4}-12k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-725760+730656k-19008k^{2}-54376k^{3}-21504k^{4}+9464k^{5}+168k^{6}-304k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?KHI}
&
[5, 5, 4, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&1\\
0&0&1&3\\
3&1&0&1\\
1&3&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $13$ & $13$ & $13$ & $13$ & $13$
 & $\frac{6t+7t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{36}$ & $114$ & $228$ & $401$
 & $\frac{4t^{2}+20t^{3}-6t^{4}-28t^{5}+33t^{6}-11t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{78}$ & $509$
 & $\frac{78t^{5}+41t^{6}-195t^{7}+162t^{8}-60t^{9}+11t^{10}-t^{11}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{324t^{8}-648t^{9}+576t^{10}-288t^{11}+85t^{12}-14t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $13$ \\
$2$ & $\frac{48-21k-3k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{-5640+3524k+2250k^{2}-920k^{3}-90k^{4}+36k^{5}}{5!}$ \\
$4$ & $\frac{-1693440+1250592k+598352k^{2}-425544k^{3}+8204k^{4}+22008k^{5}-1792k^{6}-336k^{7}+36k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?H\textasciigrave{}Q}
&
[7, 4, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&1\\
0&0&2&1\\
3&2&0&2\\
1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (-0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.33333333333333337, -0.1111111111111111) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $13$ & $13$ & $13$ & $13$ & $13$
 & $\frac{6t+7t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{24}$ & $114$ & $266$ & $509$
 & $\frac{24t^{3}+18t^{4}-46t^{5}+33t^{6}-9t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{20}$ & $257$
 & $\frac{20t^{5}+117t^{6}-264t^{7}+244t^{8}-136t^{9}+48t^{10}-10t^{11}+t^{12}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{135t^{8}-270t^{9}+270t^{10}-164t^{11}+60t^{12}-12t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $13$ \\
$2$ & $\frac{96-65k-27k^{2}+20k^{3}}{3!}$ \\
$3$ & $\frac{21600-24396k+4070k^{2}+4560k^{3}-1570k^{4}+36k^{5}+20k^{6}}{6!}$ \\
$4$ & $\frac{1088640-990144k+241536k^{2}+71512k^{3}-60340k^{4}+11704k^{5}+224k^{6}-272k^{7}+20k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?H\textasciigrave{}I}
&
[6, 4, 4, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&1\\
0&0&2&2\\
3&2&0&1\\
1&2&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (-0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $12$ & $12$ & $12$ & $12$ & $12$
 & $\frac{6t+6t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{2}$ & $\mathbf{32}$ & $113$ & $232$ & $405$
 & $\frac{2t^{2}+24t^{3}-3t^{4}-36t^{5}+29t^{6}-8t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{59}$ & $424$
 & $\frac{59t^{5}+70t^{6}-172t^{7}+135t^{8}-54t^{9}+11t^{10}-t^{11}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{270t^{8}-540t^{9}+495t^{10}-262t^{11}+82t^{12}-14t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $12$ \\
$2$ & $\frac{102-152k+42k^{2}+8k^{3}}{3!}$ \\
$3$ & $\frac{2040-3668k+2640k^{2}-40k^{3}-300k^{4}+48k^{5}}{5!}$ \\
$4$ & $\frac{483840-282144k+429488k^{2}-106400k^{3}-65072k^{4}+25984k^{5}-1568k^{6}-320k^{7}+32k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?HKI}
&
[7, 4, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&1\\
0&0&3&1\\
3&3&0&1\\
1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (-0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $13$ & $13$ & $13$ & $13$ & $13$
 & $\frac{6t+7t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{24}$ & $114$ & $264$ & $505$
 & $\frac{24t^{3}+18t^{4}-48t^{5}+37t^{6}-11t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{18}$ & $253$
 & $\frac{18t^{5}+127t^{6}-284t^{7}+264t^{8}-146t^{9}+50t^{10}-10t^{11}+t^{12}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{135t^{8}-270t^{9}+270t^{10}-164t^{11}+60t^{12}-12t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $13$ \\
$2$ & $\frac{144-77k-27k^{2}+20k^{3}}{3!}$ \\
$3$ & $\frac{27360-25836k+4070k^{2}+4560k^{3}-1570k^{4}+36k^{5}+20k^{6}}{6!}$ \\
$4$ & $\frac{1088640-990144k+241536k^{2}+71512k^{3}-60340k^{4}+11704k^{5}+224k^{6}-272k^{7}+20k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?K@I}
&
[5, 5, 5, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&2\\
0&0&1&2\\
3&1&0&1\\
2&2&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $12$ & $12$ & $12$ & $12$ & $12$
 & $\frac{6t+6t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{34}$ & $124$ & $256$ & $448$
 & $\frac{2t^{2}+26t^{3}-44t^{5}+34t^{6}-9t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{56}$ & $452$
 & $\frac{56t^{5}+60t^{6}-267t^{7}+302t^{8}-169t^{9}+54t^{10}-10t^{11}+t^{12}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{216t^{8}-432t^{9}+396t^{10}-208t^{11}+66t^{12}-12t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $12$ \\
$2$ & $\frac{96-162k+45k^{2}+9k^{3}}{3!}$ \\
$3$ & $\frac{9360-28104k+25038k^{2}-5655k^{3}+135k^{4}-81k^{5}+27k^{6}}{6!}$ \\
$4$ & $\frac{362880-554832k+925044k^{2}-418236k^{3}+42483k^{4}+5712k^{5}+126k^{6}-324k^{7}+27k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?H\_I}
&
[6, 5, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&3&2\\
0&0&2&1\\
3&2&0&1\\
2&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n2.center);
\draw (-0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $12$ & $12$ & $12$ & $12$ & $12$
 & $\frac{6t+6t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{31}$ & $125$ & $269$ & $484$
 & $\frac{t^{2}+27t^{3}+7t^{4}-49t^{5}+35t^{6}-9t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{36}$ & $353$
 & $\frac{36t^{5}+101t^{6}-284t^{7}+285t^{8}-156t^{9}+51t^{10}-10t^{11}+t^{12}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{180t^{8}-360t^{9}+340t^{10}-188t^{11}+63t^{12}-12t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $12$ \\
$2$ & $\frac{114-165k+33k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{-7920-5568k+6696k^{2}+1260k^{3}-960k^{4}-12k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-725760+730656k-19008k^{2}-54376k^{3}-21504k^{4}+9464k^{5}+168k^{6}-304k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?@\textasciigrave{}I}
&
[6, 5, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&4&1\\
0&0&1&2\\
4&1&0&1\\
1&2&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.5555555555555556, 0.11111111111111113) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $14$ & $14$ & $14$ & $14$
 & $\frac{6t+8t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{33}$ & $128$ & $310$
 & $\frac{3t^{2}+18t^{3}-7t^{4}-30t^{5}+56t^{6}-37t^{7}+9t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $75$
 & $\frac{t^{4}+68t^{5}+4t^{6}-180t^{7}+228t^{8}-127t^{9}+33t^{10}-3t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{7}+161t^{8}-309t^{9}+265t^{10}-123t^{11}+30t^{12}-3t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $14$ \\
$2$ & $\frac{240-140k+36k^{2}-4k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{1440+2832k+4536k^{2}-300k^{3}-600k^{4}-12k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{241920+327456k+21312k^{2}-54376k^{3}-21504k^{4}+9464k^{5}+168k^{6}-304k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Co?@KI}
&
[7, 5, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&0&4&1\\
0&0&2&1\\
4&2&0&1\\
1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.1111111111111111, 0.5555555555555556) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.1111111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\draw (n0.center) to (n2.center);
\draw (-0.5555555555555555, -0.1111111111111111) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n2.center);
\draw (-0.1111111111111111, 0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $14$ & $14$ & $14$ & $14$
 & $\frac{6t+8t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{24}$ & $130$ & $348$
 & $\frac{24t^{3}+10t^{4}-62t^{5}+74t^{6}-40t^{7}+9t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $14$
 & $\frac{14t^{5}+118t^{6}-229t^{7}+203t^{8}-100t^{9}+27t^{10}-3t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+83t^{8}-159t^{9}+150t^{10}-81t^{11}+24t^{12}-3t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $14$ \\
$2$ & $\frac{552-370k+21k^{2}-2k^{3}+15k^{4}}{4!}$ \\
$3$ & $\frac{21600-26604k+10710k^{2}-570k^{3}+60k^{4}-186k^{5}+30k^{6}}{6!}$ \\
$4$ & $\frac{846720-924624k+399636k^{2}-82516k^{3}+2415k^{4}-616k^{5}+1134k^{6}-244k^{7}+15k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:C\_\_KHV}
&
[5, 5, 4, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&2&2&1\\
2&0&1&2\\
2&1&0&1\\
1&2&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.625) circle (1.5pt) node(n3){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n2.center);
\draw (-0.5, -0.125) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.5, 0.125) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $10$ & $10$ & $10$ & $10$ & $10$
 & $\frac{6t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{33}$ & $111$ & $195$ & $300$
 & $\frac{t^{2}+30t^{3}+15t^{4}-40t^{5}+15t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{48}$ & $411$
 & $\frac{48t^{5}+123t^{6}-273t^{7}+192t^{8}-64t^{9}+11t^{10}-t^{11}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{324t^{8}-648t^{9}+576t^{10}-288t^{11}+85t^{12}-14t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10$ \\
$2$ & $\frac{-30-21k+21k^{2}}{2!}$ \\
$3$ & $\frac{-8040+2684k+3570k^{2}-1160k^{3}-90k^{4}+36k^{5}}{5!}$ \\
$4$ & $\frac{-1693440+1250592k+598352k^{2}-425544k^{3}+8204k^{4}+22008k^{5}-1792k^{6}-336k^{7}+36k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:C\_\_H\textasciigrave{}V}
&
[5, 5, 5, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&2&2&1\\
2&0&2&1\\
2&2&0&1\\
1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.625) circle (1.5pt) node(n3){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n2.center);
\draw (-0.5, -0.125) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (0.5, -0.125) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $10$ & $10$ & $10$ & $10$ & $10$
 & $\frac{6t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{32}$ & $122$ & $221$ & $347$
 & $\frac{32t^{3}+26t^{4}-49t^{5}+18t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{23}$ & $353$
 & $\frac{23t^{5}+192t^{6}-474t^{7}+461t^{8}-229t^{9}+63t^{10}-10t^{11}+t^{12}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{216t^{8}-432t^{9}+396t^{10}-208t^{11}+66t^{12}-12t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10$ \\
$2$ & $\frac{-8-45k+27k^{2}}{2!}$ \\
$3$ & $\frac{-3600-24864k+29358k^{2}-6735k^{3}+135k^{4}-81k^{5}+27k^{6}}{6!}$ \\
$4$ & $\frac{362880-554832k+925044k^{2}-418236k^{3}+42483k^{4}+5712k^{5}+126k^{6}-324k^{7}+27k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:C\_\_K@V}
&
[6, 4, 4, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&2&2&2\\
2&0&1&1\\
2&1&0&1\\
2&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.625) circle (1.5pt) node(n3){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n2.center);
\draw (-0.5, -0.125) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.5, 0.125) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $10$ & $10$ & $10$ & $10$ & $10$
 & $\frac{6t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{30}$ & $111$ & $201$ & $315$
 & $\frac{30t^{3}+21t^{4}-42t^{5}+15t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{30}$ & $336$
 & $\frac{30t^{5}+156t^{6}-264t^{7}+177t^{8}-61t^{9}+11t^{10}-t^{11}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{270t^{8}-540t^{9}+495t^{10}-262t^{11}+82t^{12}-14t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10$ \\
$2$ & $\frac{-18-36k+24k^{2}}{2!}$ \\
$3$ & $\frac{-840-2788k+3240k^{2}-200k^{3}-300k^{4}+48k^{5}}{5!}$ \\
$4$ & $\frac{483840-282144k+429488k^{2}-106400k^{3}-65072k^{4}+25984k^{5}-1568k^{6}-320k^{7}+32k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:C\_CKIV}
&
[5, 5, 4, 4]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&3&1&1\\
3&0&1&1\\
1&1&0&2\\
1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.625) circle (1.5pt) node(n3){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (0.0, 0.375) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $11$ & $11$ & $11$ & $11$ & $11$
 & $\frac{6t+5t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{34}$ & $112$ & $209$ & $349$
 & $\frac{2t^{2}+26t^{3}-12t^{4}-43t^{5}+51t^{6}-15t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{61}$ & $459$
 & $\frac{61t^{5}+93t^{6}-252t^{7}+188t^{8}-64t^{9}+11t^{10}-t^{11}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{324t^{8}-648t^{9}+576t^{10}-288t^{11}+85t^{12}-14t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $11$ \\
$2$ & $\frac{-156+87k-6k^{2}+9k^{3}}{3!}$ \\
$3$ & $\frac{-9480+5684k+2190k^{2}-980k^{3}-90k^{4}+36k^{5}}{5!}$ \\
$4$ & $\frac{-1693440+1250592k+598352k^{2}-425544k^{3}+8204k^{4}+22008k^{5}-1792k^{6}-336k^{7}+36k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:C\_C@\textasciigrave{}V}
&
[6, 5, 4, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&3&2&1\\
3&0&1&1\\
2&1&0&1\\
1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.625) circle (1.5pt) node(n3){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n2.center);
\draw (-0.5, -0.125) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & $6$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $11$ & $11$ & $11$ & $11$ & $11$
 & $\frac{6t+5t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{30}$ & $124$ & $251$ & $439$
 & $\frac{30t^{3}+4t^{4}-65t^{5}+59t^{6}-16t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{19}$ & $309$
 & $\frac{19t^{5}+176t^{6}-414t^{7}+395t^{8}-201t^{9}+58t^{10}-10t^{11}+t^{12}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{180t^{8}-360t^{9}+340t^{10}-188t^{11}+63t^{12}-12t^{13}+t^{14}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $11$ \\
$2$ & $\frac{-84+3k+3k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{-30960+14592k+3096k^{2}+1260k^{3}-960k^{4}-12k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-725760+730656k-19008k^{2}-54376k^{3}-21504k^{4}+9464k^{5}+168k^{6}-304k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:C\_?\textasciigrave{}\textasciigrave{}V}
&
[6, 6, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccc}
0&4&1&1\\
4&0&1&1\\
1&1&0&1\\
1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.625) circle (1.5pt) node(n3){};
\draw (n0.center) to (n1.center);
\draw (0.0, -0.375) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{6}$ & $13$ & $13$ & $13$ & $13$
 & $\frac{6t+7t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{28}$ & $142$ & $365$
 & $\frac{28t^{3}+2t^{4}-65t^{5}+96t^{6}-57t^{7}+12t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $11$
 & $\frac{11t^{5}+152t^{6}-301t^{7}+270t^{8}-127t^{9}+30t^{10}-3t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+93t^{8}-179t^{9}+165t^{10}-85t^{11}+24t^{12}-3t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $13$ \\
$2$ & $\frac{-480+348k-100k^{2}+16k^{4}}{4!}$ \\
$3$ & $\frac{-55440+40632k-9292k^{2}+2040k^{3}-100k^{4}-192k^{5}+32k^{6}}{6!}$ \\
$4$ & $\frac{-1774080+1632096k-519136k^{2}+62216k^{3}-6216k^{4}-616k^{5}+1176k^{6}-256k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DkG?PCaJ}
&
[8, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&2\\
0&0&0&0&3\\
0&0&0&0&3\\
1&0&0&0&0\\
2&3&3&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.09374999999999997, 0.09375) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $19$ & $37$ & $61$ & $91$
 & $\frac{5t+4t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{10}$ & $68$ & $221$
 & $\frac{10t^{3}+18t^{4}-19t^{5}+14t^{6}-6t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $5$
 & $\frac{5t^{5}+36t^{6}-45t^{7}+35t^{8}-18t^{9}+6t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{21t^{8}-35t^{9}+35t^{10}-21t^{11}+7t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+6k+6k^{2}}{2!}$ \\
$2$ & $\frac{-96+120k-18k^{2}-48k^{3}+18k^{4}}{4!}$ \\
$3$ & $\frac{-7200+2700k-558k^{2}-360k^{3}+540k^{4}-180k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-201600+45600k-7496k^{2}-1232k^{3}+6454k^{4}-3920k^{5}+1036k^{6}-128k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?A?CPJ}
&
[6, 5, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&2\\
0&0&0&0&3\\
0&0&0&0&1\\
3&0&0&0&0\\
2&3&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.09374999999999997, 0.09375) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $17$ & $31$ & $49$ & $71$
 & $\frac{5t+2t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{34}$ & $134$ & $355$
 & $\frac{4t^{2}+14t^{3}+4t^{4}-15t^{5}+14t^{6}-6t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $33$
 & $\frac{33t^{5}+10t^{6}-53t^{7}+56t^{8}-29t^{9}+8t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{8}-100t^{9}+80t^{10}-36t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+8k+4k^{2}}{2!}$ \\
$2$ & $\frac{4k-40k^{2}-4k^{3}+16k^{4}}{4!}$ \\
$3$ & $\frac{-7920+1656k+1236k^{2}-60k^{3}+180k^{4}-156k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-403200+208800k+77968k^{2}-46760k^{3}+1708k^{4}-560k^{5}+952k^{6}-200k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DkG?PCbN}
&
[8, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&2\\
0&0&0&0&3\\
0&0&0&0&1\\
1&0&0&0&2\\
2&3&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.09374999999999997, 0.09375) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.71875, -0.21875) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $19$ & $36$ & $59$ & $88$
 & $\frac{5t+4t^{2}-6t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{9}$ & $66$ & $217$
 & $\frac{9t^{3}+21t^{4}-23t^{5}+18t^{6}-9t^{7}+2t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $4$
 & $\frac{4t^{5}+41t^{6}-55t^{7}+45t^{8}-23t^{9}+7t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{21t^{8}-35t^{9}+35t^{10}-21t^{11}+7t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6+4k+6k^{2}}{2!}$ \\
$2$ & $\frac{48+72k-18k^{2}-48k^{3}+18k^{4}}{4!}$ \\
$3$ & $\frac{-4320+1980k-558k^{2}-360k^{3}+540k^{4}-180k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-201600+45600k-7496k^{2}-1232k^{3}+6454k^{4}-3920k^{5}+1036k^{6}-128k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?\_PCQN}
&
[7, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&0&4\\
0&0&0&0&1\\
2&0&0&0&1\\
1&4&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.09374999999999997, 0.09375) node[inner sep=0, fill=white]{[4]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $18$ & $32$ & $51$
 & $\frac{5t+3t^{2}-7t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{25}$ & $111$
 & $\frac{3t^{2}+7t^{3}+6t^{4}-17t^{5}+22t^{6}-20t^{7}+12t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+43t^{5}-18t^{6}-31t^{7}+46t^{8}-27t^{9}+6t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+39t^{8}-60t^{9}+45t^{10}-18t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{10+3k+5k^{2}}{2!}$ \\
$2$ & $\frac{1680-70k-375k^{2}+60k^{3}+15k^{4}+10k^{5}}{5!}$ \\
$3$ & $\frac{28080-9816k-2320k^{2}+2670k^{3}-580k^{4}-54k^{5}+20k^{6}}{6!}$ \\
$4$ & $\frac{1209600-499680k-38328k^{2}+75376k^{3}-23030k^{4}+1120k^{5}+868k^{6}-176k^{7}+10k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?\_@CQN}
&
[7, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&2\\
0&0&0&0&3\\
0&0&0&0&1\\
2&0&0&0&1\\
2&3&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.09374999999999997, 0.09375) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $17$ & $31$ & $50$ & $74$
 & $\frac{5t+2t^{2}-5t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{24}$ & $109$ & $305$
 & $\frac{2t^{2}+14t^{3}+9t^{4}-20t^{5}+16t^{6}-8t^{7}+2t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $22$
 & $\frac{22t^{5}+23t^{6}-56t^{7}+53t^{8}-30t^{9}+9t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{45t^{8}-75t^{9}+65t^{10}-33t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{8+3k+5k^{2}}{2!}$ \\
$2$ & $\frac{240-34k-75k^{2}-2k^{3}+15k^{4}}{4!}$ \\
$3$ & $\frac{15120-6456k-2680k^{2}+2250k^{3}-220k^{4}-114k^{5}+20k^{6}}{6!}$ \\
$4$ & $\frac{604800-277920k-58488k^{2}+75376k^{3}-23030k^{4}+1120k^{5}+868k^{6}-176k^{7}+10k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?A@CQN}
&
[6, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&1\\
0&0&0&0&3\\
0&0&0&0&1\\
3&0&0&0&1\\
1&3&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n2){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.09374999999999997, 0.09375) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $16$ & $27$ & $42$ & $61$
 & $\frac{5t+t^{2}-6t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{32}$ & $119$ & $291$
 & $\frac{4t^{2}+12t^{3}-t^{4}-24t^{5}+21t^{6}-11t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $39$
 & $\frac{39t^{5}+8t^{6}-83t^{7}+88t^{8}-47t^{9}+12t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{8}-150t^{9}+115t^{10}-49t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{12+2k+4k^{2}}{2!}$ \\
$2$ & $\frac{504-164k-148k^{2}+68k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{10800-864k-5336k^{2}+4440k^{3}-1160k^{4}+24k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{225120k-111344k^{2}+88144k^{3}-50176k^{4}+9520k^{5}+224k^{6}-224k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?E@CPJ}
&
[6, 5, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&1&4\\
0&0&0&0&1\\
2&1&0&0&0\\
1&4&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[4]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $16$ & $20$ & $24$
 & $\frac{5t+6t^{2}-7t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{23}$ & $110$
 & $\frac{3t^{2}+5t^{3}+17t^{4}-31t^{5}+38t^{6}-32t^{7}+15t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+58t^{5}-30t^{6}-45t^{7}+67t^{8}-33t^{9}+6t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+54t^{8}-85t^{9}+60t^{10}-21t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8+4k$ \\
$2$ & $\frac{840-362k+215k^{2}-130k^{3}+25k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{2880-4596k+5526k^{2}-720k^{3}-150k^{4}-84k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{201600-12960k+98128k^{2}-46760k^{3}+1708k^{4}-560k^{5}+952k^{6}-200k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?E?CPJ}
&
[6, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&2\\
0&0&0&1&3\\
0&0&0&0&1\\
2&1&0&0&0\\
2&3&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.4444444444444445, -0.05555555555555554) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $14$ & $18$ & $22$ & $26$
 & $\frac{5t+4t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{23}$ & $99$ & $256$
 & $\frac{2t^{2}+13t^{3}+4t^{4}-29t^{5}+28t^{6}-12t^{7}+2t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $39$
 & $\frac{39t^{5}+14t^{6}-96t^{7}+95t^{8}-46t^{9}+11t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{8}-150t^{9}+115t^{10}-49t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+4k$ \\
$2$ & $\frac{24-36k-68k^{2}+24k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-3600+816k-1496k^{2}+3120k^{3}-1040k^{4}+24k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{225120k-111344k^{2}+88144k^{3}-50176k^{4}+9520k^{5}+224k^{6}-224k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?CW?PJ}
&
[5, 4, 4, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&2\\
0&0&0&2&2\\
0&0&0&0&1\\
2&2&0&0&0\\
2&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.5277777777777778, -0.19444444444444442) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (-0.4444444444444445, -0.05555555555555554) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $15$ & $18$ & $21$
 & $\frac{5t+2t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $26$ & $96$ & $218$
 & $\frac{2t^{2}+18t^{3}+4t^{4}-18t^{5}+6t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $54$
 & $\frac{t^{4}+48t^{5}+30t^{6}-76t^{7}+42t^{8}-10t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{162t^{8}-270t^{9}+189t^{10}-69t^{11}+13t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+3k$ \\
$2$ & $\frac{48-108k+12k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{-2640-2476k+2960k^{2}-320k^{3}-200k^{4}+36k^{5}}{5!}$ \\
$4$ & $\frac{-967680-34464k+767120k^{2}-227584k^{3}-40264k^{4}+20384k^{5}-1120k^{6}-256k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?E??PJ}
&
[6, 5, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&3\\
0&0&0&1&2\\
0&0&0&0&1\\
2&1&0&0&0\\
3&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.4444444444444445, -0.05555555555555554) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $14$ & $18$ & $22$ & $26$
 & $\frac{5t+4t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{21}$ & $107$ & $295$
 & $\frac{t^{2}+16t^{3}+12t^{4}-40t^{5}+34t^{6}-13t^{7}+2t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $18$
 & $\frac{18t^{5}+57t^{6}-109t^{7}+88t^{8}-38t^{9}+9t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{8}-100t^{9}+80t^{10}-36t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+4k$ \\
$2$ & $\frac{120-108k-60k^{2}+12k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-7920-1704k+2076k^{2}+420k^{3}+60k^{4}-156k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-403200+208800k+77968k^{2}-46760k^{3}+1708k^{4}-560k^{5}+952k^{6}-200k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?CW?@J}
&
[5, 5, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&3\\
0&0&0&2&1\\
0&0&0&0&1\\
2&2&0&0&0\\
3&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.5277777777777778, -0.19444444444444442) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (-0.4444444444444445, -0.05555555555555554) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $13$ & $16$ & $19$ & $22$
 & $\frac{5t+3t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{2}$ & $\mathbf{25}$ & $102$ & $255$
 & $\frac{2t^{2}+15t^{3}-3t^{4}-25t^{5}+30t^{6}-12t^{7}+2t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $48$
 & $\frac{48t^{5}+3t^{6}-102t^{7}+108t^{8}-49t^{9}+11t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{8}-180t^{9}+132t^{10}-52t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+3k$ \\
$2$ & $\frac{360-498k+135k^{2}-6k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{-2880-17772k+15402k^{2}-2370k^{3}-300k^{4}-18k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-483840-82752k+491704k^{2}-166320k^{3}-8078k^{4}+7392k^{5}+196k^{6}-240k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??WCPJ}
&
[5, 4, 4, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&1\\
0&0&0&1&3\\
0&0&0&0&1\\
3&1&0&0&0\\
1&3&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $14$ & $17$ & $20$ & $23$
 & $\frac{5t+4t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{28}$ & $97$ & $221$
 & $\frac{4t^{2}+8t^{3}-3t^{4}-24t^{5}+39t^{6}-23t^{7}+5t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $55$
 & $\frac{55t^{5}+37t^{6}-106t^{7}+64t^{8}-15t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{162t^{8}-270t^{9}+189t^{10}-69t^{11}+13t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8+3k$ \\
$2$ & $\frac{24-104k+42k^{2}+8k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{-3720-836k+2930k^{2}-520k^{3}-170k^{4}+36k^{5}}{5!}$ \\
$4$ & $\frac{-967680-34464k+767120k^{2}-227584k^{3}-40264k^{4}+20384k^{5}-1120k^{6}-256k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??P\_PJ}
&
[5, 4, 4, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&1\\
0&0&0&2&2\\
0&0&0&0&1\\
3&2&0&0&0\\
1&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (0.5277777777777778, -0.19444444444444442) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $14$ & $16$ & $18$
 & $\frac{5t+2t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{25}$ & $93$ & $206$
 & $\frac{2t^{2}+17t^{3}+5t^{4}-24t^{5}+12t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $45$
 & $\frac{45t^{5}+45t^{6}-95t^{7}+52t^{8}-12t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{162t^{8}-270t^{9}+189t^{10}-69t^{11}+13t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8+2k$ \\
$2$ & $\frac{66-121k+21k^{2}+10k^{3}}{3!}$ \\
$3$ & $\frac{-2520-2616k+3140k^{2}-360k^{3}-200k^{4}+36k^{5}}{5!}$ \\
$4$ & $\frac{-967680-34464k+767120k^{2}-227584k^{3}-40264k^{4}+20384k^{5}-1120k^{6}-256k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??PE@J}
&
[6, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&1\\
0&0&0&3&1\\
0&0&0&0&1\\
3&3&0&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (0.5277777777777778, -0.19444444444444442) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $13$ & $14$ & $15$
 & $\frac{5t+2t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{18}$ & $91$ & $219$
 & $\frac{18t^{3}+19t^{4}-37t^{5}+21t^{6}-5t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $13$
 & $\frac{13t^{5}+95t^{6}-194t^{7}+155t^{8}-66t^{9}+14t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{8}-150t^{9}+115t^{10}-49t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10+k$ \\
$2$ & $\frac{114-100k-12k^{2}+16k^{3}}{3!}$ \\
$3$ & $\frac{6480-7944k-896k^{2}+4320k^{3}-1280k^{4}+24k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{225120k-111344k^{2}+88144k^{3}-50176k^{4}+9520k^{5}+224k^{6}-224k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??W?PJ}
&
[5, 5, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&2\\
0&0&0&1&2\\
0&0&0&0&1\\
3&1&0&0&0\\
2&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.4444444444444445, -0.05555555555555554) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $13$ & $16$ & $19$ & $22$
 & $\frac{5t+3t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{25}$ & $102$ & $240$
 & $\frac{2t^{2}+17t^{3}+14t^{4}-26t^{5}+13t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $33$
 & $\frac{33t^{5}+42t^{6}-138t^{7}+123t^{8}-52t^{9}+11t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{8}-180t^{9}+132t^{10}-52t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+3k$ \\
$2$ & $\frac{-27k-27k^{2}+18k^{3}}{3!}$ \\
$3$ & $\frac{-13680-6072k+8112k^{2}-30k^{3}-570k^{4}-18k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-483840-82752k+491704k^{2}-166320k^{3}-8078k^{4}+7392k^{5}+196k^{6}-240k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??P\_@J}
&
[5, 5, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&2\\
0&0&0&2&1\\
0&0&0&0&1\\
3&2&0&0&0\\
2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (0.5277777777777778, -0.19444444444444442) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (-0.4444444444444445, -0.05555555555555554) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $14$ & $16$ & $18$
 & $\frac{5t+2t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{23}$ & $99$ & $233$
 & $\frac{t^{2}+19t^{3}+13t^{4}-29t^{5}+13t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $30$
 & $\frac{30t^{5}+51t^{6}-147t^{7}+126t^{8}-52t^{9}+11t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{8}-180t^{9}+132t^{10}-52t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8+2k$ \\
$2$ & $\frac{78-111k+15k^{3}}{3!}$ \\
$3$ & $\frac{-5040-15432k+11352k^{2}-390k^{3}-570k^{4}-18k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-483840-82752k+491704k^{2}-166320k^{3}-8078k^{4}+7392k^{5}+196k^{6}-240k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??@\_PJ}
&
[5, 5, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&4&1\\
0&0&0&1&2\\
0&0&0&0&1\\
4&1&0&0&0\\
1&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $14$ & $16$ & $18$
 & $\frac{5t+4t^{2}-7t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{25}$ & $102$
 & $\frac{3t^{2}+10t^{3}+7t^{4}-36t^{5}+40t^{6}-18t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+42t^{5}+20t^{6}-125t^{7}+119t^{8}-45t^{9}+6t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{7}+92t^{8}-145t^{9}+92t^{10}-27t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10+2k$ \\
$2$ & $\frac{-24-146k+39k^{2}+2k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{-34560+7308k+9282k^{2}-1890k^{3}-300k^{4}-18k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-1491840+690048k+310264k^{2}-152880k^{3}-8078k^{4}+7392k^{5}+196k^{6}-240k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??@E@J}
&
[6, 5, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&4&1\\
0&0&0&2&1\\
0&0&0&0&1\\
4&2&0&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n3.center);
\draw (0.5277777777777778, -0.19444444444444442) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $13$ & $14$ & $15$
 & $\frac{5t+3t^{2}-7t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{17}$ & $100$
 & $\frac{17t^{3}+15t^{4}-52t^{5}+47t^{6}-18t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{11t^{5}+82t^{6}-142t^{7}+106t^{8}-39t^{9}+6t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+54t^{8}-85t^{9}+60t^{10}-21t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $11+k$ \\
$2$ & $\frac{432-452k+60k^{2}-4k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{8640-13824k+6036k^{2}-60k^{3}+60k^{4}-156k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{201600-12960k+98128k^{2}-46760k^{3}+1708k^{4}-560k^{5}+952k^{6}-200k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?EAGbN}
&
[6, 5, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&1&0\\
0&0&0&0&3\\
2&1&0&0&2\\
1&0&3&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (-0.16666666666666666, 0.16666666666666666) node[inner sep=0, fill=white]{[3]};
\draw (n3.center) to (n4.center);
\draw (0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $15$ & $22$ & $29$ & $36$
 & $\frac{5t+5t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $0$ & $0$ & $\mathbf{2}$ & $\mathbf{25}$ & $114$ & $310$
 & $\frac{2t^{2}+15t^{3}+9t^{4}-30t^{5}+25t^{6}-11t^{7}+2t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $23$
 & $\frac{23t^{5}+40t^{6}-88t^{7}+77t^{8}-36t^{9}+9t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{8}-100t^{9}+80t^{10}-36t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+7k$ \\
$2$ & $\frac{108k-144k^{2}+24k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-7920+2616k-444k^{2}+780k^{3}+60k^{4}-156k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-403200+208800k+77968k^{2}-46760k^{3}+1708k^{4}-560k^{5}+952k^{6}-200k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?EAGaN}
&
[6, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&1&0\\
0&0&0&0&4\\
2&1&0&0&1\\
1&0&4&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (-0.16666666666666666, 0.16666666666666666) node[inner sep=0, fill=white]{[4]};
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $15$ & $21$ & $27$
 & $\frac{5t+5t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $3$ & $\mathbf{26}$ & $105$
 & $\frac{3t^{2}+11t^{3}+5t^{4}-28t^{5}+29t^{6}-15t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+36t^{5}+19t^{6}-101t^{7}+94t^{8}-39t^{9}+6t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{7}+74t^{8}-115t^{9}+75t^{10}-24t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+6k$ \\
$2$ & $\frac{-72+136k-128k^{2}+32k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-22320+18336k-6536k^{2}+3600k^{3}-1040k^{4}+24k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-1008000+997920k-292784k^{2}+101584k^{3}-50176k^{4}+9520k^{5}+224k^{6}-224k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?CP\_bN}
&
[7, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&3&0\\
0&0&0&0&1\\
2&3&0&0&2\\
1&0&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.6666666666666666, 0.0) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $15$ & $22$ & $29$ & $36$
 & $\frac{5t+5t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{15}$ & $88$ & $255$
 & $\frac{15t^{3}+13t^{4}-35t^{5}+26t^{6}-11t^{7}+2t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $10$
 & $\frac{10t^{5}+57t^{6}-91t^{7}+69t^{8}-33t^{9}+9t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{45t^{8}-75t^{9}+65t^{10}-33t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+7k$ \\
$2$ & $\frac{184k-202k^{2}+32k^{3}+10k^{4}}{4!}$ \\
$3$ & $\frac{10080-3876k-4690k^{2}+3270k^{3}-370k^{4}-114k^{5}+20k^{6}}{6!}$ \\
$4$ & $\frac{604800-277920k-58488k^{2}+75376k^{3}-23030k^{4}+1120k^{5}+868k^{6}-176k^{7}+10k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?CPEAN}
&
[7, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&4&0\\
0&0&0&0&1\\
2&4&0&0&1\\
1&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.6666666666666666, 0.0) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $15$ & $21$ & $27$
 & $\frac{5t+5t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $0$ & $\mathbf{14}$ & $86$
 & $\frac{14t^{3}+16t^{4}-40t^{5}+32t^{6}-15t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{8t^{5}+66t^{6}-106t^{7}+79t^{8}-33t^{9}+6t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+39t^{8}-60t^{9}+45t^{10}-18t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+6k$ \\
$2$ & $\frac{220k-214k^{2}+32k^{3}+10k^{4}}{4!}$ \\
$3$ & $\frac{19440-6036k-4690k^{2}+3270k^{3}-370k^{4}-114k^{5}+20k^{6}}{6!}$ \\
$4$ & $\frac{1209600-499680k-38328k^{2}+75376k^{3}-23030k^{4}+1120k^{5}+868k^{6}-176k^{7}+10k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?CP\_AN}
&
[6, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&2\\
0&0&0&3&0\\
0&0&0&0&1\\
2&3&0&0&1\\
2&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.6666666666666666, 0.0) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (-0.5, -0.16666666666666666) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $14$ & $20$ & $26$ & $32$
 & $\frac{5t+4t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$ & $\mathbf{25}$ & $103$ & $254$
 & $\frac{2t^{2}+17t^{3}+15t^{4}-16t^{5}+8t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $31$
 & $\frac{31t^{5}+28t^{6}-98t^{7}+89t^{8}-44t^{9}+11t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{8}-150t^{9}+115t^{10}-49t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+6k$ \\
$2$ & $\frac{54+9k-63k^{2}+24k^{3}}{3!}$ \\
$3$ & $\frac{5040+1536k-7016k^{2}+5280k^{3}-1280k^{4}+24k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{225120k-111344k^{2}+88144k^{3}-50176k^{4}+9520k^{5}+224k^{6}-224k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??WGaN}
&
[5, 5, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&1\\
0&0&0&1&0\\
0&0&0&0&3\\
3&1&0&0&1\\
1&0&3&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (-0.16666666666666666, 0.16666666666666666) node[inner sep=0, fill=white]{[3]};
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $15$ & $21$ & $27$ & $33$
 & $\frac{5t+5t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{30}$ & $110$ & $267$
 & $\frac{4t^{2}+10t^{3}-23t^{5}+26t^{6}-14t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $49$
 & $\frac{49t^{5}-2t^{6}-97t^{7}+110t^{8}-53t^{9}+12t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{8}-180t^{9}+132t^{10}-52t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+6k$ \\
$2$ & $\frac{48+32k-102k^{2}+40k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{-9360-4032k+8292k^{2}-990k^{3}-390k^{4}-18k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-483840-82752k+491704k^{2}-166320k^{3}-8078k^{4}+7392k^{5}+196k^{6}-240k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??PEAN}
&
[7, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&1\\
0&0&0&3&0\\
0&0&0&0&1\\
3&3&0&0&1\\
1&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.0) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (0.6666666666666666, 0.0) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $15$ & $21$ & $27$ & $33$
 & $\frac{5t+5t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{14}$ & $86$ & $251$
 & $\frac{14t^{3}+16t^{4}-39t^{5}+30t^{6}-14t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{5}+62t^{6}-101t^{7}+79t^{8}-38t^{9}+10t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{45t^{8}-75t^{9}+65t^{10}-33t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+6k$ \\
$2$ & $\frac{144+136k-202k^{2}+32k^{3}+10k^{4}}{4!}$ \\
$3$ & $\frac{12960-4596k-4690k^{2}+3270k^{3}-370k^{4}-114k^{5}+20k^{6}}{6!}$ \\
$4$ & $\frac{604800-277920k-58488k^{2}+75376k^{3}-23030k^{4}+1120k^{5}+868k^{6}-176k^{7}+10k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk@\_@CbN}
&
[7, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&2\\
0&0&0&1&2\\
0&0&0&0&1\\
1&1&0&0&2\\
2&2&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (0.11764705882352938, -0.35294117647058826) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.5588235294117647, 0.08823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.2647058823529411, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $15$ & $20$ & $25$ & $30$
 & $\frac{5t+5t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{13}$ & $84$ & $246$
 & $\frac{13t^{3}+19t^{4}-44t^{5}+35t^{6}-16t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{5}+70t^{6}-113t^{7}+87t^{8}-40t^{9}+10t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{45t^{8}-75t^{9}+65t^{10}-33t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+5k$ \\
$2$ & $\frac{-96+280k-226k^{2}+32k^{3}+10k^{4}}{4!}$ \\
$3$ & $\frac{4320+444k-5410k^{2}+3270k^{3}-370k^{4}-114k^{5}+20k^{6}}{6!}$ \\
$4$ & $\frac{604800-277920k-58488k^{2}+75376k^{3}-23030k^{4}+1120k^{5}+868k^{6}-176k^{7}+10k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk@\_?CQN}
&
[7, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&1&3\\
0&0&0&1&2\\
0&0&0&0&1\\
1&1&0&0&1\\
3&2&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (0.11764705882352938, -0.35294117647058826) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (0.5588235294117647, 0.08823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $15$ & $20$ & $25$ & $30$
 & $\frac{5t+5t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{13}$ & $84$ & $245$
 & $\frac{13t^{3}+19t^{4}-45t^{5}+38t^{6}-19t^{7}+4t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $6$
 & $\frac{6t^{5}+75t^{6}-123t^{7}+97t^{8}-45t^{9}+11t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{45t^{8}-75t^{9}+65t^{10}-33t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+5k$ \\
$2$ & $\frac{256k-226k^{2}+32k^{3}+10k^{4}}{4!}$ \\
$3$ & $\frac{7200-276k-5410k^{2}+3270k^{3}-370k^{4}-114k^{5}+20k^{6}}{6!}$ \\
$4$ & $\frac{604800-277920k-58488k^{2}+75376k^{3}-23030k^{4}+1120k^{5}+868k^{6}-176k^{7}+10k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?E@CbN}
&
[6, 5, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&1&2\\
0&0&0&0&1\\
2&1&0&0&2\\
1&2&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.6176470588235294, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.5588235294117647, 0.08823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.2647058823529411, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $14$ & $18$ & $22$ & $26$
 & $\frac{5t+4t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{21}$ & $107$ & $294$
 & $\frac{t^{2}+16t^{3}+12t^{4}-41t^{5}+37t^{6}-16t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $17$
 & $\frac{17t^{5}+62t^{6}-119t^{7}+98t^{8}-43t^{9}+10t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{8}-100t^{9}+80t^{10}-36t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+4k$ \\
$2$ & $\frac{216-132k-60k^{2}+12k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-5040-2424k+2076k^{2}+420k^{3}+60k^{4}-156k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-403200+208800k+77968k^{2}-46760k^{3}+1708k^{4}-560k^{5}+952k^{6}-200k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?E@CQN}
&
[6, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&1&3\\
0&0&0&0&1\\
2&1&0&0&1\\
1&3&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.6176470588235294, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.5588235294117647, 0.08823529411764705) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $14$ & $18$ & $22$ & $26$
 & $\frac{5t+4t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{23}$ & $99$ & $254$
 & $\frac{2t^{2}+13t^{3}+4t^{4}-31t^{5}+34t^{6}-18t^{7}+4t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $37$
 & $\frac{37t^{5}+24t^{6}-116t^{7}+115t^{8}-56t^{9}+13t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{8}-150t^{9}+115t^{10}-49t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+4k$ \\
$2$ & $\frac{216-84k-68k^{2}+24k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{2160-624k-1496k^{2}+3120k^{3}-1040k^{4}+24k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{225120k-111344k^{2}+88144k^{3}-50176k^{4}+9520k^{5}+224k^{6}-224k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?CWCbN}
&
[6, 5, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&2&1\\
0&0&0&0&1\\
2&2&0&0&2\\
1&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.6176470588235294, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (-0.17647058823529416, 0.23529411764705882) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.2647058823529411, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $13$ & $16$ & $19$ & $22$
 & $\frac{5t+3t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{19}$ & $104$ & $286$
 & $\frac{19t^{3}+9t^{4}-44t^{5}+41t^{6}-16t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $13$
 & $\frac{13t^{5}+74t^{6}-131t^{7}+102t^{8}-43t^{9}+10t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{8}-100t^{9}+80t^{10}-36t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+3k$ \\
$2$ & $\frac{624-572k+84k^{2}-4k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{6480-14904k+6396k^{2}-60k^{3}+60k^{4}-156k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-403200+208800k+77968k^{2}-46760k^{3}+1708k^{4}-560k^{5}+952k^{6}-200k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?E?CQN}
&
[6, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&2\\
0&0&0&1&2\\
0&0&0&0&1\\
2&1&0&0&1\\
2&2&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.6176470588235294, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (0.11764705882352938, -0.35294117647058826) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.5588235294117647, 0.08823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $13$ & $17$ & $21$ & $25$
 & $\frac{5t+3t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{1}$ & $\mathbf{22}$ & $98$ & $238$
 & $\frac{t^{2}+18t^{3}+16t^{4}-26t^{5}+14t^{6}-3t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $22$
 & $\frac{22t^{5}+61t^{6}-144t^{7}+119t^{8}-53t^{9}+12t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{8}-150t^{9}+115t^{10}-49t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+4k$ \\
$2$ & $\frac{48-29k-39k^{2}+20k^{3}}{3!}$ \\
$3$ & $\frac{2160-1584k-4136k^{2}+4800k^{3}-1280k^{4}+24k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{225120k-111344k^{2}+88144k^{3}-50176k^{4}+9520k^{5}+224k^{6}-224k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?CW?QN}
&
[5, 5, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&2\\
0&0&0&2&1\\
0&0&0&0&1\\
2&2&0&0&1\\
2&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.6176470588235294, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (-0.17647058823529416, 0.23529411764705882) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (0.11764705882352938, -0.35294117647058826) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $15$ & $18$ & $21$
 & $\frac{5t+2t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{24}$ & $101$ & $236$
 & $\frac{t^{2}+20t^{3}+11t^{4}-28t^{5}+14t^{6}-3t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $30$
 & $\frac{30t^{5}+52t^{6}-151t^{7}+132t^{8}-56t^{9}+12t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{8}-180t^{9}+132t^{10}-52t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+3k$ \\
$2$ & $\frac{126-132k+3k^{2}+15k^{3}}{3!}$ \\
$3$ & $\frac{2160-18672k+11712k^{2}-390k^{3}-570k^{4}-18k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-483840-82752k+491704k^{2}-166320k^{3}-8078k^{4}+7392k^{5}+196k^{6}-240k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??WCQN}
&
[5, 5, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&1\\
0&0&0&1&2\\
0&0&0&0&1\\
3&1&0&0&1\\
1&2&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.6176470588235294, -0.2058823529411765) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.5588235294117647, 0.08823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $13$ & $16$ & $19$ & $22$
 & $\frac{5t+3t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{2}$ & $\mathbf{25}$ & $102$ & $238$
 & $\frac{2t^{2}+17t^{3}+14t^{4}-28t^{5}+17t^{6}-4t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $31$
 & $\frac{31t^{5}+52t^{6}-158t^{7}+143t^{8}-62t^{9}+13t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{8}-180t^{9}+132t^{10}-52t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+3k$ \\
$2$ & $\frac{48-39k-27k^{2}+18k^{3}}{3!}$ \\
$3$ & $\frac{-7920-7512k+8112k^{2}-30k^{3}-570k^{4}-18k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-483840-82752k+491704k^{2}-166320k^{3}-8078k^{4}+7392k^{5}+196k^{6}-240k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk??P\_QN}
&
[6, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&3&1\\
0&0&0&2&1\\
0&0&0&0&1\\
3&2&0&0&1\\
1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.6176470588235294, -0.2058823529411765) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (-0.17647058823529416, 0.23529411764705882) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $14$ & $16$ & $18$
 & $\frac{5t+2t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{19}$ & $93$ & $225$
 & $\frac{19t^{3}+17t^{4}-33t^{5}+17t^{6}-4t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $16$
 & $\frac{16t^{5}+82t^{6}-172t^{7}+137t^{8}-59t^{9}+13t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{8}-150t^{9}+115t^{10}-49t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8+2k$ \\
$2$ & $\frac{150-130k-6k^{2}+16k^{3}}{3!}$ \\
$3$ & $\frac{12240-12264k-176k^{2}+4320k^{3}-1280k^{4}+24k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{225120k-111344k^{2}+88144k^{3}-50176k^{4}+9520k^{5}+224k^{6}-224k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?AW?PF}
&
[5, 5, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&3&0&2\\
0&0&0&1&3\\
3&0&0&0&0\\
0&1&0&0&0\\
2&3&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $15$ & $23$ & $31$ & $39$
 & $\frac{5t+5t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{32}$ & $114$ & $275$
 & $\frac{4t^{2}+12t^{3}-6t^{4}-15t^{5}+18t^{6}-8t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $51$
 & $\frac{51t^{5}-12t^{6}-77t^{7}+90t^{8}-43t^{9}+10t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{8}-180t^{9}+132t^{10}-52t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+8k$ \\
$2$ & $\frac{-240+128k-102k^{2}+40k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{-15120-2592k+8292k^{2}-990k^{3}-390k^{4}-18k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-483840-82752k+491704k^{2}-166320k^{3}-8078k^{4}+7392k^{5}+196k^{6}-240k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?AW?@F}
&
[6, 5, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&3&0&3\\
0&0&0&1&2\\
3&0&0&0&0\\
0&1&0&0&0\\
3&2&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $15$ & $23$ & $31$ & $39$
 & $\frac{5t+5t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{26}$ & $116$ & $314$
 & $\frac{2t^{2}+16t^{3}+6t^{4}-26t^{5}+21t^{6}-8t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $24$
 & $\frac{24t^{5}+35t^{6}-78t^{7}+67t^{8}-31t^{9}+8t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{8}-100t^{9}+80t^{10}-36t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+8k$ \\
$2$ & $\frac{-144+156k-144k^{2}+24k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-10800+3336k-444k^{2}+780k^{3}+60k^{4}-156k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-403200+208800k+77968k^{2}-46760k^{3}+1708k^{4}-560k^{5}+952k^{6}-200k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg??H\_@F}
&
[6, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&4&0&2\\
0&0&0&1&2\\
4&0&0&0&0\\
0&1&0&0&0\\
2&2&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $15$ & $22$ & $29$
 & $\frac{5t+5t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $27$ & $107$
 & $\frac{3t^{2}+12t^{3}+2t^{4}-22t^{5}+19t^{6}-6t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+39t^{5}+4t^{6}-71t^{7}+64t^{8}-24t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{7}+74t^{8}-115t^{9}+75t^{10}-24t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+7k$ \\
$2$ & $\frac{-408+232k-128k^{2}+32k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-30960+20496k-6536k^{2}+3600k^{3}-1040k^{4}+24k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-1008000+997920k-292784k^{2}+101584k^{3}-50176k^{4}+9520k^{5}+224k^{6}-224k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgH\_@CQJ}
&
[7, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&0&2\\
0&0&0&1&3\\
1&0&0&0&2\\
0&1&0&0&0\\
2&3&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\draw (0.71875, -0.21875) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $15$ & $22$ & $29$ & $36$
 & $\frac{5t+5t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{15}$ & $88$ & $253$
 & $\frac{15t^{3}+13t^{4}-37t^{5}+30t^{6}-13t^{7}+2t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $8$
 & $\frac{8t^{5}+65t^{6}-103t^{7}+77t^{8}-35t^{9}+9t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{45t^{8}-75t^{9}+65t^{10}-33t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+7k$ \\
$2$ & $\frac{-288+352k-226k^{2}+32k^{3}+10k^{4}}{4!}$ \\
$3$ & $\frac{1440+1164k-5410k^{2}+3270k^{3}-370k^{4}-114k^{5}+20k^{6}}{6!}$ \\
$4$ & $\frac{604800-277920k-58488k^{2}+75376k^{3}-23030k^{4}+1120k^{5}+868k^{6}-176k^{7}+10k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgH\_?CQJ}
&
[7, 4, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&0&3\\
0&0&0&1&2\\
1&0&0&0&2\\
0&1&0&0&0\\
3&2&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (0.71875, -0.21875) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $15$ & $21$ & $27$ & $33$
 & $\frac{5t+5t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{14}$ & $86$ & $251$
 & $\frac{14t^{3}+16t^{4}-39t^{5}+28t^{6}-10t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{5}+60t^{6}-93t^{7}+67t^{8}-30t^{9}+8t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{45t^{8}-75t^{9}+65t^{10}-33t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+6k$ \\
$2$ & $\frac{-336+352k-226k^{2}+32k^{3}+10k^{4}}{4!}$ \\
$3$ & $\frac{-1440+1884k-5410k^{2}+3270k^{3}-370k^{4}-114k^{5}+20k^{6}}{6!}$ \\
$4$ & $\frac{604800-277920k-58488k^{2}+75376k^{3}-23030k^{4}+1120k^{5}+868k^{6}-176k^{7}+10k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?e@CPJ}
&
[6, 5, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&0&1\\
0&0&0&1&4\\
2&0&0&0&1\\
0&1&0&0&0\\
1&4&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[4]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $16$ & $23$ & $30$
 & $\frac{5t+6t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{26}$ & $116$
 & $\frac{3t^{2}+8t^{3}+5t^{4}-13t^{5}+26t^{6}-29t^{7}+15t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+58t^{5}-30t^{6}-45t^{7}+67t^{8}-33t^{9}+6t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+54t^{8}-85t^{9}+60t^{10}-21t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+7k$ \\
$2$ & $\frac{120-2k+215k^{2}-130k^{3}+25k^{4}+12k^{5}}{5!}$ \\
$3$ & $\frac{2880-4596k+5526k^{2}-720k^{3}-150k^{4}-84k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{201600-12960k+98128k^{2}-46760k^{3}+1708k^{4}-560k^{5}+952k^{6}-200k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?e?CQJ}
&
[6, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&0&2\\
0&0&0&1&2\\
2&0&0&0&2\\
0&1&0&0&0\\
2&2&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (0.71875, -0.21875) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $13$ & $18$ & $23$ & $28$
 & $\frac{5t+3t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{23}$ & $100$ & $243$
 & $\frac{t^{2}+19t^{3}+14t^{4}-23t^{5}+10t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $24$
 & $\frac{24t^{5}+51t^{6}-124t^{7}+99t^{8}-43t^{9}+10t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{8}-150t^{9}+115t^{10}-49t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+5k$ \\
$2$ & $\frac{-12-11k-39k^{2}+20k^{3}}{3!}$ \\
$3$ & $\frac{-3600-144k-4136k^{2}+4800k^{3}-1280k^{4}+24k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{225120k-111344k^{2}+88144k^{3}-50176k^{4}+9520k^{5}+224k^{6}-224k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?e?CPJ}
&
[6, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&0&2\\
0&0&0&1&3\\
2&0&0&0&1\\
0&1&0&0&0\\
2&3&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $14$ & $20$ & $26$ & $32$
 & $\frac{5t+4t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{25}$ & $103$ & $262$
 & $\frac{2t^{2}+15t^{3}-2t^{4}-23t^{5}+26t^{6}-12t^{7}+2t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $39$
 & $\frac{39t^{5}+14t^{6}-96t^{7}+95t^{8}-46t^{9}+11t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{8}-150t^{9}+115t^{10}-49t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+6k$ \\
$2$ & $\frac{-72+12k-68k^{2}+24k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-3600+816k-1496k^{2}+3120k^{3}-1040k^{4}+24k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{225120k-111344k^{2}+88144k^{3}-50176k^{4}+9520k^{5}+224k^{6}-224k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?e??PJ}
&
[6, 5, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&0&3\\
0&0&0&1&2\\
2&0&0&0&1\\
0&1&0&0&0\\
3&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $14$ & $19$ & $24$ & $29$
 & $\frac{5t+4t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{22}$ & $109$ & $299$
 & $\frac{t^{2}+17t^{3}+9t^{4}-36t^{5}+30t^{6}-10t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $19$
 & $\frac{19t^{5}+52t^{6}-99t^{7}+78t^{8}-33t^{9}+8t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{8}-100t^{9}+80t^{10}-36t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+5k$ \\
$2$ & $\frac{-24-60k-60k^{2}+12k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-10800-984k+2076k^{2}+420k^{3}+60k^{4}-156k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-403200+208800k+77968k^{2}-46760k^{3}+1708k^{4}-560k^{5}+952k^{6}-200k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?AWCPJ}
&
[5, 4, 4, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&3&0&1\\
0&0&0&1&3\\
3&0&0&0&1\\
0&1&0&0&0\\
1&3&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $14$ & $19$ & $24$ & $29$
 & $\frac{5t+4t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{30}$ & $101$ & $229$
 & $\frac{4t^{2}+10t^{3}-9t^{4}-16t^{5}+31t^{6}-17t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $57$
 & $\frac{57t^{5}+29t^{6}-94t^{7}+56t^{8}-13t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{162t^{8}-270t^{9}+189t^{10}-69t^{11}+13t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+5k$ \\
$2$ & $\frac{-264-8k+42k^{2}+8k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{-4680-596k+2930k^{2}-520k^{3}-170k^{4}+36k^{5}}{5!}$ \\
$4$ & $\frac{-967680-34464k+767120k^{2}-227584k^{3}-40264k^{4}+20384k^{5}-1120k^{6}-256k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?AW?PJ}
&
[5, 5, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&3&0&2\\
0&0&0&1&2\\
3&0&0&0&1\\
0&1&0&0&0\\
2&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $13$ & $17$ & $21$ & $25$
 & $\frac{5t+3t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{26}$ & $104$ & $244$
 & $\frac{2t^{2}+18t^{3}+12t^{4}-24t^{5}+11t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $34$
 & $\frac{34t^{5}+37t^{6}-128t^{7}+113t^{8}-47t^{9}+10t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{8}-180t^{9}+132t^{10}-52t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+4k$ \\
$2$ & $\frac{-36-15k-27k^{2}+18k^{3}}{3!}$ \\
$3$ & $\frac{-16560-5352k+8112k^{2}-30k^{3}-570k^{4}-18k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-483840-82752k+491704k^{2}-166320k^{3}-8078k^{4}+7392k^{5}+196k^{6}-240k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg??H\_PJ}
&
[5, 5, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&4&0&1\\
0&0&0&1&2\\
4&0&0&0&1\\
0&1&0&0&0\\
1&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[4]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $14$ & $17$ & $20$
 & $\frac{5t+4t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $26$ & $104$
 & $\frac{3t^{2}+11t^{3}+4t^{4}-30t^{5}+30t^{6}-9t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+45t^{5}+5t^{6}-95t^{7}+89t^{8}-30t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{7}+92t^{8}-145t^{9}+92t^{10}-27t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8+3k$ \\
$2$ & $\frac{-360-50k+39k^{2}+2k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{-43200+9468k+9282k^{2}-1890k^{3}-300k^{4}-18k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-1491840+690048k+310264k^{2}-152880k^{3}-8078k^{4}+7392k^{5}+196k^{6}-240k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgG?gCaJ}
&
[5, 5, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&2&1\\
0&0&0&0&1\\
1&0&0&1&3\\
2&0&1&0&0\\
1&1&3&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (0.4705882352941177, -0.058823529411764705) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $13$ & $16$ & $19$ & $22$
 & $\frac{5t+3t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{25}$ & $102$ & $250$
 & $\frac{2t^{2}+15t^{3}-3t^{4}-30t^{5}+42t^{6}-21t^{7}+4t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $43$
 & $\frac{43t^{5}+25t^{6}-140t^{7}+140t^{8}-62t^{9}+13t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{8}-180t^{9}+132t^{10}-52t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+3k$ \\
$2$ & $\frac{120-294k+99k^{2}-6k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{-10080-11652k+14322k^{2}-2370k^{3}-300k^{4}-18k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-483840-82752k+491704k^{2}-166320k^{3}-8078k^{4}+7392k^{5}+196k^{6}-240k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgG?g?QJ}
&
[5, 5, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&2&2\\
0&0&0&0&1\\
1&0&0&1&2\\
2&0&1&0&0\\
2&1&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.4117647058823529, -0.058823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (0.4705882352941177, -0.058823529411764705) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $15$ & $18$ & $21$
 & $\frac{5t+2t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{24}$ & $101$ & $233$
 & $\frac{t^{2}+20t^{3}+11t^{4}-31t^{5}+17t^{6}-3t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $27$
 & $\frac{27t^{5}+64t^{6}-169t^{7}+144t^{8}-59t^{9}+12t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{8}-180t^{9}+132t^{10}-52t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+3k$ \\
$2$ & $\frac{18-69k-6k^{2}+15k^{3}}{3!}$ \\
$3$ & $\frac{-10800-11112k+10632k^{2}-390k^{3}-570k^{4}-18k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-483840-82752k+491704k^{2}-166320k^{3}-8078k^{4}+7392k^{5}+196k^{6}-240k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgG?a\_@J}
&
[5, 4, 4, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&2&2\\
0&0&0&0&1\\
1&0&0&2&1\\
2&0&2&0&0\\
2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (0.4705882352941177, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (-0.4117647058823529, -0.058823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $11$ & $13$ & $15$ & $17$
 & $\frac{5t+t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{24}$ & $92$ & $196$
 & $\frac{t^{2}+20t^{3}+2t^{4}-32t^{5}+18t^{6}-3t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $36$
 & $\frac{36t^{5}+69t^{6}-117t^{7}+60t^{8}-13t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{162t^{8}-270t^{9}+189t^{10}-69t^{11}+13t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+2k$ \\
$2$ & $\frac{36-147k+45k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-3000-3136k+3620k^{2}-440k^{3}-200k^{4}+36k^{5}}{5!}$ \\
$4$ & $\frac{-967680-34464k+767120k^{2}-227584k^{3}-40264k^{4}+20384k^{5}-1120k^{6}-256k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgG?g?@J}
&
[6, 5, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&2&3\\
0&0&0&0&1\\
1&0&0&1&1\\
2&0&1&0&0\\
3&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.4117647058823529, -0.058823529411764705) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $13$ & $16$ & $19$ & $22$
 & $\frac{5t+3t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{19}$ & $104$ & $282$
 & $\frac{19t^{3}+9t^{4}-48t^{5}+50t^{6}-22t^{7}+4t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{5}+91t^{6}-159t^{7}+124t^{8}-51t^{9}+11t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{8}-100t^{9}+80t^{10}-36t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+3k$ \\
$2$ & $\frac{288-344k+48k^{2}-4k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-3600-8064k+5316k^{2}-60k^{3}+60k^{4}-156k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-403200+208800k+77968k^{2}-46760k^{3}+1708k^{4}-560k^{5}+952k^{6}-200k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgG?A\_QJ}
&
[5, 4, 4, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&3&1\\
0&0&0&0&1\\
1&0&0&1&2\\
3&0&1&0&0\\
1&1&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (0.4705882352941177, -0.058823529411764705) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $14$ & $16$ & $18$
 & $\frac{5t+2t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{25}$ & $93$ & $200$
 & $\frac{2t^{2}+17t^{3}+5t^{4}-30t^{5}+20t^{6}-4t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $39$
 & $\frac{39t^{5}+65t^{6}-119t^{7}+64t^{8}-14t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{162t^{8}-270t^{9}+189t^{10}-69t^{11}+13t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8+2k$ \\
$2$ & $\frac{-30-49k+9k^{2}+10k^{3}}{3!}$ \\
$3$ & $\frac{-4440-1176k+2900k^{2}-360k^{3}-200k^{4}+36k^{5}}{5!}$ \\
$4$ & $\frac{-967680-34464k+767120k^{2}-227584k^{3}-40264k^{4}+20384k^{5}-1120k^{6}-256k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgG?AI@J}
&
[5, 5, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&3&1\\
0&0&0&0&1\\
1&0&0&2&1\\
3&0&2&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\draw (0.4705882352941177, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $11$ & $12$ & $13$ & $14$
 & $\frac{5t+t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{21}$ & $96$ & $213$
 & $\frac{21t^{3}+12t^{4}-45t^{5}+26t^{6}-5t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $14$
 & $\frac{14t^{5}+112t^{6}-237t^{7}+190t^{8}-74t^{9}+14t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{8}-180t^{9}+132t^{10}-52t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9+k$ \\
$2$ & $\frac{48-144k+33k^{2}+9k^{3}}{3!}$ \\
$3$ & $\frac{-9360-18672k+15312k^{2}-1110k^{3}-570k^{4}-18k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-483840-82752k+491704k^{2}-166320k^{3}-8078k^{4}+7392k^{5}+196k^{6}-240k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgG?A\_@J}
&
[6, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&3&2\\
0&0&0&0&1\\
1&0&0&1&1\\
3&0&1&0&0\\
2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.4117647058823529, -0.058823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $14$ & $16$ & $18$
 & $\frac{5t+2t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{19}$ & $93$ & $221$
 & $\frac{19t^{3}+17t^{4}-37t^{5}+21t^{6}-4t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $12$
 & $\frac{12t^{5}+98t^{6}-196t^{7}+153t^{8}-63t^{9}+13t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{8}-150t^{9}+115t^{10}-49t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8+2k$ \\
$2$ & $\frac{6-46k-18k^{2}+16k^{3}}{3!}$ \\
$3$ & $\frac{-5040-2184k-1616k^{2}+4320k^{3}-1280k^{4}+24k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{225120k-111344k^{2}+88144k^{3}-50176k^{4}+9520k^{5}+224k^{6}-224k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgG??I@J}
&
[6, 5, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&4&1\\
0&0&0&0&1\\
1&0&0&1&1\\
4&0&1&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[4]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $13$ & $14$ & $15$
 & $\frac{5t+3t^{2}-7t^{3}}{(1-t)^{2}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{17}$ & $100$
 & $\frac{17t^{3}+15t^{4}-55t^{5}+53t^{6}-21t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{8t^{5}+94t^{6}-160t^{7}+118t^{8}-42t^{9}+6t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+54t^{8}-85t^{9}+60t^{10}-21t^{11}+3t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $11+k$ \\
$2$ & $\frac{-200k+24k^{2}-4k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-4320-6264k+4956k^{2}-60k^{3}+60k^{4}-156k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{201600-12960k+98128k^{2}-46760k^{3}+1708k^{4}-560k^{5}+952k^{6}-200k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_A\_QJ}
&
[5, 5, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&2&1\\
0&0&0&0&1\\
2&0&0&1&2\\
2&0&1&0&0\\
1&1&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.11764705882352938, -0.35294117647058826) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (0.4705882352941177, -0.058823529411764705) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $14$ & $16$ & $18$
 & $\frac{5t+2t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{23}$ & $99$ & $230$
 & $\frac{t^{2}+19t^{3}+13t^{4}-32t^{5}+17t^{6}-3t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $27$
 & $\frac{27t^{5}+64t^{6}-169t^{7}+144t^{8}-59t^{9}+12t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{8}-180t^{9}+132t^{10}-52t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8+2k$ \\
$2$ & $\frac{30-75k-6k^{2}+15k^{3}}{3!}$ \\
$3$ & $\frac{-10800-11112k+10632k^{2}-390k^{3}-570k^{4}-18k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-483840-82752k+491704k^{2}-166320k^{3}-8078k^{4}+7392k^{5}+196k^{6}-240k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_AI@J}
&
[5, 5, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&2&1\\
0&0&0&0&1\\
2&0&0&2&1\\
2&0&2&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.11764705882352938, -0.35294117647058826) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (0.4705882352941177, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $11$ & $12$ & $13$ & $14$
 & $\frac{5t+t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{21}$ & $96$ & $214$
 & $\frac{21t^{3}+12t^{4}-44t^{5}+25t^{6}-5t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $15$
 & $\frac{15t^{5}+108t^{6}-231t^{7}+186t^{8}-73t^{9}+14t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{8}-180t^{9}+132t^{10}-52t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9+k$ \\
$2$ & $\frac{84-165k+36k^{2}+9k^{3}}{3!}$ \\
$3$ & $\frac{-5040-21192k+15672k^{2}-1110k^{3}-570k^{4}-18k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-483840-82752k+491704k^{2}-166320k^{3}-8078k^{4}+7392k^{5}+196k^{6}-240k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_A\_@J}
&
[6, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&2&2\\
0&0&0&0&1\\
2&0&0&1&1\\
2&0&1&0&0\\
2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.11764705882352938, -0.35294117647058826) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.4117647058823529, -0.058823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $14$ & $16$ & $18$
 & $\frac{5t+2t^{2}-5t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{19}$ & $93$ & $224$
 & $\frac{19t^{3}+17t^{4}-34t^{5}+17t^{6}-3t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $15$
 & $\frac{15t^{5}+85t^{6}-174t^{7}+135t^{8}-56t^{9}+12t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{8}-150t^{9}+115t^{10}-49t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8+2k$ \\
$2$ & $\frac{54-82k-12k^{2}+16k^{3}}{3!}$ \\
$3$ & $\frac{720-6504k-896k^{2}+4320k^{3}-1280k^{4}+24k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{225120k-111344k^{2}+88144k^{3}-50176k^{4}+9520k^{5}+224k^{6}-224k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_?I@J}
&
[6, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&3&1\\
0&0&0&0&1\\
2&0&0&1&1\\
3&0&1&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.11764705882352938, -0.35294117647058826) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $13$ & $14$ & $15$
 & $\frac{5t+2t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{18}$ & $91$ & $217$
 & $\frac{18t^{3}+19t^{4}-39t^{5}+23t^{6}-5t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $11$
 & $\frac{11t^{5}+103t^{6}-206t^{7}+163t^{8}-68t^{9}+14t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{8}-150t^{9}+115t^{10}-49t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10+k$ \\
$2$ & $\frac{42-58k-18k^{2}+16k^{3}}{3!}$ \\
$3$ & $\frac{-2160-2904k-1616k^{2}+4320k^{3}-1280k^{4}+24k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{225120k-111344k^{2}+88144k^{3}-50176k^{4}+9520k^{5}+224k^{6}-224k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?A?I@J}
&
[6, 5, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&3&2&1\\
0&0&0&0&1\\
3&0&0&1&1\\
2&0&1&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.11764705882352938, -0.35294117647058826) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $13$ & $14$ & $15$ & $16$
 & $\frac{5t+3t^{2}-7t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{17}$ & $100$ & $277$
 & $\frac{17t^{3}+15t^{4}-53t^{5}+49t^{6}-19t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $10$
 & $\frac{10t^{5}+86t^{6}-149t^{7}+114t^{8}-46t^{9}+10t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{8}-100t^{9}+80t^{10}-36t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $11+k$ \\
$2$ & $\frac{288-368k+48k^{2}-4k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-6480-7344k+5316k^{2}-60k^{3}+60k^{4}-156k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-403200+208800k+77968k^{2}-46760k^{3}+1708k^{4}-560k^{5}+952k^{6}-200k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgGI?CaN}
&
[6, 4, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&1&2\\
0&0&0&0&1\\
1&0&0&1&2\\
1&0&1&0&1\\
2&1&2&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n0){};
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (0.5588235294117647, -0.058823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (0.5588235294117647, 0.08823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $16$ & $20$ & $24$
 & $\frac{5t+2t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{21}$ & $97$ & $222$
 & $\frac{21t^{3}+13t^{4}-40t^{5}+29t^{6}-7t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{5}+121t^{6}-238t^{7}+191t^{8}-80t^{9}+16t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{90t^{8}-150t^{9}+115t^{10}-49t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+4k$ \\
$2$ & $\frac{-18-10k-24k^{2}+16k^{3}}{3!}$ \\
$3$ & $\frac{-5040+696k-2336k^{2}+4320k^{3}-1280k^{4}+24k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{225120k-111344k^{2}+88144k^{3}-50176k^{4}+9520k^{5}+224k^{6}-224k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgGI??QN}
&
[6, 5, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&1&3\\
0&0&0&0&1\\
1&0&0&1&1\\
1&0&1&0&1\\
3&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n0){};
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (0.5588235294117647, -0.058823529411764705) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $13$ & $17$ & $21$ & $25$
 & $\frac{5t+3t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{20}$ & $106$ & $280$
 & $\frac{20t^{3}+6t^{4}-50t^{5}+61t^{6}-31t^{7}+6t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $4$
 & $\frac{4t^{5}+113t^{6}-197t^{7}+156t^{8}-64t^{9}+13t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{60t^{8}-100t^{9}+80t^{10}-36t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+4k$ \\
$2$ & $\frac{-116k+12k^{2}-4k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-10800-1944k+4236k^{2}-60k^{3}+60k^{4}-156k^{5}+24k^{6}}{6!}$ \\
$4$ & $\frac{-403200+208800k+77968k^{2}-46760k^{3}+1708k^{4}-560k^{5}+952k^{6}-200k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_gCbN}
&
[5, 4, 4, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&1&1\\
0&0&0&0&1\\
2&0&0&1&1\\
1&0&1&0&2\\
1&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n0){};
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (0.1176470588235294, 0.3823529411764706) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.2647058823529411, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $11$ & $14$ & $17$ & $20$
 & $\frac{5t+t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{25}$ & $94$ & $191$
 & $\frac{t^{2}+21t^{3}-39t^{5}+30t^{6}-7t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $28$
 & $\frac{28t^{5}+97t^{6}-153t^{7}+80t^{8}-17t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{162t^{8}-270t^{9}+189t^{10}-69t^{11}+13t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+3k$ \\
$2$ & $\frac{-24-81k+33k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-3960-1936k+3380k^{2}-440k^{3}-200k^{4}+36k^{5}}{5!}$ \\
$4$ & $\frac{-967680-34464k+767120k^{2}-227584k^{3}-40264k^{4}+20384k^{5}-1120k^{6}-256k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_g?QN}
&
[5, 5, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&1&2\\
0&0&0&0&1\\
2&0&0&1&1\\
1&0&1&0&1\\
2&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n0){};
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (0.1176470588235294, 0.3823529411764706) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (0.5588235294117647, -0.058823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $11$ & $14$ & $17$ & $20$
 & $\frac{5t+t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{23}$ & $100$ & $215$
 & $\frac{23t^{3}+8t^{4}-47t^{5}+32t^{6}-7t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $10$
 & $\frac{10t^{5}+130t^{6}-269t^{7}+218t^{8}-86t^{9}+16t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{8}-180t^{9}+132t^{10}-52t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+3k$ \\
$2$ & $\frac{-102k+27k^{2}+9k^{3}}{3!}$ \\
$3$ & $\frac{-12240-15072k+14592k^{2}-1110k^{3}-570k^{4}-18k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-483840-82752k+491704k^{2}-166320k^{3}-8078k^{4}+7392k^{5}+196k^{6}-240k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_A\_QN}
&
[5, 4, 4, 4, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&2&1\\
0&0&0&0&1\\
2&0&0&1&1\\
2&0&1&0&1\\
1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n0){};
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (0.1176470588235294, 0.3823529411764706) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.17647058823529416, 0.08823529411764708) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $10$ & $12$ & $14$ & $16$
 & $\frac{5t-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{23}$ & $91$ & $178$
 & $\frac{23t^{3}+22t^{4}-26t^{5}+7t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $19$
 & $\frac{19t^{5}+118t^{6}-168t^{7}+83t^{8}-17t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{162t^{8}-270t^{9}+189t^{10}-69t^{11}+13t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+2k$ \\
$2$ & $\frac{6-60k+26k^{2}}{2!}$ \\
$3$ & $\frac{-3240-3796k+4280k^{2}-560k^{3}-200k^{4}+36k^{5}}{5!}$ \\
$4$ & $\frac{-967680-34464k+767120k^{2}-227584k^{3}-40264k^{4}+20384k^{5}-1120k^{6}-256k^{7}+24k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?AA\_QN}
&
[5, 5, 4, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&3&1&1\\
0&0&0&0&1\\
3&0&0&1&1\\
1&0&1&0&1\\
1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n0){};
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (0.1176470588235294, 0.3823529411764706) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $11$ & $13$ & $15$ & $17$
 & $\frac{5t+t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{22}$ & $98$ & $212$
 & $\frac{22t^{3}+10t^{4}-48t^{5}+31t^{6}-6t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $10$
 & $\frac{10t^{5}+129t^{6}-265t^{7}+212t^{8}-82t^{9}+15t^{10}-t^{11}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{108t^{8}-180t^{9}+132t^{10}-52t^{11}+11t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+2k$ \\
$2$ & $\frac{-48-81k+24k^{2}+9k^{3}}{3!}$ \\
$3$ & $\frac{-19440-11832k+14232k^{2}-1110k^{3}-570k^{4}-18k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-483840-82752k+491704k^{2}-166320k^{3}-8078k^{4}+7392k^{5}+196k^{6}-240k^{7}+18k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?\_PCbR}
&
[7, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&1\\
0&0&0&0&0&3\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&0&0&0&0&1\\
1&3&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.4166666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.125, -0.041666666666666685) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $18$ & $44$ & $89$
 & $\frac{4t+2t^{2}-4t^{3}+5t^{4}-2t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{20}$ & $91$
 & $\frac{2t^{2}+8t^{3}+t^{4}-13t^{5}+12t^{6}-8t^{7}+4t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{17t^{5}+2t^{6}-13t^{7}+16t^{8}-9t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{8}-20t^{9}+15t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{18+k+12k^{2}+5k^{3}}{3!}$ \\
$2$ & $\frac{960-290k-45k^{2}-75k^{3}+45k^{4}+5k^{5}}{5!}$ \\
$3$ & $\frac{10800-4812k+420k^{2}-105k^{3}+285k^{4}-123k^{5}+15k^{6}}{6!}$ \\
$4$ & $\frac{403200-176880k+13708k^{2}-1092k^{3}+5565k^{4}-3360k^{5}+882k^{6}-108k^{7}+5k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?E?GaN}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&2\\
0&0&0&0&1&0\\
0&0&0&0&0&3\\
0&0&0&0&0&1\\
2&1&0&0&0&0\\
2&0&3&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35714285714285715) circle (1.5pt) node(n0){};
\fill[black] (0.4999999999999999, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.3571428571428572, 0.2857142857142857) circle (1.5pt) node(n2){};
\fill[black] (-0.1428571428571429, 0.4999999999999999) circle (1.5pt) node(n3){};
\fill[black] (0.7142857142857142, -0.35714285714285715) circle (1.5pt) node(n4){};
\fill[black] (0.28571428571428564, 0.07142857142857141) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.1428571428571429, -0.35714285714285715) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.3571428571428572, -0.14285714285714288) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (-0.03571428571428578, 0.17857142857142855) node[inner sep=0, fill=white]{[3]};
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $15$ & $29$ & $47$
 & $\frac{4t+3t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $20$ & $88$
 & $\frac{2t^{2}+10t^{3}+8t^{4}-13t^{5}+7t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{17t^{5}+15t^{6}-31t^{7}+22t^{8}-8t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+8k+4k^{2}}{2!}$ \\
$2$ & $\frac{-192+224k-120k^{2}+4k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-12240+12876k-7046k^{2}+2340k^{3}-170k^{4}-96k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?CP\_AN}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&2\\
0&0&0&0&3&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&3&0&0&0&0\\
2&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35714285714285715) circle (1.5pt) node(n0){};
\fill[black] (0.4999999999999999, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.3571428571428572, 0.2857142857142857) circle (1.5pt) node(n2){};
\fill[black] (-0.1428571428571429, 0.4999999999999999) circle (1.5pt) node(n3){};
\fill[black] (0.7142857142857142, -0.35714285714285715) circle (1.5pt) node(n4){};
\fill[black] (0.28571428571428564, 0.07142857142857141) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.1428571428571429, -0.35714285714285715) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.607142857142857, -0.25) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n5.center);
\draw (-0.3571428571428572, -0.14285714285714288) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $23$ & $35$
 & $\frac{4t+t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{2}$ & $22$ & $88$
 & $\frac{2t^{2}+12t^{3}-2t^{4}-15t^{5}+9t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{5}+7t^{6}-47t^{7}+34t^{8}-10t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+10k+2k^{2}}{2!}$ \\
$2$ & $\frac{80k-160k^{2}+52k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{-3600-4932k+1458k^{2}+2040k^{3}-750k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?E@CQN}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&1\\
0&0&0&0&1&3\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&1&0&0&0&0\\
1&3&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35714285714285715) circle (1.5pt) node(n0){};
\fill[black] (0.4999999999999999, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.3571428571428572, 0.2857142857142857) circle (1.5pt) node(n2){};
\fill[black] (-0.1428571428571429, 0.4999999999999999) circle (1.5pt) node(n3){};
\fill[black] (0.7142857142857142, -0.35714285714285715) circle (1.5pt) node(n4){};
\fill[black] (0.28571428571428564, 0.07142857142857141) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.1428571428571429, -0.35714285714285715) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.3928571428571428, -0.03571428571428573) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $15$ & $26$ & $41$
 & $\frac{4t+3t^{2}-7t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $2$ & $\mathbf{17}$ & $82$
 & $\frac{2t^{2}+5t^{3}+10t^{4}-24t^{5}+26t^{6}-16t^{7}+6t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{32t^{5}-6t^{6}-29t^{7}+30t^{8}-13t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{10+2k+4k^{2}}{2!}$ \\
$2$ & $\frac{372k-310k^{2}+40k^{3}+10k^{4}+8k^{5}}{5!}$ \\
$3$ & $\frac{-10800+10548k-5306k^{2}+2460k^{3}-470k^{4}-48k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?E?CQN}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&2\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&1&0&0&0&0\\
2&2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35714285714285715) circle (1.5pt) node(n0){};
\fill[black] (0.4999999999999999, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.3571428571428572, 0.2857142857142857) circle (1.5pt) node(n2){};
\fill[black] (-0.1428571428571429, 0.4999999999999999) circle (1.5pt) node(n3){};
\fill[black] (0.7142857142857142, -0.35714285714285715) circle (1.5pt) node(n4){};
\fill[black] (0.28571428571428564, 0.07142857142857141) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.1428571428571429, -0.35714285714285715) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.3571428571428572, -0.14285714285714288) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.3928571428571428, -0.03571428571428573) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $14$ & $25$ & $40$
 & $\frac{4t+2t^{2}-5t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $16$ & $81$
 & $\frac{t^{2}+11t^{3}+11t^{4}-21t^{5}+13t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{14t^{5}+25t^{6}-43t^{7}+28t^{8}-9t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{8+2k+4k^{2}}{2!}$ \\
$2$ & $\frac{-24+28k-60k^{2}-4k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-10800+9156k-5246k^{2}+2100k^{3}-170k^{4}-96k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?CW?QN}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&2\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&2&0&0&0&0\\
2&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35714285714285715) circle (1.5pt) node(n0){};
\fill[black] (0.4999999999999999, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.3571428571428572, 0.2857142857142857) circle (1.5pt) node(n2){};
\fill[black] (-0.1428571428571429, 0.4999999999999999) circle (1.5pt) node(n3){};
\fill[black] (0.7142857142857142, -0.35714285714285715) circle (1.5pt) node(n4){};
\fill[black] (0.28571428571428564, 0.07142857142857141) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.1428571428571429, -0.35714285714285715) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.607142857142857, -0.25) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (-0.3571428571428572, -0.14285714285714288) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $12$ & $20$ & $31$
 & $\frac{4t-4t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $19$ & $84$
 & $\frac{t^{2}+14t^{3}-t^{4}-19t^{5}+14t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{5}+10t^{6}-54t^{7}+39t^{8}-11t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{10+k+3k^{2}}{2!}$ \\
$2$ & $\frac{144-148k-54k^{2}+28k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{-3600-8532k+4278k^{2}+1320k^{3}-690k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo??WCQN}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&3&1\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
3&1&0&0&0&0\\
1&2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35714285714285715) circle (1.5pt) node(n0){};
\fill[black] (0.4999999999999999, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.3571428571428572, 0.2857142857142857) circle (1.5pt) node(n2){};
\fill[black] (-0.1428571428571429, 0.4999999999999999) circle (1.5pt) node(n3){};
\fill[black] (0.7142857142857142, -0.35714285714285715) circle (1.5pt) node(n4){};
\fill[black] (0.28571428571428564, 0.07142857142857141) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.1428571428571429, -0.35714285714285715) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.3928571428571428, -0.03571428571428573) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $21$ & $32$
 & $\frac{4t+t^{2}-6t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{20}$ & $85$
 & $\frac{2t^{2}+10t^{3}+5t^{4}-29t^{5}+21t^{6}-7t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{21t^{5}+28t^{6}-76t^{7}+54t^{8}-17t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{12+k+3k^{2}}{2!}$ \\
$2$ & $\frac{144-42k-135k^{2}+54k^{3}+3k^{4}}{4!}$ \\
$3$ & $\frac{-4320-5352k+1848k^{2}+2100k^{3}-780k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo??P\_QN}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&3&1\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
3&2&0&0&0&0\\
1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35714285714285715) circle (1.5pt) node(n0){};
\fill[black] (0.4999999999999999, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (-0.3571428571428572, 0.2857142857142857) circle (1.5pt) node(n2){};
\fill[black] (-0.1428571428571429, 0.4999999999999999) circle (1.5pt) node(n3){};
\fill[black] (0.7142857142857142, -0.35714285714285715) circle (1.5pt) node(n4){};
\fill[black] (0.28571428571428564, 0.07142857142857141) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.1428571428571429, -0.35714285714285715) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (0.607142857142857, -0.25) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $16$ & $23$
 & $\frac{4t-t^{2}-5t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{15}$ & $76$
 & $\frac{15t^{3}+16t^{4}-18t^{5}+6t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{5}+43t^{6}-88t^{7}+57t^{8}-17t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{14+2k^{2}}{2!}$ \\
$2$ & $\frac{96-54k-36k^{2}+18k^{3}}{3!}$ \\
$3$ & $\frac{2160-10212k+1938k^{2}+2640k^{3}-870k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo@\_AGbR}
&
[7, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&2\\
0&0&0&0&1&0\\
0&0&0&0&0&3\\
0&0&0&0&0&1\\
1&1&0&0&0&1\\
2&0&3&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.375, -0.20833333333333331) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (-0.125, 0.041666666666666685) node[inner sep=0, fill=white]{[3]};
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $16$ & $31$ & $51$
 & $\frac{4t+4t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{7}$ & $53$
 & $\frac{7t^{3}+18t^{4}-18t^{5}+12t^{6}-5t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+32t^{6}-38t^{7}+27t^{8}-11t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{8}-20t^{9}+15t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+5k+5k^{2}}{2!}$ \\
$2$ & $\frac{48+30k-3k^{2}-42k^{3}+15k^{4}}{4!}$ \\
$3$ & $\frac{7920-3852k+240k^{2}-315k^{3}+465k^{4}-153k^{5}+15k^{6}}{6!}$ \\
$4$ & $\frac{403200-176880k+13708k^{2}-1092k^{3}+5565k^{4}-3360k^{5}+882k^{6}-108k^{7}+5k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo@CW?bR}
&
[5, 5, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&2\\
0&0&0&0&3&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&3&0&0&0&1\\
2&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.75, -0.08333333333333331) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n5.center);
\draw (-0.375, -0.20833333333333331) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $14$ & $25$ & $39$
 & $\frac{4t+2t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$ & $\mathbf{21}$ & $93$
 & $\frac{2t^{2}+11t^{3}+8t^{4}-19t^{5}+14t^{6}-5t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{5}+24t^{6}-51t^{7}+38t^{8}-13t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+7k+3k^{2}}{2!}$ \\
$2$ & $\frac{264-164k-12k^{2}-4k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{13680-18804k+8382k^{2}-1230k^{3}+240k^{4}-126k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{362880-656976k+436700k^{2}-108444k^{3}+6041k^{4}-504k^{5}+770k^{6}-156k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?EAGbR}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&1\\
0&0&0&0&1&0\\
0&0&0&0&0&3\\
0&0&0&0&0&1\\
2&1&0&0&0&1\\
1&0&3&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (-0.125, 0.041666666666666685) node[inner sep=0, fill=white]{[3]};
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $15$ & $28$ & $45$
 & $\frac{4t+3t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$ & $\mathbf{19}$ & $86$
 & $\frac{2t^{2}+9t^{3}+11t^{4}-17t^{5}+11t^{6}-5t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{16t^{5}+20t^{6}-41t^{7}+32t^{8}-13t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+6k+4k^{2}}{2!}$ \\
$2$ & $\frac{-48+176k-120k^{2}+4k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-9360+12156k-7046k^{2}+2340k^{3}-170k^{4}-96k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?CP\_bR}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&1\\
0&0&0&0&3&0\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&3&0&0&0&1\\
1&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.5, 0.16666666666666669) circle (1.5pt) node(n1){};
\fill[black] (-0.5, 0.16666666666666669) circle (1.5pt) node(n2){};
\fill[black] (-0.25, 0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.25, -0.08333333333333331) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.75, -0.08333333333333331) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $22$ & $33$
 & $\frac{4t+t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{13}$ & $74$
 & $\frac{13t^{3}+9t^{4}-24t^{5}+14t^{6}-5t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{5}+37t^{6}-54t^{7}+35t^{8}-13t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+8k+2k^{2}}{2!}$ \\
$2$ & $\frac{144+88k-176k^{2}+32k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-3600+8796k-8006k^{2}+3180k^{3}-290k^{4}-96k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo@\_@CbR}
&
[7, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&1&2\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&1&0&0&0&1\\
2&2&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.2413793103448275, -0.13793103448275862) circle (1.5pt) node(n0){};
\fill[black] (-0.6551724137931033, -0.3448275862068965) circle (1.5pt) node(n1){};
\fill[black] (-0.03448275862068962, 0.2758620689655172) circle (1.5pt) node(n2){};
\fill[black] (0.1724137931034483, 0.482758620689655) circle (1.5pt) node(n3){};
\fill[black] (-0.2413793103448275, 0.06896551724137928) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.3448275862068965) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (0.37931034482758624, -0.24137931034482757) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.17241379310344834, -0.3448275862068965) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $16$ & $30$ & $49$
 & $\frac{4t+4t^{2}-6t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{6}$ & $51$
 & $\frac{6t^{3}+21t^{4}-22t^{5}+15t^{6}-6t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{5}+36t^{6}-44t^{7}+31t^{8}-12t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{8}-20t^{9}+15t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6+3k+5k^{2}}{2!}$ \\
$2$ & $\frac{-48+90k-15k^{2}-42k^{3}+15k^{4}}{4!}$ \\
$3$ & $\frac{3600-1332k-120k^{2}-315k^{3}+465k^{4}-153k^{5}+15k^{6}}{6!}$ \\
$4$ & $\frac{403200-176880k+13708k^{2}-1092k^{3}+5565k^{4}-3360k^{5}+882k^{6}-108k^{7}+5k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?E@CbR}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&1\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&1&0&0&0&1\\
1&2&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.2413793103448275, -0.13793103448275862) circle (1.5pt) node(n0){};
\fill[black] (-0.6551724137931033, -0.3448275862068965) circle (1.5pt) node(n1){};
\fill[black] (-0.03448275862068962, 0.2758620689655172) circle (1.5pt) node(n2){};
\fill[black] (0.1724137931034483, 0.482758620689655) circle (1.5pt) node(n3){};
\fill[black] (-0.2413793103448275, 0.06896551724137928) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.3448275862068965) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.2413793103448275, -0.03448275862068967) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.17241379310344834, -0.3448275862068965) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $14$ & $25$ & $40$
 & $\frac{4t+2t^{2}-5t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{16}$ & $81$
 & $\frac{t^{2}+11t^{3}+11t^{4}-22t^{5}+16t^{6}-6t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{13t^{5}+30t^{6}-53t^{7}+38t^{8}-14t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{8+2k+4k^{2}}{2!}$ \\
$2$ & $\frac{72+4k-60k^{2}-4k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-7920+8436k-5246k^{2}+2100k^{3}-170k^{4}-96k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?CWCbR}
&
[5, 5, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&1\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&2&0&0&0&1\\
1&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.2413793103448275, -0.13793103448275862) circle (1.5pt) node(n0){};
\fill[black] (-0.6551724137931033, -0.3448275862068965) circle (1.5pt) node(n1){};
\fill[black] (-0.03448275862068962, 0.2758620689655172) circle (1.5pt) node(n2){};
\fill[black] (0.1724137931034483, 0.482758620689655) circle (1.5pt) node(n3){};
\fill[black] (-0.2413793103448275, 0.06896551724137928) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.3448275862068965) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.2413793103448275, -0.03448275862068967) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (-0.4482758620689654, -0.13793103448275862) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $12$ & $20$ & $31$
 & $\frac{4t-4t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{16}$ & $85$
 & $\frac{16t^{3}+5t^{4}-26t^{5}+19t^{6}-6t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{5}+40t^{6}-66t^{7}+44t^{8}-14t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{10+k+3k^{2}}{2!}$ \\
$2$ & $\frac{336-210k-57k^{2}+18k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{12960-18024k+7032k^{2}-570k^{3}+150k^{4}-126k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{362880-656976k+436700k^{2}-108444k^{3}+6041k^{4}-504k^{5}+770k^{6}-156k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?CQ\_@N}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&2\\
0&0&0&0&2&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
2&2&1&0&0&0\\
2&1&0&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n1){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n2){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n3){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n4){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.07692307692307687, -0.3076923076923077) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.5000000000000001, -0.19230769230769232) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.5384615384615384, -0.07692307692307691) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $12$ & $17$ & $22$
 & $\frac{4t+4t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $16$ & $75$
 & $\frac{t^{2}+12t^{3}+17t^{4}-14t^{5}+3t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{5}+31t^{6}-69t^{7}+42t^{8}-11t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+5k$ \\
$2$ & $\frac{54-13k-48k^{2}+19k^{3}}{3!}$ \\
$3$ & $\frac{720-8892k+1218k^{2}+2760k^{3}-870k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo??Q\_PN}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&3&1\\
0&0&0&0&1&2\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
3&1&1&0&0&0\\
1&2&0&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n1){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n2){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n3){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n4){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.07692307692307687, -0.3076923076923077) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.038461538461538526, 0.038461538461538484) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $18$ & $23$
 & $\frac{4t+5t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{17}$ & $76$
 & $\frac{2t^{2}+7t^{3}+11t^{4}-29t^{5}+21t^{6}-7t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{24t^{5}+22t^{6}-73t^{7}+54t^{8}-17t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+5k$ \\
$2$ & $\frac{144-84k-66k^{2}+24k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{-2160-9852k+4998k^{2}+1200k^{3}-690k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo??PI@N}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&3&1\\
0&0&0&0&2&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
3&2&1&0&0&0\\
1&1&0&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n1){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n2){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n3){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n4){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (-0.07692307692307687, -0.3076923076923077) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (0.5000000000000001, -0.19230769230769232) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $18$ & $23$
 & $\frac{4t+5t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{9}$ & $64$
 & $\frac{9t^{3}+19t^{4}-36t^{5}+22t^{6}-7t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{5t^{5}+51t^{6}-72t^{7}+45t^{8}-15t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+5k$ \\
$2$ & $\frac{96+72k-152k^{2}+24k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-6480+7596k-6566k^{2}+2940k^{3}-290k^{4}-96k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?CgCRR}
&
[5, 5, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&1\\
0&0&0&0&1&2\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
2&1&1&0&0&1\\
1&2&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7142857142857144, -0.3571428571428572) circle (1.5pt) node(n0){};
\fill[black] (-0.28571428571428575, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (0.14285714285714285, 0.5) circle (1.5pt) node(n2){};
\fill[black] (-0.07142857142857147, 0.07142857142857142) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3571428571428572) circle (1.5pt) node(n4){};
\fill[black] (-0.07142857142857147, 0.2857142857142857) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.1428571428571428, -0.3571428571428572) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (-0.1785714285714286, 0.07142857142857141) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $19$ & $25$
 & $\frac{4t+5t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{15}$ & $79$
 & $\frac{t^{2}+10t^{3}+14t^{4}-30t^{5}+19t^{6}-6t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{5}+40t^{6}-66t^{7}+44t^{8}-14t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+6k$ \\
$2$ & $\frac{240-78k-93k^{2}+18k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{12960-18024k+7032k^{2}-570k^{3}+150k^{4}-126k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{362880-656976k+436700k^{2}-108444k^{3}+6041k^{4}-504k^{5}+770k^{6}-156k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Eo?CQ\_RR}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&0&2&1\\
0&0&0&0&2&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
2&2&1&0&0&1\\
1&1&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7142857142857144, -0.3571428571428572) circle (1.5pt) node(n0){};
\fill[black] (-0.28571428571428575, -0.14285714285714288) circle (1.5pt) node(n1){};
\fill[black] (0.14285714285714285, 0.5) circle (1.5pt) node(n2){};
\fill[black] (-0.07142857142857147, 0.07142857142857142) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3571428571428572) circle (1.5pt) node(n4){};
\fill[black] (-0.07142857142857147, 0.2857142857142857) circle (1.5pt) node(n5){};
\draw (n0.center) to (n4.center);
\draw (0.1428571428571428, -0.3571428571428572) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.3571428571428571, -0.25000000000000006) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $19$ & $25$
 & $\frac{4t+5t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{10}$ & $66$
 & $\frac{10t^{3}+16t^{4}-32t^{5}+19t^{6}-6t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+47t^{6}-66t^{7}+41t^{8}-14t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+6k$ \\
$2$ & $\frac{192+12k-140k^{2}+24k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-2160+5076k-6206k^{2}+2940k^{3}-290k^{4}-96k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkH\_@CaJ}
&
[7, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&2\\
0&0&0&0&1&2\\
0&0&0&0&0&3\\
1&0&0&0&0&0\\
0&1&0&0&0&0\\
2&2&3&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.25, 0.08333333333333331) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (0.375, 0.2083333333333333) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $16$ & $32$ & $53$
 & $\frac{4t+4t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $8$ & $55$
 & $\frac{8t^{3}+15t^{4}-14t^{5}+8t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+27t^{6}-28t^{7}+17t^{8}-6t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{8}-20t^{9}+15t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+7k+5k^{2}}{2!}$ \\
$2$ & $\frac{-96+78k-3k^{2}-42k^{3}+15k^{4}}{4!}$ \\
$3$ & $\frac{5040-3132k+240k^{2}-315k^{3}+465k^{4}-153k^{5}+15k^{6}}{6!}$ \\
$4$ & $\frac{403200-176880k+13708k^{2}-1092k^{3}+5565k^{4}-3360k^{5}+882k^{6}-108k^{7}+5k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?AW?PJ}
&
[5, 5, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&3&0&2\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
3&0&0&0&0&0\\
0&1&0&0&0&0\\
2&2&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.4166666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.25, 0.08333333333333331) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $14$ & $26$ & $41$
 & $\frac{4t+2t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{2}$ & $22$ & $95$
 & $\frac{2t^{2}+12t^{3}+5t^{4}-15t^{5}+10t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{19t^{5}+19t^{6}-41t^{7}+28t^{8}-8t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+9k+3k^{2}}{2!}$ \\
$2$ & $\frac{120-116k-12k^{2}-4k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{10800-18084k+8382k^{2}-1230k^{3}+240k^{4}-126k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{362880-656976k+436700k^{2}-108444k^{3}+6041k^{4}-504k^{5}+770k^{6}-156k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkH\_@CbN}
&
[7, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&2\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
1&0&0&0&0&2\\
0&1&0&0&0&0\\
2&2&1&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.25, 0.08333333333333331) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (0.875, -0.2916666666666667) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $16$ & $31$ & $51$
 & $\frac{4t+4t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$ & $53$
 & $\frac{7t^{3}+18t^{4}-18t^{5}+11t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+31t^{6}-34t^{7}+21t^{8}-7t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{8}-20t^{9}+15t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+5k+5k^{2}}{2!}$ \\
$2$ & $\frac{-192+138k-15k^{2}-42k^{3}+15k^{4}}{4!}$ \\
$3$ & $\frac{720-612k-120k^{2}-315k^{3}+465k^{4}-153k^{5}+15k^{6}}{6!}$ \\
$4$ & $\frac{403200-176880k+13708k^{2}-1092k^{3}+5565k^{4}-3360k^{5}+882k^{6}-108k^{7}+5k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?e@CQN}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&0&1\\
0&0&0&0&1&3\\
0&0&0&0&0&1\\
2&0&0&0&0&1\\
0&1&0&0&0&0\\
1&3&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.4166666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.25, 0.08333333333333331) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $15$ & $28$ & $45$
 & $\frac{4t+3t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$ & $\mathbf{19}$ & $86$
 & $\frac{2t^{2}+7t^{3}+2t^{4}-12t^{5}+18t^{6}-14t^{7}+6t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{32t^{5}-6t^{6}-29t^{7}+30t^{8}-13t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+6k+4k^{2}}{2!}$ \\
$2$ & $\frac{-480+612k-310k^{2}+40k^{3}+10k^{4}+8k^{5}}{5!}$ \\
$3$ & $\frac{-10800+10548k-5306k^{2}+2460k^{3}-470k^{4}-48k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?e?CQN}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&0&2\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
2&0&0&0&0&1\\
0&1&0&0&0&0\\
2&2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.4166666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.125, -0.2916666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.25, 0.08333333333333331) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $14$ & $26$ & $42$
 & $\frac{4t+2t^{2}-4t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $17$ & $83$
 & $\frac{t^{2}+12t^{3}+8t^{4}-18t^{5}+12t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{14t^{5}+25t^{6}-43t^{7}+28t^{8}-9t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+4k+4k^{2}}{2!}$ \\
$2$ & $\frac{-72+52k-60k^{2}-4k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-10800+9156k-5246k^{2}+2100k^{3}-170k^{4}-96k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?AWCQN}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&3&0&1\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
3&0&0&0&0&1\\
0&1&0&0&0&0\\
1&2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.4166666666666667) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.25, 0.08333333333333331) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $22$ & $34$
 & $\frac{4t+t^{2}-5t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{2}$ & $21$ & $87$
 & $\frac{2t^{2}+11t^{3}+2t^{4}-25t^{5}+17t^{6}-4t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{22t^{5}+23t^{6}-66t^{7}+44t^{8}-12t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{8+3k+3k^{2}}{2!}$ \\
$2$ & $\frac{6k-135k^{2}+54k^{3}+3k^{4}}{4!}$ \\
$3$ & $\frac{-7200-4632k+1848k^{2}+2100k^{3}-780k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGCPE@J}
&
[5, 5, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&0&4&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
1&4&0&0&0&0\\
1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n1){};
\fill[black] (0.03448275862068972, 0.06896551724137931) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n4){};
\fill[black] (0.44827586206896564, -0.13793103448275865) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.06896551724137925, 0.3793103448275862) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $12$ & $14$
 & $\frac{4t+4t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $10$
 & $\frac{10t^{3}+20t^{4}-45t^{5}+30t^{6}-6t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{5t^{5}+62t^{6}-88t^{7}+48t^{8}-9t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+31t^{8}-38t^{9}+18t^{10}-3t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8+2k$ \\
$2$ & $\frac{360-418k+51k^{2}-2k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{-2880-16464k+9552k^{2}-1050k^{3}+150k^{4}-126k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{-443520-159696k+335900k^{2}-101724k^{3}+6041k^{4}-504k^{5}+770k^{6}-156k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGCP\_@J}
&
[4, 4, 4, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&2\\
0&0&0&0&3&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
1&3&0&0&0&0\\
2&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n1){};
\fill[black] (0.03448275862068972, 0.06896551724137931) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n4){};
\fill[black] (0.44827586206896564, -0.13793103448275865) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.06896551724137925, 0.3793103448275862) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n5.center);
\draw (-0.2758620689655172, -0.24137931034482762) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $12$ & $16$ & $20$
 & $\frac{4t+4t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{18}$ & $73$
 & $\frac{2t^{2}+8t^{3}+3t^{4}-29t^{5}+28t^{6}-9t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{5}+45t^{6}-57t^{7}+19t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{81t^{8}-108t^{9}+54t^{10}-12t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+4k$ \\
$2$ & $\frac{264-428k+104k^{2}+8k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{1200-6092k+3400k^{2}-120k^{3}-220k^{4}+32k^{5}}{5!}$ \\
$4$ & $\frac{120960-1193952k+849392k^{2}-93408k^{3}-62496k^{4}+17472k^{5}-672k^{6}-192k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGCW?@J}
&
[5, 5, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&3\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
1&2&0&0&0&0\\
3&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n1){};
\fill[black] (0.03448275862068972, 0.06896551724137931) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n4){};
\fill[black] (0.44827586206896564, -0.13793103448275865) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.06896551724137925, 0.3793103448275862) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (-0.2758620689655172, -0.24137931034482762) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $14$ & $20$ & $26$
 & $\frac{4t+6t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$ & $\mathbf{16}$ & $80$
 & $\frac{2t^{2}+4t^{3}+14t^{4}-28t^{5}+31t^{6}-19t^{7}+6t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{38t^{5}-9t^{6}-36t^{7}+36t^{8}-13t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+6k$ \\
$2$ & $\frac{1560-1514k+525k^{2}-115k^{3}+15k^{4}+9k^{5}}{5!}$ \\
$3$ & $\frac{14400-24768k+12972k^{2}-1800k^{3}-30k^{4}-72k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{362880-656976k+436700k^{2}-108444k^{3}+6041k^{4}-504k^{5}+770k^{6}-156k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?P\_PJ}
&
[4, 4, 4, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&1\\
0&0&0&0&2&2\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
2&2&0&0&0&0\\
1&2&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n1){};
\fill[black] (0.03448275862068972, 0.06896551724137931) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n4){};
\fill[black] (0.44827586206896564, -0.13793103448275865) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.5862068965517241, 0.06896551724137928) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (-0.06896551724137925, 0.3793103448275862) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.24137931034482768, 0.0689655172413793) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $15$ & $19$
 & $\frac{4t+3t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $17$ & $72$
 & $\frac{t^{2}+13t^{3}+10t^{4}-15t^{5}+3t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{5}+36t^{6}-42t^{7}+12t^{8}-t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{81t^{8}-108t^{9}+54t^{10}-12t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+4k$ \\
$2$ & $\frac{120-114k+12k^{3}}{3!}$ \\
$3$ & $\frac{2400-6232k+2880k^{2}+80k^{3}-240k^{4}+32k^{5}}{5!}$ \\
$4$ & $\frac{120960-1193952k+849392k^{2}-93408k^{3}-62496k^{4}+17472k^{5}-672k^{6}-192k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?PE@J}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&1\\
0&0&0&0&3&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
2&3&0&0&0&0\\
1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n1){};
\fill[black] (0.03448275862068972, 0.06896551724137931) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n4){};
\fill[black] (0.44827586206896564, -0.13793103448275865) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.5862068965517241, 0.06896551724137928) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (-0.06896551724137925, 0.3793103448275862) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $14$ & $17$
 & $\frac{4t+3t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{13}$ & $70$
 & $\frac{13t^{3}+18t^{4}-24t^{5}+8t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{5}+63t^{6}-112t^{7}+69t^{8}-19t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+3k$ \\
$2$ & $\frac{108-98k-12k^{2}+14k^{3}}{3!}$ \\
$3$ & $\frac{5040-17652k+5538k^{2}+2160k^{3}-870k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?W?PJ}
&
[5, 5, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&2\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
2&1&0&0&0&0\\
2&2&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n1){};
\fill[black] (0.03448275862068972, 0.06896551724137931) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n4){};
\fill[black] (0.44827586206896564, -0.13793103448275865) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.5862068965517241, 0.06896551724137928) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.2758620689655172, -0.24137931034482762) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.24137931034482768, 0.0689655172413793) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $19$ & $25$
 & $\frac{4t+5t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $15$ & $79$
 & $\frac{t^{2}+10t^{3}+14t^{4}-29t^{5}+16t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{13t^{5}+35t^{6}-56t^{7}+34t^{8}-9t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+6k$ \\
$2$ & $\frac{144-54k-93k^{2}+18k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{10080-17304k+7032k^{2}-570k^{3}+150k^{4}-126k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{362880-656976k+436700k^{2}-108444k^{3}+6041k^{4}-504k^{5}+770k^{6}-156k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?P\_@J}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&2\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
2&2&0&0&0&0\\
2&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n1){};
\fill[black] (0.03448275862068972, 0.06896551724137931) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n4){};
\fill[black] (0.44827586206896564, -0.13793103448275865) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.5862068965517241, 0.06896551724137928) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (-0.06896551724137925, 0.3793103448275862) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (-0.2758620689655172, -0.24137931034482762) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $12$ & $17$ & $22$
 & $\frac{4t+4t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $16$ & $75$
 & $\frac{t^{2}+11t^{3}+5t^{4}-25t^{5}+17t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{24t^{5}+19t^{6}-63t^{7}+42t^{8}-11t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+5k$ \\
$2$ & $\frac{360-352k+18k^{2}+16k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{5040-17892k+7518k^{2}+960k^{3}-690k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?@\_PJ}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&3&1\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
3&1&0&0&0&0\\
1&2&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n1){};
\fill[black] (0.03448275862068972, 0.06896551724137931) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n4){};
\fill[black] (0.44827586206896564, -0.13793103448275865) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.5862068965517241, 0.06896551724137928) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.24137931034482768, 0.0689655172413793) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $18$ & $23$
 & $\frac{4t+5t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{17}$ & $76$
 & $\frac{2t^{2}+7t^{3}+11t^{4}-29t^{5}+21t^{6}-7t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{24t^{5}+22t^{6}-73t^{7}+54t^{8}-17t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+5k$ \\
$2$ & $\frac{144-84k-66k^{2}+24k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{-2160-9852k+4998k^{2}+1200k^{3}-690k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?@E@J}
&
[5, 5, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&3&1\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
3&2&0&0&0&0\\
1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n1){};
\fill[black] (0.03448275862068972, 0.06896551724137931) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n4){};
\fill[black] (0.44827586206896564, -0.13793103448275865) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.5862068965517241, 0.06896551724137928) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (-0.06896551724137925, 0.3793103448275862) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $12$ & $16$ & $20$
 & $\frac{4t+4t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{12}$ & $74$
 & $\frac{12t^{3}+14t^{4}-36t^{5}+25t^{6}-7t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{8t^{5}+53t^{6}-81t^{7}+51t^{8}-15t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+4k$ \\
$2$ & $\frac{456-354k+3k^{2}+6k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{17280-24864k+9912k^{2}-930k^{3}+150k^{4}-126k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{362880-656976k+436700k^{2}-108444k^{3}+6041k^{4}-504k^{5}+770k^{6}-156k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?A@\_cR}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&3&1&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
3&0&0&0&0&0\\
1&1&0&0&0&2\\
1&0&1&0&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (0.25, 0.375) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.375) circle (1.5pt) node(n2){};
\fill[black] (0.0, -0.125) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n4){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.5, -0.25) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.5, -0.125) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $20$ & $27$
 & $\frac{4t+5t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{19}$ & $80$
 & $\frac{2t^{2}+9t^{3}+5t^{4}-23t^{5}+17t^{6}-7t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{24t^{5}+20t^{6}-69t^{7}+52t^{8}-17t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+7k$ \\
$2$ & $\frac{-192+272k-208k^{2}+52k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{-9360-612k+738k^{2}+2040k^{3}-750k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?A?EAR}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&3&2&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
3&0&0&0&0&0\\
2&1&0&0&0&1\\
1&0&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (0.25, 0.375) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.375) circle (1.5pt) node(n2){};
\fill[black] (0.0, -0.125) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n4){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.5, -0.25) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $20$ & $27$
 & $\frac{4t+5t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{11}$ & $68$
 & $\frac{11t^{3}+13t^{4}-28t^{5}+18t^{6}-7t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{5}+45t^{6}-66t^{7}+43t^{8}-15t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+7k$ \\
$2$ & $\frac{-192+328k-224k^{2}+32k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-12240+13836k-8726k^{2}+3180k^{3}-290k^{4}-96k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek??GEAR}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&4&1&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
4&0&0&0&0&0\\
1&1&0&0&0&1\\
1&0&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (0.25, 0.375) circle (1.5pt) node(n1){};
\fill[black] (-0.25, 0.375) circle (1.5pt) node(n2){};
\fill[black] (0.0, -0.125) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n4){};
\fill[black] (0.0, 0.125) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.5, -0.25) node[inner sep=0, fill=white]{[4]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $19$
 & $\frac{4t+5t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $10$
 & $\frac{10t^{3}+16t^{4}-33t^{5}+21t^{6}-6t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{5t^{5}+51t^{6}-70t^{7}+39t^{8}-9t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+25t^{8}-30t^{9}+15t^{10}-3t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+6k$ \\
$2$ & $\frac{-432+392k-212k^{2}+28k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-35280+25356k-10166k^{2}+3180k^{3}-290k^{4}-96k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-1209600+984960k-324528k^{2}+82824k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGE@CcR}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
1&1&0&0&0&2\\
1&2&1&0&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.31999999999999995, 0.19999999999999996) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.07999999999999996, -0.040000000000000015) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $18$ & $23$
 & $\frac{4t+5t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{9}$ & $64$
 & $\frac{9t^{3}+19t^{4}-37t^{5}+24t^{6}-8t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+55t^{6}-78t^{7}+49t^{8}-16t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+5k$ \\
$2$ & $\frac{-48+156k-164k^{2}+24k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-10800+10116k-6926k^{2}+2940k^{3}-290k^{4}-96k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGE@CQR}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&0&1&3\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
1&1&0&0&0&1\\
1&3&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.31999999999999995, 0.19999999999999996) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $18$ & $23$
 & $\frac{4t+5t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{9}$ & $64$
 & $\frac{9t^{3}+19t^{4}-38t^{5}+26t^{6}-9t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+59t^{6}-84t^{7}+53t^{8}-17t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+5k$ \\
$2$ & $\frac{-192+240k-176k^{2}+24k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-15120+12636k-7286k^{2}+2940k^{3}-290k^{4}-96k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGCWCcR}
&
[5, 5, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
1&2&0&0&0&2\\
1&1&1&0&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.28, 0.31999999999999995) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.07999999999999996, -0.040000000000000015) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $12$ & $16$ & $20$
 & $\frac{4t+4t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{12}$ & $74$
 & $\frac{12t^{3}+14t^{4}-37t^{5}+27t^{6}-8t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{5}+57t^{6}-87t^{7}+55t^{8}-16t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+4k$ \\
$2$ & $\frac{312-270k-9k^{2}+6k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{12960-22344k+9552k^{2}-930k^{3}+150k^{4}-126k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{362880-656976k+436700k^{2}-108444k^{3}+6041k^{4}-504k^{5}+770k^{6}-156k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGCWCQR}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&0&2&2\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
1&2&0&0&0&1\\
1&2&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.28, 0.31999999999999995) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.31999999999999995, 0.19999999999999996) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $15$ & $19$
 & $\frac{4t+3t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{14}$ & $72$
 & $\frac{14t^{3}+16t^{4}-23t^{5}+9t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{5}+64t^{6}-115t^{7}+72t^{8}-20t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+4k$ \\
$2$ & $\frac{36-45k-24k^{2}+15k^{3}}{3!}$ \\
$3$ & $\frac{-2160-12012k+4098k^{2}+2280k^{3}-870k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGCP\_QR}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&0&3&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
1&3&0&0&0&1\\
1&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.28, 0.31999999999999995) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $14$ & $17$
 & $\frac{4t+3t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{13}$ & $70$
 & $\frac{13t^{3}+18t^{4}-26t^{5}+10t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{5}+71t^{6}-124t^{7}+77t^{8}-21t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+3k$ \\
$2$ & $\frac{36-56k-18k^{2}+14k^{3}}{3!}$ \\
$3$ & $\frac{-3600-12612k+4818k^{2}+2160k^{3}-870k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGE?CQR}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&2\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
1&1&0&0&0&1\\
2&2&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.16000000000000003, -0.28) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.31999999999999995, 0.19999999999999996) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $19$ & $25$
 & $\frac{4t+5t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{10}$ & $66$
 & $\frac{10t^{3}+16t^{4}-34t^{5}+23t^{6}-8t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+55t^{6}-78t^{7}+49t^{8}-16t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+6k$ \\
$2$ & $\frac{-96+180k-164k^{2}+24k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-10800+10116k-6926k^{2}+2940k^{3}-290k^{4}-96k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGCW?QR}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&2\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
1&2&0&0&0&1\\
2&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.28, 0.31999999999999995) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (-0.16000000000000003, -0.28) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $12$ & $17$ & $22$
 & $\frac{4t+4t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{16}$ & $75$
 & $\frac{t^{2}+11t^{3}+5t^{4}-28t^{5}+24t^{6}-8t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{21t^{5}+32t^{6}-85t^{7}+60t^{8}-18t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+5k$ \\
$2$ & $\frac{168-208k-6k^{2}+16k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{-720-13572k+6798k^{2}+960k^{3}-690k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?WCQR}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&1\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
2&1&0&0&0&1\\
1&2&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.76, -0.16000000000000003) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.31999999999999995, 0.19999999999999996) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $12$ & $17$ & $22$
 & $\frac{4t+4t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{16}$ & $75$
 & $\frac{t^{2}+12t^{3}+17t^{4}-17t^{5}+7t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{5}+44t^{6}-91t^{7}+60t^{8}-18t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+5k$ \\
$2$ & $\frac{6+23k-54k^{2}+19k^{3}}{3!}$ \\
$3$ & $\frac{-5040-4572k+498k^{2}+2760k^{3}-870k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?P\_QR}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&1\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
1&0&0&0&0&0\\
2&2&0&0&0&1\\
1&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.76, -0.16000000000000003) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (-0.28, 0.31999999999999995) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $15$ & $19$
 & $\frac{4t+3t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{14}$ & $72$
 & $\frac{14t^{3}+16t^{4}-20t^{5}+7t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{5}+53t^{6}-100t^{7}+63t^{8}-18t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+4k$ \\
$2$ & $\frac{84-61k-27k^{2}+16k^{3}}{3!}$ \\
$3$ & $\frac{3600-13932k+3738k^{2}+2400k^{3}-870k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkHCg?PF}
&
[5, 5, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&2\\
0&0&0&0&2&3\\
0&0&0&0&1&0\\
1&0&0&0&0&0\\
0&2&1&0&0&0\\
2&3&0&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.38461538461538464) circle (1.5pt) node(n0){};
\fill[black] (0.1538461538461539, 0.3076923076923077) circle (1.5pt) node(n1){};
\fill[black] (-0.5384615384615384, 0.07692307692307691) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.38461538461538464) circle (1.5pt) node(n3){};
\fill[black] (-0.07692307692307686, 0.5384615384615384) circle (1.5pt) node(n4){};
\fill[black] (0.6153846153846155, -0.15384615384615388) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (0.038461538461538526, 0.4230769230769231) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.19230769230769224, -0.2692307692307693) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.3846153846153847, 0.07692307692307691) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $21$ & $29$
 & $\frac{4t+5t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $17$ & $83$
 & $\frac{t^{2}+12t^{3}+8t^{4}-22t^{5}+12t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{14t^{5}+31t^{6}-50t^{7}+30t^{8}-8t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-3+8k$ \\
$2$ & $\frac{192-90k-81k^{2}+18k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{14400-19824k+7392k^{2}-570k^{3}+150k^{4}-126k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{362880-656976k+436700k^{2}-108444k^{3}+6041k^{4}-504k^{5}+770k^{6}-156k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkHCg?@F}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&3\\
0&0&0&0&2&2\\
0&0&0&0&1&0\\
1&0&0&0&0&0\\
0&2&1&0&0&0\\
3&2&0&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.38461538461538464) circle (1.5pt) node(n0){};
\fill[black] (0.1538461538461539, 0.3076923076923077) circle (1.5pt) node(n1){};
\fill[black] (-0.5384615384615384, 0.07692307692307691) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.38461538461538464) circle (1.5pt) node(n3){};
\fill[black] (-0.07692307692307686, 0.5384615384615384) circle (1.5pt) node(n4){};
\fill[black] (0.6153846153846155, -0.15384615384615388) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (0.038461538461538526, 0.4230769230769231) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.19230769230769224, -0.2692307692307693) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (0.3846153846153847, 0.07692307692307691) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $21$ & $29$
 & $\frac{4t+5t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $20$ & $82$
 & $\frac{2t^{2}+10t^{3}+2t^{4}-17t^{5}+11t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{5}+9t^{6}-51t^{7}+36t^{8}-10t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-3+8k$ \\
$2$ & $\frac{192-156k-42k^{2}+24k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{3600-14172k+5718k^{2}+1200k^{3}-690k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkHI?CSR}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&2\\
0&0&0&0&1&2\\
0&0&0&0&1&0\\
1&0&0&0&0&0\\
0&1&1&0&0&2\\
2&2&0&0&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.16000000000000003, -0.28) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.07999999999999996, -0.040000000000000015) node[inner sep=0, fill=white]{[2]};
\draw (n4.center) to (n5.center);
\draw (0.31999999999999995, 0.19999999999999996) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $20$ & $27$
 & $\frac{4t+5t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $11$ & $68$
 & $\frac{11t^{3}+13t^{4}-28t^{5}+15t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{5}+42t^{6}-56t^{7}+31t^{8}-9t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+7k$ \\
$2$ & $\frac{48+60k-140k^{2}+24k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-5040+5796k-6206k^{2}+2940k^{3}-290k^{4}-96k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkHI?CPR}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&2\\
0&0&0&0&1&3\\
0&0&0&0&1&0\\
1&0&0&0&0&0\\
0&1&1&0&0&1\\
2&3&0&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.16000000000000003, -0.28) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.07999999999999996, -0.040000000000000015) node[inner sep=0, fill=white]{[3]};
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $19$ & $25$
 & $\frac{4t+5t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $10$ & $66$
 & $\frac{10t^{3}+16t^{4}-32t^{5}+18t^{6}-4t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+46t^{6}-62t^{7}+35t^{8}-10t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+6k$ \\
$2$ & $\frac{-48+120k-152k^{2}+24k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-9360+8316k-6566k^{2}+2940k^{3}-290k^{4}-96k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkHCg?SR}
&
[5, 5, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&2\\
0&0&0&0&2&1\\
0&0&0&0&1&0\\
1&0&0&0&0&0\\
0&2&1&0&0&2\\
2&1&0&0&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (-0.28, 0.31999999999999995) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.16000000000000003, -0.28) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.31999999999999995, 0.19999999999999996) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $20$ & $27$
 & $\frac{4t+5t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{1}$ & $16$ & $81$
 & $\frac{t^{2}+11t^{3}+11t^{4}-26t^{5}+15t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{13t^{5}+35t^{6}-56t^{7}+34t^{8}-9t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+7k$ \\
$2$ & $\frac{96-30k-93k^{2}+18k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{10080-17304k+7032k^{2}-570k^{3}+150k^{4}-126k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{362880-656976k+436700k^{2}-108444k^{3}+6041k^{4}-504k^{5}+770k^{6}-156k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkHCg?PR}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&2\\
0&0&0&0&2&2\\
0&0&0&0&1&0\\
1&0&0&0&0&0\\
0&2&1&0&0&1\\
2&2&0&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (-0.28, 0.31999999999999995) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.16000000000000003, -0.28) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.07999999999999996, -0.040000000000000015) node[inner sep=0, fill=white]{[2]};
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{4}$ & $12$ & $18$ & $24$
 & $\frac{4t+4t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $17$ & $77$
 & $\frac{t^{2}+13t^{3}+15t^{4}-13t^{5}+3t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{5}+31t^{6}-69t^{7}+42t^{8}-11t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6k$ \\
$2$ & $\frac{42-7k-48k^{2}+19k^{3}}{3!}$ \\
$3$ & $\frac{720-8892k+1218k^{2}+2760k^{3}-870k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkHCQ\_@R}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&2\\
0&0&0&0&3&1\\
0&0&0&0&1&0\\
1&0&0&0&0&0\\
0&3&1&0&0&1\\
2&1&0&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (-0.28, 0.31999999999999995) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.16000000000000003, -0.28) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $19$ & $25$
 & $\frac{4t+5t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{2}$ & $18$ & $78$
 & $\frac{2t^{2}+8t^{3}+8t^{4}-25t^{5}+17t^{6}-4t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{25t^{5}+17t^{6}-63t^{7}+44t^{8}-12t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+6k$ \\
$2$ & $\frac{-36k-66k^{2}+24k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{-5040-9132k+4998k^{2}+1200k^{3}-690k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkHI??PR}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&3\\
0&0&0&0&1&2\\
0&0&0&0&1&0\\
1&0&0&0&0&0\\
0&1&1&0&0&1\\
3&2&0&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.16000000000000003, -0.28) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (0.07999999999999996, -0.040000000000000015) node[inner sep=0, fill=white]{[2]};
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $20$ & $27$
 & $\frac{4t+5t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $0$ & $0$ & $\mathbf{0}$ & $\mathbf{11}$ & $68$
 & $\frac{11t^{3}+13t^{4}-30t^{5}+20t^{6}-7t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{5t^{5}+51t^{6}-72t^{7}+45t^{8}-15t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+7k$ \\
$2$ & $\frac{120k-152k^{2}+24k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-6480+7596k-6566k^{2}+2940k^{3}-290k^{4}-96k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkHCg?@R}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&3\\
0&0&0&0&2&1\\
0&0&0&0&1&0\\
1&0&0&0&0&0\\
0&2&1&0&0&1\\
3&1&0&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (-0.28, 0.31999999999999995) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.16000000000000003, -0.28) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $20$ & $27$
 & $\frac{4t+5t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{19}$ & $80$
 & $\frac{2t^{2}+9t^{3}+5t^{4}-23t^{5}+19t^{6}-7t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{24t^{5}+22t^{6}-73t^{7}+54t^{8}-17t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+7k$ \\
$2$ & $\frac{48-36k-66k^{2}+24k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{-2160-9852k+4998k^{2}+1200k^{3}-690k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkHI?KsR}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&2\\
0&0&0&0&1&0\\
0&0&0&0&1&0\\
1&0&0&0&0&2\\
0&1&1&0&0&2\\
2&0&0&2&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.38461538461538464) circle (1.5pt) node(n0){};
\fill[black] (-0.5384615384615384, 0.07692307692307691) circle (1.5pt) node(n1){};
\fill[black] (-0.07692307692307686, 0.5384615384615384) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.38461538461538464) circle (1.5pt) node(n3){};
\fill[black] (0.1538461538461539, 0.3076923076923077) circle (1.5pt) node(n4){};
\fill[black] (0.6153846153846155, -0.15384615384615388) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.19230769230769224, -0.2692307692307693) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n5.center);
\draw (0.7307692307692308, -0.2692307692307693) node[inner sep=0, fill=white]{[2]};
\draw (n4.center) to (n5.center);
\draw (0.3846153846153847, 0.07692307692307691) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $22$ & $33$
 & $\frac{4t+t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $13$ & $74$
 & $\frac{13t^{3}+9t^{4}-26t^{5}+15t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{5}+42t^{6}-56t^{7}+31t^{8}-9t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+8k+2k^{2}}{2!}$ \\
$2$ & $\frac{96-12k-116k^{2}+24k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-5040+5796k-6206k^{2}+2940k^{3}-290k^{4}-96k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?cgLCR}
&
[5, 5, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&0&1\\
0&0&0&0&1&0\\
0&0&0&0&1&0\\
2&0&0&0&0&1\\
0&1&1&0&0&3\\
1&0&0&1&3&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.38461538461538464) circle (1.5pt) node(n0){};
\fill[black] (-0.5384615384615384, 0.07692307692307691) circle (1.5pt) node(n1){};
\fill[black] (-0.07692307692307686, 0.5384615384615384) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.38461538461538464) circle (1.5pt) node(n3){};
\fill[black] (0.1538461538461539, 0.3076923076923077) circle (1.5pt) node(n4){};
\fill[black] (0.6153846153846155, -0.15384615384615388) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.07692307692307687, -0.38461538461538464) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.3846153846153847, 0.07692307692307691) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $14$ & $25$ & $39$
 & $\frac{4t+2t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$ & $\mathbf{21}$ & $93$
 & $\frac{2t^{2}+9t^{3}-3t^{4}-7t^{5}+20t^{6}-17t^{7}+6t^{8}-t^{9}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{38t^{5}-9t^{6}-36t^{7}+36t^{8}-13t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+7k+3k^{2}}{2!}$ \\
$2$ & $\frac{1440-1814k+705k^{2}-115k^{3}+15k^{4}+9k^{5}}{5!}$ \\
$3$ & $\frac{14400-24768k+12972k^{2}-1800k^{3}-30k^{4}-72k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{362880-656976k+436700k^{2}-108444k^{3}+6041k^{4}-504k^{5}+770k^{6}-156k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?cg?sR}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&0&2\\
0&0&0&0&1&0\\
0&0&0&0&1&0\\
2&0&0&0&0&1\\
0&1&1&0&0&2\\
2&0&0&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.38461538461538464) circle (1.5pt) node(n0){};
\fill[black] (-0.5384615384615384, 0.07692307692307691) circle (1.5pt) node(n1){};
\fill[black] (-0.07692307692307686, 0.5384615384615384) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.38461538461538464) circle (1.5pt) node(n3){};
\fill[black] (0.1538461538461539, 0.3076923076923077) circle (1.5pt) node(n4){};
\fill[black] (0.6153846153846155, -0.15384615384615388) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.07692307692307687, -0.38461538461538464) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.19230769230769224, -0.2692307692307693) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.3846153846153847, 0.07692307692307691) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $12$ & $20$ & $30$
 & $\frac{4t-4t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $19$ & $83$
 & $\frac{t^{2}+14t^{3}-2t^{4}-20t^{5}+16t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{24t^{5}+19t^{6}-63t^{7}+42t^{8}-11t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+6k+2k^{2}}{2!}$ \\
$2$ & $\frac{360-400k+42k^{2}+16k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{5040-17892k+7518k^{2}+960k^{3}-690k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?AQ\_sR}
&
[4, 4, 4, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&3&0&1\\
0&0&0&0&1&0\\
0&0&0&0&1&0\\
3&0&0&0&0&1\\
0&1&1&0&0&2\\
1&0&0&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.38461538461538464) circle (1.5pt) node(n0){};
\fill[black] (-0.5384615384615384, 0.07692307692307691) circle (1.5pt) node(n1){};
\fill[black] (-0.07692307692307686, 0.5384615384615384) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.38461538461538464) circle (1.5pt) node(n3){};
\fill[black] (0.1538461538461539, 0.3076923076923077) circle (1.5pt) node(n4){};
\fill[black] (0.6153846153846155, -0.15384615384615388) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.07692307692307687, -0.38461538461538464) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.3846153846153847, 0.07692307692307691) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $12$ & $19$ & $28$
 & $\frac{4t-5t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{2}$ & $21$ & $81$
 & $\frac{2t^{2}+11t^{3}-4t^{4}-21t^{5}+20t^{6}-4t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{5}+35t^{6}-45t^{7}+13t^{8}-t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{81t^{8}-108t^{9}+54t^{10}-12t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{8+4k+2k^{2}}{2!}$ \\
$2$ & $\frac{456-620k+152k^{2}+8k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{2160-6812k+3520k^{2}-120k^{3}-220k^{4}+32k^{5}}{5!}$ \\
$4$ & $\frac{120960-1193952k+849392k^{2}-93408k^{3}-62496k^{4}+17472k^{5}-672k^{6}-192k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?wCbN}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&0&0&0&1&2\\
2&0&0&1&0&0\\
1&1&1&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.37037037037037035) circle (1.5pt) node(n0){};
\fill[black] (-0.3333333333333333, 0.2962962962962963) circle (1.5pt) node(n1){};
\fill[black] (-0.1111111111111111, 0.5185185185185184) circle (1.5pt) node(n2){};
\fill[black] (0.7777777777777777, -0.37037037037037035) circle (1.5pt) node(n3){};
\fill[black] (0.3333333333333333, -0.14814814814814817) circle (1.5pt) node(n4){};
\fill[black] (0.3333333333333333, 0.07407407407407406) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.33333333333333337, -0.25925925925925924) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (0.5555555555555555, -0.14814814814814814) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $12$ & $20$ & $31$
 & $\frac{4t-4t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{19}$ & $84$
 & $\frac{t^{2}+14t^{3}-t^{4}-25t^{5}+24t^{6}-8t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{21t^{5}+32t^{6}-85t^{7}+60t^{8}-18t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{10+k+3k^{2}}{2!}$ \\
$2$ & $\frac{240-316k+30k^{2}+16k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{-720-13572k+6798k^{2}+960k^{3}-690k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?r\_QN}
&
[4, 4, 4, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&0&0&0&2&1\\
2&0&0&2&0&0\\
1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.37037037037037035) circle (1.5pt) node(n0){};
\fill[black] (-0.3333333333333333, 0.2962962962962963) circle (1.5pt) node(n1){};
\fill[black] (-0.1111111111111111, 0.5185185185185184) circle (1.5pt) node(n2){};
\fill[black] (0.7777777777777777, -0.37037037037037035) circle (1.5pt) node(n3){};
\fill[black] (0.3333333333333333, -0.14814814814814817) circle (1.5pt) node(n4){};
\fill[black] (0.3333333333333333, 0.07407407407407406) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.33333333333333337, -0.25925925925925924) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n4.center);
\draw (0.5555555555555555, -0.25925925925925924) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $10$ & $15$ & $22$
 & $\frac{4t-2t^{2}-3t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{17}$ & $75$
 & $\frac{17t^{3}+7t^{4}-24t^{5}+9t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{5}+60t^{6}-64t^{7}+20t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{81t^{8}-108t^{9}+54t^{10}-12t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{12+2k^{2}}{2!}$ \\
$2$ & $\frac{114-164k+30k^{2}+8k^{3}}{3!}$ \\
$3$ & $\frac{1920-6752k+3360k^{2}-240k^{4}+32k^{5}}{5!}$ \\
$4$ & $\frac{120960-1193952k+849392k^{2}-93408k^{3}-62496k^{4}+17472k^{5}-672k^{6}-192k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?w?QN}
&
[5, 5, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&2\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&0&0&0&1&1\\
2&0&0&1&0&0\\
2&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.37037037037037035) circle (1.5pt) node(n0){};
\fill[black] (-0.3333333333333333, 0.2962962962962963) circle (1.5pt) node(n1){};
\fill[black] (-0.1111111111111111, 0.5185185185185184) circle (1.5pt) node(n2){};
\fill[black] (0.7777777777777777, -0.37037037037037035) circle (1.5pt) node(n3){};
\fill[black] (0.3333333333333333, -0.14814814814814817) circle (1.5pt) node(n4){};
\fill[black] (0.3333333333333333, 0.07407407407407406) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.33333333333333337, -0.25925925925925924) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.33333333333333337, -0.14814814814814814) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $12$ & $20$ & $31$
 & $\frac{4t-4t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{16}$ & $85$
 & $\frac{16t^{3}+5t^{4}-31t^{5}+26t^{6}-8t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{5}+57t^{6}-87t^{7}+55t^{8}-16t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{10+k+3k^{2}}{2!}$ \\
$2$ & $\frac{336-354k+27k^{2}+6k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{12960-22344k+9552k^{2}-930k^{3}+150k^{4}-126k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{362880-656976k+436700k^{2}-108444k^{3}+6041k^{4}-504k^{5}+770k^{6}-156k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?B\_QN}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&3&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&0&0&0&1&1\\
3&0&0&1&0&0\\
1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.37037037037037035) circle (1.5pt) node(n0){};
\fill[black] (-0.3333333333333333, 0.2962962962962963) circle (1.5pt) node(n1){};
\fill[black] (-0.1111111111111111, 0.5185185185185184) circle (1.5pt) node(n2){};
\fill[black] (0.7777777777777777, -0.37037037037037035) circle (1.5pt) node(n3){};
\fill[black] (0.3333333333333333, -0.14814814814814817) circle (1.5pt) node(n4){};
\fill[black] (0.3333333333333333, 0.07407407407407406) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.33333333333333337, -0.25925925925925924) node[inner sep=0, fill=white]{[3]};
\draw (n3.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $16$ & $23$
 & $\frac{4t-t^{2}-5t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{15}$ & $76$
 & $\frac{15t^{3}+16t^{4}-24t^{5}+8t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{5}+63t^{6}-112t^{7}+69t^{8}-19t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{14+2k^{2}}{2!}$ \\
$2$ & $\frac{120-116k-6k^{2}+14k^{3}}{3!}$ \\
$3$ & $\frac{5040-17652k+5538k^{2}+2160k^{3}-870k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?\_B\_QN}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&2&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&0&0&0&1&1\\
2&0&0&1&0&0\\
1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.37037037037037035) circle (1.5pt) node(n0){};
\fill[black] (-0.3333333333333333, 0.2962962962962963) circle (1.5pt) node(n1){};
\fill[black] (-0.1111111111111111, 0.5185185185185184) circle (1.5pt) node(n2){};
\fill[black] (0.7777777777777777, -0.37037037037037035) circle (1.5pt) node(n3){};
\fill[black] (0.3333333333333333, -0.14814814814814817) circle (1.5pt) node(n4){};
\fill[black] (0.3333333333333333, 0.07407407407407406) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.11111111111111116, -0.37037037037037035) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (-0.33333333333333337, -0.25925925925925924) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $16$ & $23$
 & $\frac{4t-t^{2}-5t^{3}+4t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{15}$ & $76$
 & $\frac{15t^{3}+16t^{4}-21t^{5}+7t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{5}+53t^{6}-100t^{7}+63t^{8}-18t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{14+2k^{2}}{2!}$ \\
$2$ & $\frac{108-85k-21k^{2}+16k^{3}}{3!}$ \\
$3$ & $\frac{3600-13932k+3738k^{2}+2400k^{3}-870k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGM?CbR}
&
[6, 4, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&2\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
1&0&0&0&1&1\\
1&0&0&1&0&1\\
2&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.1724137931034483, 0.2758620689655172) circle (1.5pt) node(n0){};
\fill[black] (-0.6551724137931033, -0.3448275862068965) circle (1.5pt) node(n1){};
\fill[black] (-0.4482758620689654, -0.13793103448275862) circle (1.5pt) node(n2){};
\fill[black] (0.1724137931034483, 0.482758620689655) circle (1.5pt) node(n3){};
\fill[black] (-0.2413793103448275, 0.06896551724137928) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.3448275862068965) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (0.5862068965517242, -0.03448275862068967) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $13$ & $24$ & $39$
 & $\frac{4t+t^{2}-3t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{15}$ & $80$
 & $\frac{15t^{3}+5t^{4}-30t^{5}+29t^{6}-13t^{7}+2t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+68t^{6}-100t^{7}+67t^{8}-23t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{30t^{8}-40t^{9}+25t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6+2k+4k^{2}}{2!}$ \\
$2$ & $\frac{-240+204k-140k^{2}+24k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-16560+14436k-7646k^{2}+2940k^{3}-290k^{4}-96k^{5}+16k^{6}}{6!}$ \\
$4$ & $\frac{-403200+487680k-223728k^{2}+76104k^{3}-18928k^{4}+840k^{5}+728k^{6}-144k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?\_wCbR}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&1&1\\
0&0&0&0&0&1\\
0&0&0&0&0&1\\
2&0&0&0&1&1\\
1&0&0&1&0&1\\
1&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.1724137931034483, 0.2758620689655172) circle (1.5pt) node(n0){};
\fill[black] (-0.6551724137931033, -0.3448275862068965) circle (1.5pt) node(n1){};
\fill[black] (-0.4482758620689654, -0.13793103448275862) circle (1.5pt) node(n2){};
\fill[black] (0.1724137931034483, 0.482758620689655) circle (1.5pt) node(n3){};
\fill[black] (-0.2413793103448275, 0.06896551724137928) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.3448275862068965) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (0.1724137931034483, 0.3793103448275861) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $19$ & $30$
 & $\frac{4t-t^{2}-2t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{18}$ & $83$
 & $\frac{18t^{3}+11t^{4}-25t^{5}+13t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+77t^{6}-137t^{7}+90t^{8}-27t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{8+k+3k^{2}}{2!}$ \\
$2$ & $\frac{-6-30k-21k^{2}+15k^{3}}{3!}$ \\
$3$ & $\frac{-7920-7692k+3378k^{2}+2280k^{3}-870k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGCwGsR}
&
[5, 5, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
1&0&0&0&1&1\\
1&1&0&1&0&2\\
1&0&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.28, 0.08) circle (1.5pt) node(n0){};
\fill[black] (-0.9200000000000003, -0.4000000000000001) circle (1.5pt) node(n1){};
\fill[black] (0.03999999999999997, 0.56) circle (1.5pt) node(n2){};
\fill[black] (-0.6800000000000002, -0.16000000000000006) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4000000000000001) circle (1.5pt) node(n4){};
\fill[black] (0.28, 0.32000000000000006) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.64, -0.04000000000000001) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{4}$ & $12$ & $18$ & $24$
 & $\frac{4t+4t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{14}$ & $78$
 & $\frac{14t^{3}+8t^{4}-37t^{5}+35t^{6}-13t^{7}+2t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+79t^{6}-118t^{7}+76t^{8}-23t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6k$ \\
$2$ & $\frac{312-390k+75k^{2}-6k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{15840-27384k+12072k^{2}-1290k^{3}+150k^{4}-126k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{362880-656976k+436700k^{2}-108444k^{3}+6041k^{4}-504k^{5}+770k^{6}-156k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?R\_bR}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
1&0&0&0&1&1\\
2&1&0&1&0&1\\
1&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.28, 0.08) circle (1.5pt) node(n0){};
\fill[black] (-0.9200000000000003, -0.4000000000000001) circle (1.5pt) node(n1){};
\fill[black] (0.03999999999999997, 0.56) circle (1.5pt) node(n2){};
\fill[black] (-0.6800000000000002, -0.16000000000000006) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4000000000000001) circle (1.5pt) node(n4){};
\fill[black] (0.28, 0.32000000000000006) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (0.64, -0.16000000000000003) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $16$ & $21$
 & $\frac{4t+3t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{15}$ & $74$
 & $\frac{15t^{3}+14t^{4}-28t^{5}+13t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+86t^{6}-146t^{7}+93t^{8}-27t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+5k$ \\
$2$ & $\frac{48-81k-3k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{720-17052k+6618k^{2}+1920k^{3}-870k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?\_R\_bR}
&
[4, 4, 4, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&1&1\\
0&0&0&0&1&0\\
0&0&0&0&0&1\\
2&0&0&0&1&1\\
1&1&0&1&0&1\\
1&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.28, 0.08) circle (1.5pt) node(n0){};
\fill[black] (-0.9200000000000003, -0.4000000000000001) circle (1.5pt) node(n1){};
\fill[black] (0.03999999999999997, 0.56) circle (1.5pt) node(n2){};
\fill[black] (-0.6800000000000002, -0.16000000000000006) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4000000000000001) circle (1.5pt) node(n4){};
\fill[black] (0.28, 0.32000000000000006) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.20000000000000007, -0.04000000000000003) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $10$ & $14$ & $18$
 & $\frac{4t+2t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{16}$ & $71$
 & $\frac{16t^{3}+7t^{4}-32t^{5}+15t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{5}+84t^{6}-86t^{7}+28t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{81t^{8}-108t^{9}+54t^{10}-12t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+4k$ \\
$2$ & $\frac{66-166k+48k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{1440-7272k+3840k^{2}-80k^{3}-240k^{4}+32k^{5}}{5!}$ \\
$4$ & $\frac{120960-1193952k+849392k^{2}-93408k^{3}-62496k^{4}+17472k^{5}-672k^{6}-192k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@\_g?BR}
&
[5, 5, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&3\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
1&1&0&0&0&1\\
1&0&1&0&0&1\\
3&0&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n1){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n3){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n4){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.423076923076923, -0.19230769230769232) node[inner sep=0, fill=white]{[3]};
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $12$ & $14$ & $16$
 & $\frac{4t+4t^{2}-6t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $10$ & $70$
 & $\frac{10t^{3}+20t^{4}-46t^{5}+31t^{6}-6t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+65t^{6}-92t^{7}+52t^{8}-12t^{9}+t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8+2k$ \\
$2$ & $\frac{456-522k+87k^{2}-6k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{14400-28464k+12432k^{2}-1290k^{3}+150k^{4}-126k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{362880-656976k+436700k^{2}-108444k^{3}+6041k^{4}-504k^{5}+770k^{6}-156k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?EA\_sR}
&
[4, 4, 4, 4, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&1&1\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
2&1&0&0&0&1\\
1&0&1&0&0&2\\
1&0&0&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n1){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n3){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n4){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.07692307692307687, -0.3076923076923077) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.038461538461538526, 0.038461538461538484) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $15$ & $19$
 & $\frac{4t+3t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{17}$ & $72$
 & $\frac{t^{2}+13t^{3}+10t^{4}-24t^{5}+9t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{5}+60t^{6}-64t^{7}+20t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{81t^{8}-108t^{9}+54t^{10}-12t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+4k$ \\
$2$ & $\frac{96-140k+24k^{2}+8k^{3}}{3!}$ \\
$3$ & $\frac{1920-6752k+3360k^{2}-240k^{4}+32k^{5}}{5!}$ \\
$4$ & $\frac{120960-1193952k+849392k^{2}-93408k^{3}-62496k^{4}+17472k^{5}-672k^{6}-192k^{7}+16k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?EA\_rR}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&1&1\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
2&1&0&0&0&2\\
1&0&1&0&0&1\\
1&0&0&2&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n1){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n3){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n4){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.07692307692307687, -0.3076923076923077) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (0.5000000000000001, -0.19230769230769232) node[inner sep=0, fill=white]{[2]};
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $15$ & $19$
 & $\frac{4t+3t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{14}$ & $72$
 & $\frac{14t^{3}+16t^{4}-26t^{5}+9t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+73t^{6}-124t^{7}+75t^{8}-20t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+4k$ \\
$2$ & $\frac{108-123k+3k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{6480-21372k+7338k^{2}+1920k^{3}-870k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?EA\_BR}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&1&2\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
2&1&0&0&0&1\\
1&0&1&0&0&1\\
2&0&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n1){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n3){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n4){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.07692307692307687, -0.3076923076923077) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.423076923076923, -0.19230769230769232) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $14$ & $17$
 & $\frac{4t+3t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{13}$ & $70$
 & $\frac{13t^{3}+18t^{4}-27t^{5}+9t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+73t^{6}-124t^{7}+75t^{8}-20t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+3k$ \\
$2$ & $\frac{120-129k+3k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{6480-21372k+7338k^{2}+1920k^{3}-870k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?E?IBR}
&
[5, 4, 4, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&2&1\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
2&1&0&0&0&1\\
2&0&1&0&0&1\\
1&0&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n1){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n3){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n4){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.07692307692307687, -0.3076923076923077) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.5384615384615384, -0.07692307692307691) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $15$ & $19$
 & $\frac{4t+3t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{14}$ & $72$
 & $\frac{14t^{3}+16t^{4}-26t^{5}+9t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+73t^{6}-124t^{7}+75t^{8}-20t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{8}-72t^{9}+39t^{10}-10t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+4k$ \\
$2$ & $\frac{108-123k+3k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{6480-21372k+7338k^{2}+1920k^{3}-870k^{4}+12k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-241920-232896k+274976k^{2}-16184k^{3}-33292k^{4}+7336k^{5}+224k^{6}-176k^{7}+12k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek??WIBR}
&
[5, 5, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&3&1&1\\
0&0&0&1&0&0\\
0&0&0&0&1&0\\
3&1&0&0&0&1\\
1&0&1&0&0&1\\
1&0&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n1){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n3){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n4){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.07692307692307687, -0.3076923076923077) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $12$ & $16$ & $20$
 & $\frac{4t+4t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{12}$ & $74$
 & $\frac{12t^{3}+14t^{4}-41t^{5}+32t^{6}-9t^{7}+t^{8}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+70t^{6}-102t^{7}+62t^{8}-17t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{36t^{8}-48t^{9}+28t^{10}-8t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+4k$ \\
$2$ & $\frac{456-498k+87k^{2}-6k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{17280-29184k+12432k^{2}-1290k^{3}+150k^{4}-126k^{5}+18k^{6}}{6!}$ \\
$4$ & $\frac{362880-656976k+436700k^{2}-108444k^{3}+6041k^{4}-504k^{5}+770k^{6}-156k^{7}+9k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs?E@CbR}
&
[6, 3, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&2&1\\
0&0&0&0&0&1&2\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&1&0&0&0&0&0\\
1&2&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3846153846153846) circle (1.5pt) node(n0){};
\fill[black] (0.6153846153846154, -0.20512820512820512) circle (1.5pt) node(n1){};
\fill[black] (-0.4615384615384615, 0.15384615384615385) circle (1.5pt) node(n2){};
\fill[black] (-0.282051282051282, 0.33333333333333337) circle (1.5pt) node(n3){};
\fill[black] (-0.10256410256410252, 0.5128205128205129) circle (1.5pt) node(n4){};
\fill[black] (0.7948717948717949, -0.3846153846153846) circle (1.5pt) node(n5){};
\fill[black] (0.43589743589743596, -0.02564102564102563) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (-0.10256410256410253, -0.3846153846153846) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (0.5256410256410257, -0.11538461538461538) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $14$ & $34$
 & $\frac{3t+2t^{2}-4t^{3}+5t^{4}-2t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{1}$ & $13$
 & $\frac{t^{2}+7t^{3}+3t^{4}-16t^{5}+14t^{6}-6t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{11t^{5}+7t^{6}-12t^{7}+8t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{8}-10t^{9}+5t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{18-k+9k^{2}+4k^{3}}{3!}$ \\
$2$ & $\frac{120-54k-35k^{2}-70k^{3}+35k^{4}+4k^{5}}{5!}$ \\
$3$ & $\frac{-8640+5472k-1332k^{2}+30k^{3}+240k^{4}-102k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-403200+319680k-86048k^{2}+5768k^{3}+4676k^{4}-2800k^{5}+728k^{6}-88k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs?CWCbR}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&2&1\\
0&0&0&0&0&2&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&2&0&0&0&0&0\\
1&1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3846153846153846) circle (1.5pt) node(n0){};
\fill[black] (0.6153846153846154, -0.20512820512820512) circle (1.5pt) node(n1){};
\fill[black] (-0.4615384615384615, 0.15384615384615385) circle (1.5pt) node(n2){};
\fill[black] (-0.282051282051282, 0.33333333333333337) circle (1.5pt) node(n3){};
\fill[black] (-0.10256410256410252, 0.5128205128205129) circle (1.5pt) node(n4){};
\fill[black] (0.7948717948717949, -0.3846153846153846) circle (1.5pt) node(n5){};
\fill[black] (0.43589743589743596, -0.02564102564102563) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (-0.10256410256410253, -0.3846153846153846) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.7051282051282052, -0.2948717948717948) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $25$
 & $\frac{3t-t^{2}-t^{3}+4t^{4}-2t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $14$
 & $\frac{14t^{3}+3t^{4}-11t^{5}+7t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{5}+13t^{6}-23t^{7}+12t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{24-3k+6k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{216-176k+12k^{2}-16k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{3600-7932k+2838k^{2}+90k^{3}+30k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs@I?CRR}
&
[6, 3, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&1&2\\
0&0&0&0&0&1&2\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&1&1&0&0&0&0\\
2&2&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3157894736842105) circle (1.5pt) node(n0){};
\fill[black] (0.28947368421052627, -0.13157894736842102) circle (1.5pt) node(n1){};
\fill[black] (0.4736842105263157, 0.05263157894736844) circle (1.5pt) node(n2){};
\fill[black] (-0.4473684210526316, 0.2368421052631579) circle (1.5pt) node(n3){};
\fill[black] (-0.26315789473684215, 0.42105263157894735) circle (1.5pt) node(n4){};
\fill[black] (0.8421052631578947, -0.3157894736842105) circle (1.5pt) node(n5){};
\fill[black] (0.1052631578947368, 0.05263157894736844) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.4473684210526316, -0.13157894736842105) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (0.19736842105263153, -0.039473684210526286) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $13$ & $25$
 & $\frac{3t+4t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $4$
 & $\frac{4t^{3}+18t^{4}-16t^{5}+7t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{5}+23t^{6}-21t^{7}+10t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{8}-10t^{9}+5t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+4k+4k^{2}}{2!}$ \\
$2$ & $\frac{96-36k+12k^{2}-36k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-5040+3156k-1122k^{2}-150k^{3}+390k^{4}-126k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-403200+319680k-86048k^{2}+5768k^{3}+4676k^{4}-2800k^{5}+728k^{6}-88k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs?CgCRR}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&2&1\\
0&0&0&0&0&1&2\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&1&1&0&0&0&0\\
1&2&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3157894736842105) circle (1.5pt) node(n0){};
\fill[black] (0.28947368421052627, -0.13157894736842102) circle (1.5pt) node(n1){};
\fill[black] (0.4736842105263157, 0.05263157894736844) circle (1.5pt) node(n2){};
\fill[black] (-0.4473684210526316, 0.2368421052631579) circle (1.5pt) node(n3){};
\fill[black] (-0.26315789473684215, 0.42105263157894735) circle (1.5pt) node(n4){};
\fill[black] (0.8421052631578947, -0.3157894736842105) circle (1.5pt) node(n5){};
\fill[black] (0.1052631578947368, 0.05263157894736844) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (-0.07894736842105265, -0.3157894736842105) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (0.19736842105263153, -0.039473684210526286) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $12$ & $22$
 & $\frac{3t+3t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $11$
 & $\frac{t^{2}+6t^{3}+13t^{4}-17t^{5}+7t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{5}+19t^{6}-26t^{7}+12t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+5k+3k^{2}}{2!}$ \\
$2$ & $\frac{72+46k-81k^{2}+2k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{1440-3432k-312k^{2}+990k^{3}-60k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fs?CQ\_RR}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&0&2&1\\
0&0&0&0&0&2&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&2&1&0&0&0&0\\
1&1&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3157894736842105) circle (1.5pt) node(n0){};
\fill[black] (0.28947368421052627, -0.13157894736842102) circle (1.5pt) node(n1){};
\fill[black] (0.4736842105263157, 0.05263157894736844) circle (1.5pt) node(n2){};
\fill[black] (-0.4473684210526316, 0.2368421052631579) circle (1.5pt) node(n3){};
\fill[black] (-0.26315789473684215, 0.42105263157894735) circle (1.5pt) node(n4){};
\fill[black] (0.8421052631578947, -0.3157894736842105) circle (1.5pt) node(n5){};
\fill[black] (0.1052631578947368, 0.05263157894736844) circle (1.5pt) node(n6){};
\draw (n0.center) to (n5.center);
\draw (-0.07894736842105265, -0.3157894736842105) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.5657894736842105, -0.22368421052631576) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $19$
 & $\frac{3t+2t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $8$
 & $\frac{8t^{3}+12t^{4}-20t^{5}+7t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+25t^{6}-29t^{7}+12t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+6k+2k^{2}}{2!}$ \\
$2$ & $\frac{208k-198k^{2}+32k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{-720+1068k-3462k^{2}+1890k^{3}-150k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo?e@CbR}
&
[6, 3, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&2&0&1\\
0&0&0&0&0&1&2\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&0&0&0&0&0&1\\
0&1&0&0&0&0&0\\
1&2&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.891891891891892, -0.40540540540540543) circle (1.5pt) node(n0){};
\fill[black] (-0.32432432432432434, 0.16216216216216217) circle (1.5pt) node(n1){};
\fill[black] (-0.13513513513513517, 0.35135135135135137) circle (1.5pt) node(n2){};
\fill[black] (0.054054054054054036, 0.5405405405405406) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.40540540540540543) circle (1.5pt) node(n4){};
\fill[black] (-0.5135135135135136, -0.027027027027027018) circle (1.5pt) node(n5){};
\fill[black] (0.8108108108108109, -0.21621621621621623) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (0.054054054054054, -0.40540540540540543) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (0.24324324324324326, -0.02702702702702703) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $14$ & $35$
 & $\frac{3t+2t^{2}-3t^{3}+3t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $14$
 & $\frac{t^{2}+8t^{3}-t^{4}-10t^{5}+10t^{6}-5t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{11t^{5}+7t^{6}-12t^{7}+8t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{8}-10t^{9}+5t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6+5k+9k^{2}+4k^{3}}{3!}$ \\
$2$ & $\frac{-120+66k-35k^{2}-70k^{3}+35k^{4}+4k^{5}}{5!}$ \\
$3$ & $\frac{-8640+5472k-1332k^{2}+30k^{3}+240k^{4}-102k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-403200+319680k-86048k^{2}+5768k^{3}+4676k^{4}-2800k^{5}+728k^{6}-88k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoG?PcQN}
&
[4, 4, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&2&0\\
0&0&0&0&0&2&2\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
2&2&0&0&0&0&0\\
0&2&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3846153846153846) circle (1.5pt) node(n0){};
\fill[black] (0.25641025641025644, 0.15384615384615385) circle (1.5pt) node(n1){};
\fill[black] (-0.641025641025641, -0.02564102564102563) circle (1.5pt) node(n2){};
\fill[black] (-0.10256410256410252, 0.5128205128205129) circle (1.5pt) node(n3){};
\fill[black] (0.7948717948717949, -0.3846153846153846) circle (1.5pt) node(n4){};
\fill[black] (0.6153846153846154, -0.20512820512820512) circle (1.5pt) node(n5){};
\fill[black] (0.07692307692307697, 0.33333333333333337) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.1923076923076923, -0.2948717948717948) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.4358974358974359, -0.025641025641025633) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (0.1666666666666667, 0.2435897435897436) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $3$ & $11$ & $21$
 & $\frac{3t+2t^{2}-3t^{3}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$ & $14$
 & $\frac{t^{2}+9t^{3}+2t^{4}-11t^{5}+3t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{5}+10t^{6}-26t^{7}+10t^{8}-t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{8}-27t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-6+10k+2k^{2}}{2!}$ \\
$2$ & $\frac{96+92k-160k^{2}+40k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{11520-10704k-988k^{2}+3120k^{3}-820k^{4}+24k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{362880-557856k+164016k^{2}+67648k^{3}-43288k^{4}+6496k^{5}+224k^{6}-128k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoGCWCQN}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&0&2&2\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
1&2&0&0&0&0&0\\
1&2&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34210526315789475) circle (1.5pt) node(n0){};
\fill[black] (0.28947368421052627, 0.21052631578947367) circle (1.5pt) node(n1){};
\fill[black] (-0.4473684210526316, 0.21052631578947367) circle (1.5pt) node(n2){};
\fill[black] (-0.26315789473684215, 0.3947368421052631) circle (1.5pt) node(n3){};
\fill[black] (0.4736842105263157, -0.15789473684210525) circle (1.5pt) node(n4){};
\fill[black] (0.8421052631578947, -0.34210526315789475) circle (1.5pt) node(n5){};
\fill[black] (0.1052631578947368, 0.0263157894736842) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.5657894736842105, -0.06578947368421054) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (0.19736842105263153, 0.11842105263157894) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $20$
 & $\frac{3t+2t^{2}-4t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{3}+10t^{4}-18t^{5}+9t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{5}+25t^{6}-32t^{7}+14t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+3k+3k^{2}}{2!}$ \\
$2$ & $\frac{288-186k-9k^{2}-6k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{7200-9672k+1848k^{2}+750k^{3}-60k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoGCP\_QN}
&
[4, 4, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&0&3&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
1&3&0&0&0&0&0\\
1&1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34210526315789475) circle (1.5pt) node(n0){};
\fill[black] (0.28947368421052627, 0.21052631578947367) circle (1.5pt) node(n1){};
\fill[black] (-0.4473684210526316, 0.21052631578947367) circle (1.5pt) node(n2){};
\fill[black] (-0.26315789473684215, 0.3947368421052631) circle (1.5pt) node(n3){};
\fill[black] (0.4736842105263157, -0.15789473684210525) circle (1.5pt) node(n4){};
\fill[black] (0.8421052631578947, -0.34210526315789475) circle (1.5pt) node(n5){};
\fill[black] (0.1052631578947368, 0.0263157894736842) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.5657894736842105, -0.06578947368421054) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $10$ & $16$
 & $\frac{3t+t^{2}-5t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{3}+8t^{4}-28t^{5}+15t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+37t^{6}-55t^{7}+23t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{8}-27t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{8+2k+2k^{2}}{2!}$ \\
$2$ & $\frac{408-256k-74k^{2}+40k^{3}+2k^{4}}{4!}$ \\
$3$ & $\frac{15840-18264k+1592k^{2}+3120k^{3}-880k^{4}+24k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{362880-557856k+164016k^{2}+67648k^{3}-43288k^{4}+6496k^{5}+224k^{6}-128k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoGCW?QN}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&2\\
0&0&0&0&0&2&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
1&2&0&0&0&0&0\\
2&1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34210526315789475) circle (1.5pt) node(n0){};
\fill[black] (0.28947368421052627, 0.21052631578947367) circle (1.5pt) node(n1){};
\fill[black] (-0.4473684210526316, 0.21052631578947367) circle (1.5pt) node(n2){};
\fill[black] (-0.26315789473684215, 0.3947368421052631) circle (1.5pt) node(n3){};
\fill[black] (0.4736842105263157, -0.15789473684210525) circle (1.5pt) node(n4){};
\fill[black] (0.8421052631578947, -0.34210526315789475) circle (1.5pt) node(n5){};
\fill[black] (0.1052631578947368, 0.0263157894736842) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.5657894736842105, -0.06578947368421054) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n6.center);
\draw (-0.4473684210526316, -0.15789473684210528) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $12$ & $22$
 & $\frac{3t+3t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $11$
 & $\frac{t^{2}+5t^{3}+7t^{4}-20t^{5}+20t^{6}-8t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{19t^{5}+5t^{6}-22t^{7}+12t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+5k+3k^{2}}{2!}$ \\
$2$ & $\frac{840-626k-5k^{2}+20k^{3}+5k^{4}+6k^{5}}{5!}$ \\
$3$ & $\frac{4320-8568k+2088k^{2}+1050k^{3}-300k^{4}-42k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoG?WCQN}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&2&1\\
0&0&0&0&0&1&2\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
2&1&0&0&0&0&0\\
1&2&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34210526315789475) circle (1.5pt) node(n0){};
\fill[black] (0.28947368421052627, 0.21052631578947367) circle (1.5pt) node(n1){};
\fill[black] (-0.4473684210526316, 0.21052631578947367) circle (1.5pt) node(n2){};
\fill[black] (-0.26315789473684215, 0.3947368421052631) circle (1.5pt) node(n3){};
\fill[black] (0.4736842105263157, -0.15789473684210525) circle (1.5pt) node(n4){};
\fill[black] (0.8421052631578947, -0.34210526315789475) circle (1.5pt) node(n5){};
\fill[black] (0.1052631578947368, 0.0263157894736842) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.07894736842105265, -0.34210526315789475) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (0.19736842105263153, 0.11842105263157894) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $12$ & $22$
 & $\frac{3t+3t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $11$
 & $\frac{t^{2}+6t^{3}+13t^{4}-17t^{5}+7t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{5}+19t^{6}-26t^{7}+12t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+5k+3k^{2}}{2!}$ \\
$2$ & $\frac{72+46k-81k^{2}+2k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{1440-3432k-312k^{2}+990k^{3}-60k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoG?P\_QN}
&
[4, 4, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&2&1\\
0&0&0&0&0&2&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
2&2&0&0&0&0&0\\
1&1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34210526315789475) circle (1.5pt) node(n0){};
\fill[black] (0.28947368421052627, 0.21052631578947367) circle (1.5pt) node(n1){};
\fill[black] (-0.4473684210526316, 0.21052631578947367) circle (1.5pt) node(n2){};
\fill[black] (-0.26315789473684215, 0.3947368421052631) circle (1.5pt) node(n3){};
\fill[black] (0.4736842105263157, -0.15789473684210525) circle (1.5pt) node(n4){};
\fill[black] (0.8421052631578947, -0.34210526315789475) circle (1.5pt) node(n5){};
\fill[black] (0.1052631578947368, 0.0263157894736842) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.07894736842105265, -0.34210526315789475) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.5657894736842105, -0.06578947368421054) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $10$ & $17$
 & $\frac{3t+t^{2}-4t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $10$
 & $\frac{10t^{3}+5t^{4}-19t^{5}+9t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{5}+20t^{6}-38t^{7}+16t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{8}-27t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+4k+2k^{2}}{2!}$ \\
$2$ & $\frac{264-104k-100k^{2}+32k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{12960-14424k+812k^{2}+2880k^{3}-820k^{4}+24k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{362880-557856k+164016k^{2}+67648k^{3}-43288k^{4}+6496k^{5}+224k^{6}-128k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoG?WGsR}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&2&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&2\\
2&1&0&0&0&0&0\\
1&0&1&1&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.36585365853658536) circle (1.5pt) node(n0){};
\fill[black] (0.19512195121951229, -0.024390243902439015) circle (1.5pt) node(n1){};
\fill[black] (-0.31707317073170727, 0.3170731707317074) circle (1.5pt) node(n2){};
\fill[black] (-0.14634146341463408, 0.48780487804878053) circle (1.5pt) node(n3){};
\fill[black] (0.7073170731707318, -0.36585365853658536) circle (1.5pt) node(n4){};
\fill[black] (0.36585365853658547, -0.1951219512195122) circle (1.5pt) node(n5){};
\fill[black] (0.19512195121951229, 0.14634146341463417) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.31707317073170727, -0.2804878048780488) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (0.451219512195122, -0.1097560975609756) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $12$ & $23$
 & $\frac{3t+3t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $12$
 & $\frac{t^{2}+7t^{3}+10t^{4}-14t^{5}+6t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{5}+19t^{6}-26t^{7}+12t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+7k+3k^{2}}{2!}$ \\
$2$ & $\frac{24+70k-81k^{2}+2k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{1440-3432k-312k^{2}+990k^{3}-60k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo?\_@\_bR}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&2&2&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&0&0&0&0&0&1\\
2&1&0&0&0&0&0\\
1&0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.36585365853658536) circle (1.5pt) node(n0){};
\fill[black] (0.19512195121951229, -0.024390243902439015) circle (1.5pt) node(n1){};
\fill[black] (-0.31707317073170727, 0.3170731707317074) circle (1.5pt) node(n2){};
\fill[black] (-0.14634146341463408, 0.48780487804878053) circle (1.5pt) node(n3){};
\fill[black] (0.7073170731707318, -0.36585365853658536) circle (1.5pt) node(n4){};
\fill[black] (0.36585365853658547, -0.1951219512195122) circle (1.5pt) node(n5){};
\fill[black] (0.19512195121951229, 0.14634146341463417) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (-0.1463414634146341, -0.36585365853658536) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (-0.31707317073170727, -0.2804878048780488) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $20$
 & $\frac{3t+2t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{3}+9t^{4}-17t^{5}+6t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+25t^{6}-29t^{7}+12t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+8k+2k^{2}}{2!}$ \\
$2$ & $\frac{-48+232k-198k^{2}+32k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{-720+1068k-3462k^{2}+1890k^{3}-150k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoGEAGbV}
&
[6, 3, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&3\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
1&1&0&0&0&0&1\\
1&0&3&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3611111111111111) circle (1.5pt) node(n0){};
\fill[black] (0.361111111111111, 0.22222222222222218) circle (1.5pt) node(n1){};
\fill[black] (-0.4166666666666667, 0.22222222222222218) circle (1.5pt) node(n2){};
\fill[black] (-0.22222222222222227, 0.4166666666666666) circle (1.5pt) node(n3){};
\fill[black] (0.16666666666666657, -0.16666666666666666) circle (1.5pt) node(n4){};
\fill[black] (0.9444444444444442, -0.3611111111111111) circle (1.5pt) node(n5){};
\fill[black] (0.16666666666666657, 0.027777777777777762) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (-0.12500000000000006, 0.12499999999999997) node[inner sep=0, fill=white]{[3]};
\draw (n3.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $13$ & $26$
 & $\frac{3t+4t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $5$
 & $\frac{5t^{3}+15t^{4}-13t^{5}+7t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{5}+24t^{6}-24t^{7}+13t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{8}-10t^{9}+5t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+6k+4k^{2}}{2!}$ \\
$2$ & $\frac{-192+176k-36k^{2}-32k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-12240+8796k-2562k^{2}-30k^{3}+390k^{4}-126k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-403200+319680k-86048k^{2}+5768k^{3}+4676k^{4}-2800k^{5}+728k^{6}-88k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo?A@\_bV}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&3&1&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
3&0&0&0&0&0&0\\
1&1&0&0&0&0&1\\
1&0&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3611111111111111) circle (1.5pt) node(n0){};
\fill[black] (0.361111111111111, 0.22222222222222218) circle (1.5pt) node(n1){};
\fill[black] (-0.4166666666666667, 0.22222222222222218) circle (1.5pt) node(n2){};
\fill[black] (-0.22222222222222227, 0.4166666666666666) circle (1.5pt) node(n3){};
\fill[black] (0.16666666666666657, -0.16666666666666666) circle (1.5pt) node(n4){};
\fill[black] (0.9444444444444442, -0.3611111111111111) circle (1.5pt) node(n5){};
\fill[black] (0.16666666666666657, 0.027777777777777762) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (-0.41666666666666674, -0.2638888888888889) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $20$
 & $\frac{3t+2t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{3}+9t^{4}-17t^{5}+9t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+28t^{6}-36t^{7}+17t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+8k+2k^{2}}{2!}$ \\
$2$ & $\frac{-48+112k-104k^{2}+8k^{3}+8k^{4}}{4!}$ \\
$3$ & $\frac{-720-2532k-642k^{2}+1170k^{3}-90k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoGE@CbV}
&
[6, 3, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&0&1&2\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
1&1&0&0&0&0&1\\
1&2&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4285714285714286) circle (1.5pt) node(n0){};
\fill[black] (0.0, 0.5714285714285715) circle (1.5pt) node(n1){};
\fill[black] (-0.2, 0.17142857142857146) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.37142857142857144) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4285714285714286) circle (1.5pt) node(n4){};
\fill[black] (-0.6000000000000001, -0.02857142857142856) circle (1.5pt) node(n5){};
\fill[black] (0.8, -0.22857142857142856) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (0.4, 0.17142857142857149) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $13$ & $25$
 & $\frac{3t+4t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $4$
 & $\frac{4t^{3}+18t^{4}-17t^{5}+9t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+27t^{6}-27t^{7}+14t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{8}-10t^{9}+5t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+4k+4k^{2}}{2!}$ \\
$2$ & $\frac{-48+48k-36k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-9360+5676k-1482k^{2}-150k^{3}+390k^{4}-126k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-403200+319680k-86048k^{2}+5768k^{3}+4676k^{4}-2800k^{5}+728k^{6}-88k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoGCWCbV}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&0&2&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
1&2&0&0&0&0&1\\
1&1&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4285714285714286) circle (1.5pt) node(n0){};
\fill[black] (0.0, 0.5714285714285715) circle (1.5pt) node(n1){};
\fill[black] (-0.2, 0.17142857142857146) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.37142857142857144) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4285714285714286) circle (1.5pt) node(n4){};
\fill[black] (-0.6000000000000001, -0.02857142857142856) circle (1.5pt) node(n5){};
\fill[black] (0.8, -0.22857142857142856) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (-0.30000000000000004, 0.27142857142857146) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $20$
 & $\frac{3t+2t^{2}-4t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{3}+10t^{4}-19t^{5}+11t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+29t^{6}-38t^{7}+18t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+3k+3k^{2}}{2!}$ \\
$2$ & $\frac{144-102k-21k^{2}-6k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{2880-7152k+1488k^{2}+750k^{3}-60k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoHCg?PN}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&0&2\\
0&0&0&0&0&2&2\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
0&2&1&0&0&0&0\\
2&2&0&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.38888888888888884) circle (1.5pt) node(n0){};
\fill[black] (-0.02777777777777785, 0.19444444444444442) circle (1.5pt) node(n1){};
\fill[black] (-0.6111111111111112, 0.0) circle (1.5pt) node(n2){};
\fill[black] (0.16666666666666657, 0.38888888888888884) circle (1.5pt) node(n3){};
\fill[black] (0.9444444444444442, -0.38888888888888884) circle (1.5pt) node(n4){};
\fill[black] (-0.22222222222222227, 0.38888888888888884) circle (1.5pt) node(n5){};
\fill[black] (0.7499999999999998, -0.19444444444444442) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (-0.12500000000000006, 0.29166666666666663) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.1250000000000001, -0.29166666666666663) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (0.36111111111111094, 0.0) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $3$ & $12$ & $24$
 & $\frac{3t+3t^{2}-3t^{3}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$ & $13$
 & $\frac{t^{2}+8t^{3}+7t^{4}-10t^{5}+3t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{5}+15t^{6}-20t^{7}+8t^{8}-t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-6+9k+3k^{2}}{2!}$ \\
$2$ & $\frac{120+10k-69k^{2}+2k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{5760-5952k+48k^{2}+990k^{3}-60k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoHI?CRV}
&
[6, 3, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&0&2\\
0&0&0&0&0&1&2\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
0&1&1&0&0&0&1\\
2&2&0&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9444444444444442, -0.4166666666666666) circle (1.5pt) node(n0){};
\fill[black] (-0.5555555555555554, -0.027777777777777762) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666657, 0.16666666666666666) circle (1.5pt) node(n2){};
\fill[black] (0.02777777777777785, 0.5555555555555555) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666666) circle (1.5pt) node(n4){};
\fill[black] (-0.16666666666666657, 0.3611111111111111) circle (1.5pt) node(n5){};
\fill[black] (0.8055555555555556, -0.22222222222222218) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.06944444444444431, -0.31944444444444436) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (0.1250000000000001, -0.12499999999999997) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $13$ & $26$
 & $\frac{3t+4t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $5$
 & $\frac{5t^{3}+15t^{4}-13t^{5}+6t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{5}+23t^{6}-21t^{7}+10t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{8}-10t^{9}+5t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+6k+4k^{2}}{2!}$ \\
$2$ & $\frac{48-12k+12k^{2}-36k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-5040+3156k-1122k^{2}-150k^{3}+390k^{4}-126k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-403200+319680k-86048k^{2}+5768k^{3}+4676k^{4}-2800k^{5}+728k^{6}-88k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoHCg?RV}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&0&2\\
0&0&0&0&0&2&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
0&2&1&0&0&0&1\\
2&1&0&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9444444444444442, -0.4166666666666666) circle (1.5pt) node(n0){};
\fill[black] (-0.5555555555555554, -0.027777777777777762) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666657, 0.16666666666666666) circle (1.5pt) node(n2){};
\fill[black] (0.02777777777777785, 0.5555555555555555) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4166666666666666) circle (1.5pt) node(n4){};
\fill[black] (-0.16666666666666657, 0.3611111111111111) circle (1.5pt) node(n5){};
\fill[black] (0.8055555555555556, -0.22222222222222218) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (-0.36111111111111094, 0.16666666666666669) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.06944444444444431, -0.31944444444444436) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $12$ & $23$
 & $\frac{3t+3t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $12$
 & $\frac{t^{2}+7t^{3}+10t^{4}-14t^{5}+6t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{5}+19t^{6}-26t^{7}+12t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+7k+3k^{2}}{2!}$ \\
$2$ & $\frac{24+70k-81k^{2}+2k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{1440-3432k-312k^{2}+990k^{3}-60k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo?cgLDV}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&2&0&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
2&0&0&0&0&0&1\\
0&1&1&0&0&0&2\\
1&0&0&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4285714285714286) circle (1.5pt) node(n0){};
\fill[black] (-0.4, 0.17142857142857146) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.5714285714285715) circle (1.5pt) node(n2){};
\fill[black] (-0.6000000000000001, -0.02857142857142856) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4285714285714286) circle (1.5pt) node(n4){};
\fill[black] (0.2, 0.37142857142857144) circle (1.5pt) node(n5){};
\fill[black] (0.8, -0.22857142857142856) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (0.0, -0.4285714285714286) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (0.5, 0.07142857142857144) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $12$ & $25$
 & $\frac{3t+3t^{2}-2t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $14$
 & $\frac{t^{2}+8t^{3}-3t^{4}-8t^{5}+14t^{6}-7t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{19t^{5}+5t^{6}-22t^{7}+12t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+k+5k^{2}}{2!}$ \\
$2$ & $\frac{840-866k+115k^{2}+20k^{3}+5k^{4}+6k^{5}}{5!}$ \\
$3$ & $\frac{4320-8568k+2088k^{2}+1050k^{3}-300k^{4}-42k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoGPG?QN}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&2\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&2&0\\
1&0&0&0&2&0&0\\
2&1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3846153846153846) circle (1.5pt) node(n0){};
\fill[black] (-0.4615384615384615, 0.15384615384615385) circle (1.5pt) node(n1){};
\fill[black] (-0.282051282051282, 0.33333333333333337) circle (1.5pt) node(n2){};
\fill[black] (-0.10256410256410252, 0.5128205128205129) circle (1.5pt) node(n3){};
\fill[black] (0.6153846153846154, -0.20512820512820512) circle (1.5pt) node(n4){};
\fill[black] (0.7948717948717949, -0.3846153846153846) circle (1.5pt) node(n5){};
\fill[black] (0.43589743589743596, -0.02564102564102563) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (0.7051282051282052, -0.2948717948717948) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n6.center);
\draw (-0.28205128205128205, -0.2051282051282051) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $12$ & $28$
 & $\frac{3t-2t^{3}+3t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $17$
 & $\frac{t^{2}+11t^{3}-9t^{4}-5t^{5}+14t^{6}-7t^{7}+t^{8}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{19t^{5}+5t^{6}-22t^{7}+12t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6+9k+6k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{840-746k-65k^{2}+80k^{3}+5k^{4}+6k^{5}}{5!}$ \\
$3$ & $\frac{4320-8568k+2088k^{2}+1050k^{3}-300k^{4}-42k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoG@GCbR}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&2&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&1&1\\
2&0&0&0&1&0&0\\
1&1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3947368421052631) circle (1.5pt) node(n0){};
\fill[black] (-0.4473684210526316, 0.15789473684210525) circle (1.5pt) node(n1){};
\fill[black] (-0.26315789473684215, 0.34210526315789475) circle (1.5pt) node(n2){};
\fill[black] (-0.07894736842105267, 0.5263157894736842) circle (1.5pt) node(n3){};
\fill[black] (0.8421052631578947, -0.3947368421052631) circle (1.5pt) node(n4){};
\fill[black] (0.4736842105263157, -0.21052631578947367) circle (1.5pt) node(n5){};
\fill[black] (0.4736842105263157, -0.0263157894736842) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.26315789473684215, -0.30263157894736836) node[inner sep=0, fill=white]{[2]};
\draw (n4.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $25$
 & $\frac{3t-t^{2}-t^{3}+4t^{4}-2t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $14$
 & $\frac{14t^{3}+3t^{4}-17t^{5}+11t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+29t^{6}-38t^{7}+18t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{24-3k+6k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{192-150k-33k^{2}+6k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{2880-7152k+1488k^{2}+750k^{3}-60k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoGQ@GsV}
&
[6, 3, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&1&1\\
1&0&0&0&1&0&1\\
1&1&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.20454545454545453, 0.29545454545454547) circle (1.5pt) node(n0){};
\fill[black] (-0.5909090909090909, -0.3409090909090909) circle (1.5pt) node(n1){};
\fill[black] (-0.4318181818181818, -0.1818181818181818) circle (1.5pt) node(n2){};
\fill[black] (-0.27272727272727276, -0.022727272727272717) circle (1.5pt) node(n3){};
\fill[black] (0.20454545454545453, 0.45454545454545453) circle (1.5pt) node(n4){};
\fill[black] (-0.11363636363636366, 0.13636363636363638) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.3409090909090909) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $13$ & $33$
 & $\frac{3t+t^{2}-t^{3}+2t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $12$
 & $\frac{12t^{3}+5t^{4}-12t^{5}+10t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{31t^{6}-33t^{7}+18t^{8}-4t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{8}-10t^{9}+5t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{12-k+9k^{2}+4k^{3}}{3!}$ \\
$2$ & $\frac{-168+80k-24k^{2}-20k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-13680+8196k-1842k^{2}-150k^{3}+390k^{4}-126k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-403200+319680k-86048k^{2}+5768k^{3}+4676k^{4}-2800k^{5}+728k^{6}-88k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoGCQ\_RV}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&0&2&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&0\\
1&2&1&0&0&0&1\\
1&1&0&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4285714285714286) circle (1.5pt) node(n0){};
\fill[black] (0.0, 0.5714285714285715) circle (1.5pt) node(n1){};
\fill[black] (-0.4, -0.02857142857142856) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.37142857142857144) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4285714285714286) circle (1.5pt) node(n4){};
\fill[black] (-0.4, 0.17142857142857146) circle (1.5pt) node(n5){};
\fill[black] (0.8, -0.22857142857142856) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (-0.2, 0.3714285714285715) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $17$
 & $\frac{3t+5t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $6$
 & $\frac{6t^{3}+16t^{4}-25t^{5}+11t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+35t^{6}-41t^{7}+18t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+6k$ \\
$2$ & $\frac{156k-162k^{2}+24k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{720-2652k-1662k^{2}+1650k^{3}-150k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoGCgLCV}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
1&0&0&0&0&0&2\\
1&1&1&0&0&0&1\\
1&0&0&1&2&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.33333333333333337) circle (1.5pt) node(n0){};
\fill[black] (-0.4615384615384615, 0.20512820512820512) circle (1.5pt) node(n1){};
\fill[black] (-0.282051282051282, 0.3846153846153846) circle (1.5pt) node(n2){};
\fill[black] (0.25641025641025644, 0.20512820512820512) circle (1.5pt) node(n3){};
\fill[black] (0.7948717948717949, -0.33333333333333337) circle (1.5pt) node(n4){};
\fill[black] (0.07692307692307697, 0.02564102564102563) circle (1.5pt) node(n5){};
\fill[black] (0.6153846153846154, -0.15384615384615385) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (0.7051282051282052, -0.2435897435897436) node[inner sep=0, fill=white]{[2]};
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $19$
 & $\frac{3t+2t^{2}-5t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $8$
 & $\frac{8t^{3}+12t^{4}-23t^{5}+11t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+35t^{6}-41t^{7}+18t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+6k+2k^{2}}{2!}$ \\
$2$ & $\frac{48+84k-138k^{2}+24k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{720-2652k-1662k^{2}+1650k^{3}-150k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo?\_Q\_sV}
&
[4, 4, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&2&1&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
2&0&0&0&0&0&1\\
1&1&1&0&0&0&1\\
1&0&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.33333333333333337) circle (1.5pt) node(n0){};
\fill[black] (-0.4615384615384615, 0.20512820512820512) circle (1.5pt) node(n1){};
\fill[black] (-0.282051282051282, 0.3846153846153846) circle (1.5pt) node(n2){};
\fill[black] (0.25641025641025644, 0.20512820512820512) circle (1.5pt) node(n3){};
\fill[black] (0.7948717948717949, -0.33333333333333337) circle (1.5pt) node(n4){};
\fill[black] (0.07692307692307697, 0.02564102564102563) circle (1.5pt) node(n5){};
\fill[black] (0.6153846153846154, -0.15384615384615385) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (-0.10256410256410253, -0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $10$ & $17$
 & $\frac{3t+t^{2}-4t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $10$
 & $\frac{10t^{3}+5t^{4}-22t^{5}+13t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{5}+30t^{6}-50t^{7}+22t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{8}-27t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+4k+2k^{2}}{2!}$ \\
$2$ & $\frac{312-228k-40k^{2}+24k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{14400-18144k+2612k^{2}+2640k^{3}-820k^{4}+24k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{362880-557856k+164016k^{2}+67648k^{3}-43288k^{4}+6496k^{5}+224k^{6}-128k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoGDG?bR}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&2\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&1&1\\
1&1&0&0&1&0&0\\
2&0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.36585365853658536) circle (1.5pt) node(n0){};
\fill[black] (0.19512195121951229, -0.024390243902439015) circle (1.5pt) node(n1){};
\fill[black] (-0.31707317073170727, 0.3170731707317074) circle (1.5pt) node(n2){};
\fill[black] (-0.14634146341463408, 0.48780487804878053) circle (1.5pt) node(n3){};
\fill[black] (0.7073170731707318, -0.36585365853658536) circle (1.5pt) node(n4){};
\fill[black] (0.36585365853658547, -0.1951219512195122) circle (1.5pt) node(n5){};
\fill[black] (0.19512195121951229, 0.14634146341463417) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.40243902439024387, -0.1097560975609756) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $20$
 & $\frac{3t+2t^{2}-4t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{3}+10t^{4}-24t^{5}+13t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+41t^{6}-47t^{7}+20t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+3k+3k^{2}}{2!}$ \\
$2$ & $\frac{264-160k-54k^{2}+16k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{6480-8892k+498k^{2}+1410k^{3}-150k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoG?S\_bR}
&
[4, 4, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&2&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&1&1\\
2&1&0&0&1&0&0\\
1&0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.36585365853658536) circle (1.5pt) node(n0){};
\fill[black] (0.19512195121951229, -0.024390243902439015) circle (1.5pt) node(n1){};
\fill[black] (-0.31707317073170727, 0.3170731707317074) circle (1.5pt) node(n2){};
\fill[black] (-0.14634146341463408, 0.48780487804878053) circle (1.5pt) node(n3){};
\fill[black] (0.7073170731707318, -0.36585365853658536) circle (1.5pt) node(n4){};
\fill[black] (0.36585365853658547, -0.1951219512195122) circle (1.5pt) node(n5){};
\fill[black] (0.19512195121951229, 0.14634146341463417) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.31707317073170727, -0.2804878048780488) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $10$ & $17$
 & $\frac{3t+t^{2}-4t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $10$
 & $\frac{10t^{3}+15t^{4}-13t^{5}+2t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+44t^{6}-60t^{7}+24t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{8}-27t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{4+4k+2k^{2}}{2!}$ \\
$2$ & $\frac{102-59k-27k^{2}+14k^{3}}{3!}$ \\
$3$ & $\frac{17280-18384k+572k^{2}+3600k^{3}-940k^{4}+24k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{362880-557856k+164016k^{2}+67648k^{3}-43288k^{4}+6496k^{5}+224k^{6}-128k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo?\_S\_bR}
&
[4, 4, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&2&1&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&0&0&0&0&1&1\\
1&1&0&0&1&0&0\\
1&0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.36585365853658536) circle (1.5pt) node(n0){};
\fill[black] (0.19512195121951229, -0.024390243902439015) circle (1.5pt) node(n1){};
\fill[black] (-0.31707317073170727, 0.3170731707317074) circle (1.5pt) node(n2){};
\fill[black] (-0.14634146341463408, 0.48780487804878053) circle (1.5pt) node(n3){};
\fill[black] (0.7073170731707318, -0.36585365853658536) circle (1.5pt) node(n4){};
\fill[black] (0.36585365853658547, -0.1951219512195122) circle (1.5pt) node(n5){};
\fill[black] (0.19512195121951229, 0.14634146341463417) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (-0.1463414634146341, -0.36585365853658536) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $10$ & $16$
 & $\frac{3t+t^{2}-5t^{3}+3t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{3}+17t^{4}-14t^{5}+2t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+44t^{6}-60t^{7}+24t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{8}-27t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{8+2k+2k^{2}}{2!}$ \\
$2$ & $\frac{114-65k-27k^{2}+14k^{3}}{3!}$ \\
$3$ & $\frac{17280-18384k+572k^{2}+3600k^{3}-940k^{4}+24k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{362880-557856k+164016k^{2}+67648k^{3}-43288k^{4}+6496k^{5}+224k^{6}-128k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FoGDGGsV}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&1&1\\
1&1&0&0&1&0&1\\
1&0&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.4166666666666667, -0.027777777777777762) circle (1.5pt) node(n0){};
\fill[black] (-0.9444444444444442, -0.4166666666666666) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666657, 0.3611111111111111) circle (1.5pt) node(n2){};
\fill[black] (0.02777777777777785, 0.5555555555555555) circle (1.5pt) node(n3){};
\fill[black] (-0.7499999999999998, -0.22222222222222218) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.4166666666666666) circle (1.5pt) node(n5){};
\fill[black] (0.4166666666666667, 0.16666666666666666) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $11$ & $21$
 & $\frac{3t+2t^{2}-3t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $10$
 & $\frac{10t^{3}+7t^{4}-22t^{5}+14t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{45t^{6}-53t^{7}+24t^{8}-4t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{5k+3k^{2}}{2!}$ \\
$2$ & $\frac{72-52k-66k^{2}+16k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{2160-6372k+138k^{2}+1410k^{3}-150k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo?EAlDV}
&
[4, 4, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&2&1&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
2&1&0&0&0&0&1\\
1&0&1&0&0&0&2\\
0&0&0&1&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.2972972972972973) circle (1.5pt) node(n0){};
\fill[black] (0.5135135135135136, 0.08108108108108109) circle (1.5pt) node(n1){};
\fill[black] (-0.43243243243243246, 0.2702702702702703) circle (1.5pt) node(n2){};
\fill[black] (-0.054054054054054036, 0.2702702702702703) circle (1.5pt) node(n3){};
\fill[black] (0.891891891891892, -0.2972972972972973) circle (1.5pt) node(n4){};
\fill[black] (-0.24324324324324323, 0.08108108108108109) circle (1.5pt) node(n5){};
\fill[black] (0.32432432432432434, -0.10810810810810811) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (-0.054054054054054, -0.2972972972972973) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (0.04054054054054056, -0.013513513513513514) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $17$
 & $\frac{3t+5t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $10$
 & $\frac{t^{2}+5t^{3}+12t^{4}-22t^{5}+9t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{5}+20t^{6}-38t^{7}+16t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{8}-27t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+6k$ \\
$2$ & $\frac{192-8k-124k^{2}+32k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{12960-14424k+812k^{2}+2880k^{3}-820k^{4}+24k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{362880-557856k+164016k^{2}+67648k^{3}-43288k^{4}+6496k^{5}+224k^{6}-128k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo?EAlCV}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&2&1&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
2&1&0&0&0&0&2\\
1&0&1&0&0&0&1\\
0&0&0&1&2&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.2972972972972973) circle (1.5pt) node(n0){};
\fill[black] (0.5135135135135136, 0.08108108108108109) circle (1.5pt) node(n1){};
\fill[black] (-0.43243243243243246, 0.2702702702702703) circle (1.5pt) node(n2){};
\fill[black] (-0.054054054054054036, 0.2702702702702703) circle (1.5pt) node(n3){};
\fill[black] (0.891891891891892, -0.2972972972972973) circle (1.5pt) node(n4){};
\fill[black] (-0.24324324324324323, 0.08108108108108109) circle (1.5pt) node(n5){};
\fill[black] (0.32432432432432434, -0.10810810810810811) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (-0.054054054054054, -0.2972972972972973) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (0.6081081081081081, -0.20270270270270271) node[inner sep=0, fill=white]{[2]};
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $17$
 & $\frac{3t+5t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $6$
 & $\frac{6t^{3}+16t^{4}-24t^{5}+9t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+31t^{6}-35t^{7}+14t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+6k$ \\
$2$ & $\frac{144+72k-150k^{2}+24k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{5040-5172k-1302k^{2}+1650k^{3}-150k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo?E?IsV}
&
[4, 4, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&2&2&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
2&1&0&0&0&0&1\\
2&0&1&0&0&0&1\\
0&0&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.2972972972972973) circle (1.5pt) node(n0){};
\fill[black] (0.5135135135135136, 0.08108108108108109) circle (1.5pt) node(n1){};
\fill[black] (-0.43243243243243246, 0.2702702702702703) circle (1.5pt) node(n2){};
\fill[black] (-0.054054054054054036, 0.2702702702702703) circle (1.5pt) node(n3){};
\fill[black] (0.891891891891892, -0.2972972972972973) circle (1.5pt) node(n4){};
\fill[black] (-0.24324324324324323, 0.08108108108108109) circle (1.5pt) node(n5){};
\fill[black] (0.32432432432432434, -0.10810810810810811) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (-0.054054054054054, -0.2972972972972973) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.6216216216216216, -0.10810810810810811) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $10$ & $15$
 & $\frac{3t+4t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $8$
 & $\frac{8t^{3}+17t^{4}-10t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+34t^{6}-48t^{7}+18t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{8}-27t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5k$ \\
$2$ & $\frac{78-10k-48k^{2}+16k^{3}}{3!}$ \\
$3$ & $\frac{15840-14664k-1228k^{2}+3840k^{3}-940k^{4}+24k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{362880-557856k+164016k^{2}+67648k^{3}-43288k^{4}+6496k^{5}+224k^{6}-128k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo??WIsV}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&3&1&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
3&1&0&0&0&0&1\\
1&0&1&0&0&0&1\\
0&0&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.2972972972972973) circle (1.5pt) node(n0){};
\fill[black] (0.5135135135135136, 0.08108108108108109) circle (1.5pt) node(n1){};
\fill[black] (-0.43243243243243246, 0.2702702702702703) circle (1.5pt) node(n2){};
\fill[black] (-0.054054054054054036, 0.2702702702702703) circle (1.5pt) node(n3){};
\fill[black] (0.891891891891892, -0.2972972972972973) circle (1.5pt) node(n4){};
\fill[black] (-0.24324324324324323, 0.08108108108108109) circle (1.5pt) node(n5){};
\fill[black] (0.32432432432432434, -0.10810810810810811) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (-0.054054054054054, -0.2972972972972973) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $16$
 & $\frac{3t+5t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $5$
 & $\frac{5t^{3}+19t^{4}-29t^{5}+13t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{5}+38t^{6}-44t^{7}+19t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+5k$ \\
$2$ & $\frac{144+28k-126k^{2}+20k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{3600-5772k-582k^{2}+1530k^{3}-150k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo@\_gLCV}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
1&1&0&0&0&0&2\\
1&0&1&0&0&0&1\\
1&0&0&1&2&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.2972972972972973) circle (1.5pt) node(n0){};
\fill[black] (0.5135135135135136, 0.08108108108108109) circle (1.5pt) node(n1){};
\fill[black] (-0.43243243243243246, 0.2702702702702703) circle (1.5pt) node(n2){};
\fill[black] (-0.054054054054054036, 0.2702702702702703) circle (1.5pt) node(n3){};
\fill[black] (0.891891891891892, -0.2972972972972973) circle (1.5pt) node(n4){};
\fill[black] (-0.24324324324324323, 0.08108108108108109) circle (1.5pt) node(n5){};
\fill[black] (0.32432432432432434, -0.10810810810810811) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (0.6081081081081081, -0.20270270270270271) node[inner sep=0, fill=white]{[2]};
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $17$
 & $\frac{3t+5t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $6$
 & $\frac{6t^{3}+16t^{4}-27t^{5}+13t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+41t^{6}-47t^{7}+20t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-1+6k$ \\
$2$ & $\frac{192-52k-90k^{2}+16k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{6480-8892k+498k^{2}+1410k^{3}-150k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo@\_g?sV}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&2\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
1&1&0&0&0&0&1\\
1&0&1&0&0&0&1\\
2&0&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.2972972972972973) circle (1.5pt) node(n0){};
\fill[black] (0.5135135135135136, 0.08108108108108109) circle (1.5pt) node(n1){};
\fill[black] (-0.43243243243243246, 0.2702702702702703) circle (1.5pt) node(n2){};
\fill[black] (-0.054054054054054036, 0.2702702702702703) circle (1.5pt) node(n3){};
\fill[black] (0.891891891891892, -0.2972972972972973) circle (1.5pt) node(n4){};
\fill[black] (-0.24324324324324323, 0.08108108108108109) circle (1.5pt) node(n5){};
\fill[black] (0.32432432432432434, -0.10810810810810811) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.33783783783783783, -0.20270270270270271) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $16$
 & $\frac{3t+5t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $5$
 & $\frac{5t^{3}+19t^{4}-30t^{5}+14t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+41t^{6}-47t^{7}+20t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+5k$ \\
$2$ & $\frac{240-76k-90k^{2}+16k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{6480-8892k+498k^{2}+1410k^{3}-150k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo?EA\_sV}
&
[4, 4, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&2&1&1\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
2&1&0&0&0&0&1\\
1&0&1&0&0&0&1\\
1&0&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.2972972972972973) circle (1.5pt) node(n0){};
\fill[black] (0.5135135135135136, 0.08108108108108109) circle (1.5pt) node(n1){};
\fill[black] (-0.43243243243243246, 0.2702702702702703) circle (1.5pt) node(n2){};
\fill[black] (-0.054054054054054036, 0.2702702702702703) circle (1.5pt) node(n3){};
\fill[black] (0.891891891891892, -0.2972972972972973) circle (1.5pt) node(n4){};
\fill[black] (-0.24324324324324323, 0.08108108108108109) circle (1.5pt) node(n5){};
\fill[black] (0.32432432432432434, -0.10810810810810811) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (-0.054054054054054, -0.2972972972972973) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $10$ & $15$
 & $\frac{3t+4t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $8$
 & $\frac{8t^{3}+17t^{4}-13t^{5}+2t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+44t^{6}-60t^{7}+24t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{8}-27t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5k$ \\
$2$ & $\frac{90-41k-33k^{2}+14k^{3}}{3!}$ \\
$3$ & $\frac{17280-18384k+572k^{2}+3600k^{3}-940k^{4}+24k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{362880-557856k+164016k^{2}+67648k^{3}-43288k^{4}+6496k^{5}+224k^{6}-128k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo@gw@DV}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&0&2\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&1&0\\
1&1&0&0&0&0&1\\
0&0&1&1&0&0&2\\
2&0&0&0&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.33333333333333326) circle (1.5pt) node(n0){};
\fill[black] (0.5555555555555554, 0.055555555555555566) circle (1.5pt) node(n1){};
\fill[black] (-0.6111111111111112, 0.055555555555555566) circle (1.5pt) node(n2){};
\fill[black] (-0.22222222222222227, 0.44444444444444436) circle (1.5pt) node(n3){};
\fill[black] (0.9444444444444442, -0.33333333333333326) circle (1.5pt) node(n4){};
\fill[black] (-0.02777777777777785, 0.25) circle (1.5pt) node(n5){};
\fill[black] (0.361111111111111, -0.13888888888888884) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.31944444444444453, -0.23611111111111105) node[inner sep=0, fill=white]{[2]};
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (0.16666666666666657, 0.05555555555555558) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $20$
 & $\frac{3t+2t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{3}+9t^{4}-19t^{5}+8t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+31t^{6}-35t^{7}+14t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+8k+2k^{2}}{2!}$ \\
$2$ & $\frac{144+24k-126k^{2}+24k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{5040-5172k-1302k^{2}+1650k^{3}-150k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo?Eb\textasciigrave{}DV}
&
[4, 4, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&2&0&1\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&1&0\\
2&1&0&0&0&0&1\\
0&0&1&1&0&0&2\\
1&0&0&0&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.33333333333333326) circle (1.5pt) node(n0){};
\fill[black] (0.5555555555555554, 0.055555555555555566) circle (1.5pt) node(n1){};
\fill[black] (-0.6111111111111112, 0.055555555555555566) circle (1.5pt) node(n2){};
\fill[black] (-0.22222222222222227, 0.44444444444444436) circle (1.5pt) node(n3){};
\fill[black] (0.9444444444444442, -0.33333333333333326) circle (1.5pt) node(n4){};
\fill[black] (-0.02777777777777785, 0.25) circle (1.5pt) node(n5){};
\fill[black] (0.361111111111111, -0.13888888888888884) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (-0.0277777777777779, -0.33333333333333326) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (0.16666666666666657, 0.05555555555555558) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $20$
 & $\frac{3t+2t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $13$
 & $\frac{t^{2}+8t^{3}+5t^{4}-17t^{5}+8t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{5}+20t^{6}-38t^{7}+16t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{8}-27t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+8k+2k^{2}}{2!}$ \\
$2$ & $\frac{192-56k-100k^{2}+32k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{12960-14424k+812k^{2}+2880k^{3}-820k^{4}+24k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{362880-557856k+164016k^{2}+67648k^{3}-43288k^{4}+6496k^{5}+224k^{6}-128k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo@\_c\_sV}
&
[4, 4, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&1&0&0\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
1&1&0&0&0&1&1\\
1&0&1&0&1&0&1\\
1&0&0&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.4, -0.02857142857142856) circle (1.5pt) node(n0){};
\fill[black] (0.2, 0.17142857142857146) circle (1.5pt) node(n1){};
\fill[black] (-1.0, -0.4285714285714286) circle (1.5pt) node(n2){};
\fill[black] (0.0, 0.5714285714285715) circle (1.5pt) node(n3){};
\fill[black] (-0.8, -0.22857142857142856) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.4285714285714286) circle (1.5pt) node(n5){};
\fill[black] (0.2, 0.37142857142857144) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $10$ & $16$
 & $\frac{3t+4t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{3}+15t^{4}-15t^{5}+3t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{54t^{6}-72t^{7}+30t^{8}-4t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{8}-27t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-2+6k$ \\
$2$ & $\frac{90-66k-18k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{18720-22104k+2372k^{2}+3360k^{3}-940k^{4}+24k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{362880-557856k+164016k^{2}+67648k^{3}-43288k^{4}+6496k^{5}+224k^{6}-128k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FkHi?CQJ}
&
[6, 3, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&1&0&0&2\\
0&0&0&0&1&0&2\\
0&0&0&0&0&1&2\\
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
0&0&1&0&0&0&0\\
2&2&2&0&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.891891891891892, -0.40540540540540543) circle (1.5pt) node(n0){};
\fill[black] (-0.32432432432432434, 0.16216216216216217) circle (1.5pt) node(n1){};
\fill[black] (0.054054054054054036, 0.5405405405405406) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.40540540540540543) circle (1.5pt) node(n3){};
\fill[black] (-0.5135135135135136, -0.027027027027027018) circle (1.5pt) node(n4){};
\fill[black] (-0.13513513513513517, 0.35135135135135137) circle (1.5pt) node(n5){};
\fill[black] (0.8108108108108109, -0.21621621621621623) circle (1.5pt) node(n6){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.04054054054054057, -0.31081081081081086) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (0.24324324324324326, -0.02702702702702703) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (0.43243243243243246, 0.16216216216216217) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $3$ & $13$ & $27$
 & $\frac{3t+4t^{2}-3t^{3}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $6$
 & $\frac{6t^{3}+12t^{4}-9t^{5}+3t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+19t^{6}-15t^{7}+6t^{8}-t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{8}-10t^{9}+5t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-6+8k+4k^{2}}{2!}$ \\
$2$ & $\frac{144-72k+24k^{2}-36k^{3}+12k^{4}}{4!}$ \\
$3$ & $\frac{-720+636k-762k^{2}-150k^{3}+390k^{4}-126k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-403200+319680k-86048k^{2}+5768k^{3}+4676k^{4}-2800k^{5}+728k^{6}-88k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FkH\_gCPV}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&1&0&1&1\\
0&0&0&0&1&0&3\\
0&0&0&0&0&1&0\\
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
1&0&1&0&0&0&1\\
1&3&0&0&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3611111111111111) circle (1.5pt) node(n0){};
\fill[black] (-0.22222222222222227, 0.4166666666666666) circle (1.5pt) node(n1){};
\fill[black] (0.361111111111111, 0.22222222222222218) circle (1.5pt) node(n2){};
\fill[black] (0.16666666666666657, -0.16666666666666666) circle (1.5pt) node(n3){};
\fill[black] (-0.4166666666666667, 0.22222222222222218) circle (1.5pt) node(n4){};
\fill[black] (0.9444444444444442, -0.3611111111111111) circle (1.5pt) node(n5){};
\fill[black] (0.16666666666666657, 0.027777777777777762) circle (1.5pt) node(n6){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (-0.027777777777777846, 0.22222222222222215) node[inner sep=0, fill=white]{[3]};
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $18$
 & $\frac{3t+5t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+13t^{4}-23t^{5}+11t^{6}-2t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{5}+38t^{6}-44t^{7}+19t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-3+7k$ \\
$2$ & $\frac{48+76k-126k^{2}+20k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{3600-5772k-582k^{2}+1530k^{3}-150k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FkH\_g?PV}
&
[5, 4, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&1&0&1&2\\
0&0&0&0&1&0&2\\
0&0&0&0&0&1&0\\
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
1&0&1&0&0&0&1\\
2&2&0&0&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3611111111111111) circle (1.5pt) node(n0){};
\fill[black] (-0.22222222222222227, 0.4166666666666666) circle (1.5pt) node(n1){};
\fill[black] (0.361111111111111, 0.22222222222222218) circle (1.5pt) node(n2){};
\fill[black] (0.16666666666666657, -0.16666666666666666) circle (1.5pt) node(n3){};
\fill[black] (-0.4166666666666667, 0.22222222222222218) circle (1.5pt) node(n4){};
\fill[black] (0.9444444444444442, -0.3611111111111111) circle (1.5pt) node(n5){};
\fill[black] (0.16666666666666657, 0.027777777777777762) circle (1.5pt) node(n6){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.41666666666666674, -0.16666666666666669) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (-0.027777777777777846, 0.22222222222222215) node[inner sep=0, fill=white]{[2]};
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $18$
 & $\frac{3t+5t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+13t^{4}-21t^{5}+8t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+31t^{6}-35t^{7}+14t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{8}-18t^{9}+7t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-3+7k$ \\
$2$ & $\frac{96+96k-150k^{2}+24k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{5040-5172k-1302k^{2}+1650k^{3}-150k^{4}-78k^{5}+12k^{6}}{6!}$ \\
$4$ & $\frac{-171360k+91512k^{2}+9632k^{3}-11466k^{4}+560k^{5}+588k^{6}-112k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FkH\_A\_PV}
&
[4, 4, 4, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&1&0&2&1\\
0&0&0&0&1&0&2\\
0&0&0&0&0&1&0\\
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
2&0&1&0&0&0&1\\
1&2&0&0&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3611111111111111) circle (1.5pt) node(n0){};
\fill[black] (-0.22222222222222227, 0.4166666666666666) circle (1.5pt) node(n1){};
\fill[black] (0.361111111111111, 0.22222222222222218) circle (1.5pt) node(n2){};
\fill[black] (0.16666666666666657, -0.16666666666666666) circle (1.5pt) node(n3){};
\fill[black] (-0.4166666666666667, 0.22222222222222218) circle (1.5pt) node(n4){};
\fill[black] (0.9444444444444442, -0.3611111111111111) circle (1.5pt) node(n5){};
\fill[black] (0.16666666666666657, 0.027777777777777762) circle (1.5pt) node(n6){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.0277777777777779, -0.3611111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (-0.027777777777777846, 0.22222222222222215) node[inner sep=0, fill=white]{[2]};
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $11$ & $18$
 & $\frac{3t+5t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $11$
 & $\frac{t^{2}+6t^{3}+9t^{4}-19t^{5}+8t^{6}-t^{7}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{5}+20t^{6}-38t^{7}+16t^{8}-2t^{9}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{8}-27t^{9}+9t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-3+7k$ \\
$2$ & $\frac{144+16k-124k^{2}+32k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{12960-14424k+812k^{2}+2880k^{3}-820k^{4}+24k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{362880-557856k+164016k^{2}+67648k^{3}-43288k^{4}+6496k^{5}+224k^{6}-128k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GsGCWCbR}
&
[5, 3, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&1&1&1\\
0&0&0&0&0&0&2&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
1&2&0&0&0&0&0&0\\
1&1&1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3529411764705882) circle (1.5pt) node(n0){};
\fill[black] (0.4117647058823529, 0.11764705882352941) circle (1.5pt) node(n1){};
\fill[black] (-0.5294117647058824, 0.11764705882352941) circle (1.5pt) node(n2){};
\fill[black] (-0.37254901960784315, 0.27450980392156865) circle (1.5pt) node(n3){};
\fill[black] (-0.21568627450980393, 0.43137254901960786) circle (1.5pt) node(n4){};
\fill[black] (0.5686274509803921, -0.19607843137254902) circle (1.5pt) node(n5){};
\fill[black] (0.8823529411764706, -0.3529411764705882) circle (1.5pt) node(n6){};
\fill[black] (0.2549019607843137, -0.0392156862745098) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (0.6470588235294117, -0.1176470588235294) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n7.center);
\draw (n1.center) to (n7.center);
\draw (n2.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $10$
 & $\frac{2t+2t^{2}-3t^{3}+3t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{3}+t^{4}-12t^{5}+10t^{6}-3t^{7}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+9t^{6}-9t^{7}+3t^{8}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{8}-4t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6+3k+6k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{960-658k+95k^{2}-65k^{3}+25k^{4}+3k^{5}}{5!}$ \\
$3$ & $\frac{8640-9144k+3006k^{2}-495k^{3}+225k^{4}-81k^{5}+9k^{6}}{6!}$ \\
$4$ & $\frac{201600-255600k+114916k^{2}-24332k^{3}+5467k^{4}-2240k^{5}+574k^{6}-68k^{7}+3k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GsGCgCRR}
&
[5, 3, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&1&1&1\\
0&0&0&0&0&0&1&2\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
1&1&1&0&0&0&0&0\\
1&2&0&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35416666666666663) circle (1.5pt) node(n0){};
\fill[black] (0.16666666666666666, 0.14583333333333331) circle (1.5pt) node(n1){};
\fill[black] (0.3333333333333333, 0.3125) circle (1.5pt) node(n2){};
\fill[black] (-0.5, 0.14583333333333331) circle (1.5pt) node(n3){};
\fill[black] (-0.3333333333333333, 0.3125) circle (1.5pt) node(n4){};
\fill[black] (0.3333333333333333, -0.1875) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.35416666666666663) circle (1.5pt) node(n6){};
\fill[black] (0.0, -0.020833333333333332) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n1.center) to (n7.center);
\draw (0.08333333333333333, 0.06249999999999999) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $10$
 & $\frac{2t+4t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{3}+15t^{4}-11t^{5}+3t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+16t^{6}-11t^{7}+3t^{8}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{8}-4t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+5k+3k^{2}}{2!}$ \\
$2$ & $\frac{96+2k-9k^{2}-26k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{7200-6576k+1806k^{2}-525k^{3}+345k^{4}-99k^{5}+9k^{6}}{6!}$ \\
$4$ & $\frac{201600-255600k+114916k^{2}-24332k^{3}+5467k^{4}-2240k^{5}+574k^{6}-68k^{7}+3k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GsGCQ\_RR}
&
[4, 4, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&1&1&1\\
0&0&0&0&0&0&2&1\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
1&2&1&0&0&0&0&0\\
1&1&0&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35416666666666663) circle (1.5pt) node(n0){};
\fill[black] (0.16666666666666666, 0.14583333333333331) circle (1.5pt) node(n1){};
\fill[black] (0.3333333333333333, 0.3125) circle (1.5pt) node(n2){};
\fill[black] (-0.5, 0.14583333333333331) circle (1.5pt) node(n3){};
\fill[black] (-0.3333333333333333, 0.3125) circle (1.5pt) node(n4){};
\fill[black] (0.3333333333333333, -0.1875) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.35416666666666663) circle (1.5pt) node(n6){};
\fill[black] (0.0, -0.020833333333333332) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (0.5833333333333334, -0.10416666666666666) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n1.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $9$
 & $\frac{2t+3t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{3}+12t^{4}-13t^{5}+3t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+17t^{6}-15t^{7}+3t^{8}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+6k+2k^{2}}{2!}$ \\
$2$ & $\frac{48+124k-114k^{2}+8k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{4320+408k-4468k^{2}+2160k^{3}-220k^{4}-48k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{120960-51552k-82128k^{2}+70840k^{3}-19124k^{4}+952k^{5}+448k^{6}-80k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Gs?\_QlDZ}
&
[4, 4, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&2&1&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
2&0&0&0&0&0&0&1\\
1&1&1&0&0&0&0&1\\
0&0&0&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.5294117647058824, 0.13725490196078433) circle (1.5pt) node(n1){};
\fill[black] (-0.37254901960784315, 0.29411764705882354) circle (1.5pt) node(n2){};
\fill[black] (0.09803921568627451, 0.13725490196078433) circle (1.5pt) node(n3){};
\fill[black] (0.2549019607843137, 0.29411764705882354) circle (1.5pt) node(n4){};
\fill[black] (0.8823529411764706, -0.3333333333333333) circle (1.5pt) node(n5){};
\fill[black] (-0.058823529411764705, -0.0196078431372549) circle (1.5pt) node(n6){};
\fill[black] (0.7254901960784313, -0.1764705882352941) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (-0.05882352941176472, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\draw (n6.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $9$
 & $\frac{2t+3t^{2}-2t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{3}+2t^{4}-13t^{5}+12t^{6}-3t^{7}}{(1-t)^{6}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{5}+9t^{6}-13t^{7}+3t^{8}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+4k^{2}}{2!}$ \\
$2$ & $\frac{720-144k-300k^{2}+80k^{3}+4k^{5}}{5!}$ \\
$3$ & $\frac{5760-2016k-3568k^{2}+2400k^{3}-400k^{4}-24k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{120960-51552k-82128k^{2}+70840k^{3}-19124k^{4}+952k^{5}+448k^{6}-80k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GsGDWGsV}
&
[5, 3, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&1&1&1\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&1&1\\
1&1&0&0&0&1&0&0\\
1&0&1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3818181818181818) circle (1.5pt) node(n0){};
\fill[black] (0.3090909090909091, -0.09090909090909091) circle (1.5pt) node(n1){};
\fill[black] (-0.41818181818181815, 0.19999999999999998) circle (1.5pt) node(n2){};
\fill[black] (-0.2727272727272727, 0.34545454545454546) circle (1.5pt) node(n3){};
\fill[black] (-0.12727272727272726, 0.4909090909090909) circle (1.5pt) node(n4){};
\fill[black] (0.7454545454545454, -0.3818181818181818) circle (1.5pt) node(n5){};
\fill[black] (0.45454545454545453, -0.23636363636363636) circle (1.5pt) node(n6){};
\fill[black] (0.3090909090909091, 0.05454545454545454) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n2.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $10$
 & $\frac{2t+2t^{2}-3t^{3}+3t^{4}-t^{5}}{(1-t)^{4}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{3}+8t^{4}-10t^{5}+4t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{19t^{6}-14t^{7}+4t^{8}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{8}-4t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6+3k+6k^{2}+3k^{3}}{3!}$ \\
$2$ & $\frac{240-150k+15k^{2}-18k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{10080-9696k+2886k^{2}-645k^{3}+345k^{4}-99k^{5}+9k^{6}}{6!}$ \\
$4$ & $\frac{201600-255600k+114916k^{2}-24332k^{3}+5467k^{4}-2240k^{5}+574k^{6}-68k^{7}+3k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GsGCd\_sV}
&
[4, 4, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&1&1&1\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&1&1\\
1&1&1&0&0&1&0&0\\
1&0&0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3684210526315789) circle (1.5pt) node(n0){};
\fill[black] (-0.2982456140350877, 0.3333333333333333) circle (1.5pt) node(n1){};
\fill[black] (-0.15789473684210525, 0.47368421052631576) circle (1.5pt) node(n2){};
\fill[black] (0.12280701754385964, -0.22807017543859648) circle (1.5pt) node(n3){};
\fill[black] (0.2631578947368421, -0.08771929824561403) circle (1.5pt) node(n4){};
\fill[black] (0.2631578947368421, 0.05263157894736842) circle (1.5pt) node(n5){};
\fill[black] (0.12280701754385964, 0.19298245614035087) circle (1.5pt) node(n6){};
\fill[black] (0.6842105263157894, -0.3684210526315789) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $9$
 & $\frac{2t+3t^{2}-2t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{3}+8t^{4}-14t^{5}+4t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{24t^{6}-20t^{7}+4t^{8}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{2+4k^{2}}{2!}$ \\
$2$ & $\frac{144+48k-124k^{2}+24k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{5760+288k-5488k^{2}+2640k^{3}-280k^{4}-48k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{120960-51552k-82128k^{2}+70840k^{3}-19124k^{4}+952k^{5}+448k^{6}-80k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Gs@\_A\_sV}
&
[4, 4, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&1&2&1\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&1&0&0&0&0&0&1\\
2&0&1&0&0&0&0&0\\
1&0&0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.37254901960784315) circle (1.5pt) node(n0){};
\fill[black] (0.2549019607843137, 0.2549019607843137) circle (1.5pt) node(n1){};
\fill[black] (0.09803921568627451, -0.058823529411764705) circle (1.5pt) node(n2){};
\fill[black] (-0.37254901960784315, 0.2549019607843137) circle (1.5pt) node(n3){};
\fill[black] (-0.21568627450980393, 0.4117647058823529) circle (1.5pt) node(n4){};
\fill[black] (0.8823529411764706, -0.37254901960784315) circle (1.5pt) node(n5){};
\fill[black] (0.2549019607843137, -0.21568627450980393) circle (1.5pt) node(n6){};
\fill[black] (0.09803921568627451, 0.09803921568627451) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (-0.37254901960784315, -0.29411764705882354) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $2$ & $9$
 & $\frac{2t+3t^{2}-3t^{3}}{(1-t)^{3}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{5t^{3}+9t^{4}-10t^{5}+2t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+17t^{6}-15t^{7}+3t^{8}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-6+8k+2k^{2}}{2!}$ \\
$2$ & $\frac{148k-114k^{2}+8k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{4320+408k-4468k^{2}+2160k^{3}-220k^{4}-48k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{120960-51552k-82128k^{2}+70840k^{3}-19124k^{4}+952k^{5}+448k^{6}-80k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Gs?EAlDZ}
&
[4, 4, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&2&1&0\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
2&1&0&0&0&0&0&1\\
1&0&1&0&0&0&0&1\\
0&0&0&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9999999999999999, -0.3061224489795918) circle (1.5pt) node(n0){};
\fill[black] (0.6326530612244897, 0.02040816326530612) circle (1.5pt) node(n1){};
\fill[black] (-0.5102040816326531, 0.18367346938775508) circle (1.5pt) node(n2){};
\fill[black] (-0.18367346938775508, 0.18367346938775508) circle (1.5pt) node(n3){};
\fill[black] (-0.02040816326530612, 0.3469387755102041) circle (1.5pt) node(n4){};
\fill[black] (0.9591836734693877, -0.3061224489795918) circle (1.5pt) node(n5){};
\fill[black] (-0.3469387755102041, 0.02040816326530612) circle (1.5pt) node(n6){};
\fill[black] (0.4693877551020408, -0.14285714285714285) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (-0.02040816326530609, -0.3061224489795918) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\draw (n6.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $9$
 & $\frac{2t+3t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{3}+12t^{4}-13t^{5}+3t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+17t^{6}-15t^{7}+3t^{8}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+6k+2k^{2}}{2!}$ \\
$2$ & $\frac{48+124k-114k^{2}+8k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{4320+408k-4468k^{2}+2160k^{3}-220k^{4}-48k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{120960-51552k-82128k^{2}+70840k^{3}-19124k^{4}+952k^{5}+448k^{6}-80k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Gs@\_gLDZ}
&
[5, 3, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&1&1&1\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&1&0&0&0&0&0&1\\
1&0&1&0&0&0&0&1\\
1&0&0&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9999999999999999, -0.3061224489795918) circle (1.5pt) node(n0){};
\fill[black] (0.6326530612244897, 0.02040816326530612) circle (1.5pt) node(n1){};
\fill[black] (-0.5102040816326531, 0.18367346938775508) circle (1.5pt) node(n2){};
\fill[black] (-0.18367346938775508, 0.18367346938775508) circle (1.5pt) node(n3){};
\fill[black] (-0.02040816326530612, 0.3469387755102041) circle (1.5pt) node(n4){};
\fill[black] (0.9591836734693877, -0.3061224489795918) circle (1.5pt) node(n5){};
\fill[black] (-0.3469387755102041, 0.02040816326530612) circle (1.5pt) node(n6){};
\fill[black] (0.4693877551020408, -0.14285714285714285) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\draw (n6.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $10$
 & $\frac{2t+4t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{3}+15t^{4}-12t^{5}+4t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{19t^{6}-14t^{7}+4t^{8}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{8}-4t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+5k+3k^{2}}{2!}$ \\
$2$ & $\frac{192-102k+27k^{2}-30k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{10080-9696k+2886k^{2}-645k^{3}+345k^{4}-99k^{5}+9k^{6}}{6!}$ \\
$4$ & $\frac{201600-255600k+114916k^{2}-24332k^{3}+5467k^{4}-2240k^{5}+574k^{6}-68k^{7}+3k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Gs@\_d\_sV}
&
[4, 4, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&0&1&1&1\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&1\\
1&1&0&0&0&0&1&1\\
1&0&1&0&0&1&0&0\\
1&0&0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.37254901960784315) circle (1.5pt) node(n0){};
\fill[black] (0.2549019607843137, 0.2549019607843137) circle (1.5pt) node(n1){};
\fill[black] (0.09803921568627451, -0.058823529411764705) circle (1.5pt) node(n2){};
\fill[black] (-0.37254901960784315, 0.2549019607843137) circle (1.5pt) node(n3){};
\fill[black] (-0.21568627450980393, 0.4117647058823529) circle (1.5pt) node(n4){};
\fill[black] (0.8823529411764706, -0.37254901960784315) circle (1.5pt) node(n5){};
\fill[black] (0.2549019607843137, -0.21568627450980393) circle (1.5pt) node(n6){};
\fill[black] (0.09803921568627451, 0.09803921568627451) circle (1.5pt) node(n7){};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n5.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n4.center) to (n7.center);
\draw (n5.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $9$
 & $\frac{2t+3t^{2}-4t^{3}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{3}+12t^{4}-16t^{5}+4t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{24t^{6}-20t^{7}+4t^{8}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-2+6k+2k^{2}}{2!}$ \\
$2$ & $\frac{96+120k-148k^{2}+24k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{5760+288k-5488k^{2}+2640k^{3}-280k^{4}-48k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{120960-51552k-82128k^{2}+70840k^{3}-19124k^{4}+952k^{5}+448k^{6}-80k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GoH\_gCRZ}
&
[5, 3, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&1&0&1&1\\
0&0&0&0&0&1&0&2\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
1&0&1&0&0&0&0&1\\
1&2&0&1&0&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9999999999999999, -0.36734693877551017) circle (1.5pt) node(n0){};
\fill[black] (-0.3469387755102041, 0.2857142857142857) circle (1.5pt) node(n1){};
\fill[black] (0.4693877551020408, 0.12244897959183673) circle (1.5pt) node(n2){};
\fill[black] (-0.18367346938775508, 0.44897959183673464) circle (1.5pt) node(n3){};
\fill[black] (0.3061224489795918, -0.2040816326530612) circle (1.5pt) node(n4){};
\fill[black] (-0.5102040816326531, 0.12244897959183673) circle (1.5pt) node(n5){};
\fill[black] (0.9591836734693877, -0.36734693877551017) circle (1.5pt) node(n6){};
\fill[black] (0.3061224489795918, -0.04081632653061224) circle (1.5pt) node(n7){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n1.center) to (n7.center);
\draw (-0.020408163265306145, 0.12244897959183673) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n7.center);
\draw (n6.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $2$ & $10$
 & $\frac{2t+4t^{2}-3t^{3}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{3}+12t^{4}-8t^{5}+2t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+16t^{6}-11t^{7}+3t^{8}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{8}-4t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-6+7k+3k^{2}}{2!}$ \\
$2$ & $\frac{48+26k-9k^{2}-26k^{3}+9k^{4}}{4!}$ \\
$3$ & $\frac{7200-6576k+1806k^{2}-525k^{3}+345k^{4}-99k^{5}+9k^{6}}{6!}$ \\
$4$ & $\frac{201600-255600k+114916k^{2}-24332k^{3}+5467k^{4}-2240k^{5}+574k^{6}-68k^{7}+3k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GoH\_@I@N}
&
[4, 4, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&1&0&2&1\\
0&0&0&0&0&1&1&1\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
2&1&1&0&0&0&0&0\\
1&1&0&1&0&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35416666666666663) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, -0.020833333333333332) circle (1.5pt) node(n1){};
\fill[black] (0.5, 0.14583333333333331) circle (1.5pt) node(n2){};
\fill[black] (-0.3333333333333333, 0.3125) circle (1.5pt) node(n3){};
\fill[black] (-0.3333333333333333, -0.1875) circle (1.5pt) node(n4){};
\fill[black] (0.0, 0.3125) circle (1.5pt) node(n5){};
\fill[black] (1.0, -0.35416666666666663) circle (1.5pt) node(n6){};
\fill[black] (-0.16666666666666666, 0.14583333333333331) circle (1.5pt) node(n7){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (0.0, -0.35416666666666663) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n1.center) to (n7.center);
\draw (n3.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $9$
 & $\frac{2t+5t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{3}+16t^{4}-17t^{5}+3t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+21t^{6}-17t^{7}+3t^{8}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-3+6k$ \\
$2$ & $\frac{-48+296k-208k^{2}+28k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{2880+3408k-6568k^{2}+2760k^{3}-280k^{4}-48k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{120960-51552k-82128k^{2}+70840k^{3}-19124k^{4}+952k^{5}+448k^{6}-80k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GoH\_Q\_RZ}
&
[4, 4, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&1&0&1&1\\
0&0&0&0&0&1&1&1\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
1&1&1&0&0&0&0&1\\
1&1&0&1&0&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4375) circle (1.5pt) node(n0){};
\fill[black] (0.0, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (-0.5, -0.10416666666666666) circle (1.5pt) node(n2){};
\fill[black] (0.16666666666666666, 0.22916666666666666) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.4375) circle (1.5pt) node(n4){};
\fill[black] (0.0, 0.3958333333333333) circle (1.5pt) node(n5){};
\fill[black] (-0.5, 0.0625) circle (1.5pt) node(n6){};
\fill[black] (0.8333333333333333, -0.2708333333333333) circle (1.5pt) node(n7){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n1.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n6.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{2}$ & $9$
 & $\frac{2t+5t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{3}+16t^{4}-18t^{5}+4t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{24t^{6}-20t^{7}+4t^{8}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $-3+6k$ \\
$2$ & $\frac{48+192k-172k^{2}+24k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{5760+288k-5488k^{2}+2640k^{3}-280k^{4}-48k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{120960-51552k-82128k^{2}+70840k^{3}-19124k^{4}+952k^{5}+448k^{6}-80k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GoGEb\textasciigrave{}UZ}
&
[4, 4, 3, 3, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&1&1&0&1\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&1&0\\
1&0&0&0&0&0&0&0\\
1&1&0&0&0&0&0&1\\
0&0&1&1&0&0&0&2\\
1&0&0&0&0&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3529411764705882) circle (1.5pt) node(n0){};
\fill[black] (0.4117647058823529, 0.11764705882352941) circle (1.5pt) node(n1){};
\fill[black] (-0.5294117647058824, 0.11764705882352941) circle (1.5pt) node(n2){};
\fill[black] (-0.21568627450980393, 0.43137254901960786) circle (1.5pt) node(n3){};
\fill[black] (0.2549019607843137, -0.19607843137254902) circle (1.5pt) node(n4){};
\fill[black] (0.8823529411764706, -0.3529411764705882) circle (1.5pt) node(n5){};
\fill[black] (-0.058823529411764705, 0.27450980392156865) circle (1.5pt) node(n6){};
\fill[black] (0.2549019607843137, -0.0392156862745098) circle (1.5pt) node(n7){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n5.center) to (n7.center);
\draw (n6.center) to (n7.center);
\draw (0.0980392156862745, 0.11764705882352942) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $2$ & $9$
 & $\frac{2t+3t^{2}-3t^{3}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{5t^{3}+9t^{4}-12t^{5}+2t^{6}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+21t^{6}-17t^{7}+3t^{8}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{8}-6t^{9}+t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-6+8k+2k^{2}}{2!}$ \\
$2$ & $\frac{-48+248k-184k^{2}+28k^{3}+4k^{4}}{4!}$ \\
$3$ & $\frac{2880+3408k-6568k^{2}+2760k^{3}-280k^{4}-48k^{5}+8k^{6}}{6!}$ \\
$4$ & $\frac{120960-51552k-82128k^{2}+70840k^{3}-19124k^{4}+952k^{5}+448k^{6}-80k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:HiAK?a\_CXN}
&
[4, 3, 3, 3, 1, 1, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccccc}
0&0&0&0&0&1&0&1&1\\
0&0&0&0&0&0&1&1&1\\
0&0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0\\
1&1&1&0&0&0&0&0&0\\
1&1&0&1&1&0&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.328125) circle (1.5pt) node(n0){};
\fill[black] (0.26562500000000006, 0.09374999999999997) circle (1.5pt) node(n1){};
\fill[black] (0.40625000000000006, 0.23437499999999997) circle (1.5pt) node(n2){};
\fill[black] (-0.578125, 0.09374999999999997) circle (1.5pt) node(n3){};
\fill[black] (-0.43749999999999994, 0.23437499999999997) circle (1.5pt) node(n4){};
\fill[black] (0.40625000000000006, -0.18750000000000003) circle (1.5pt) node(n5){};
\fill[black] (0.12500000000000006, 0.23437499999999997) circle (1.5pt) node(n6){};
\fill[black] (0.96875, -0.328125) circle (1.5pt) node(n7){};
\fill[black] (-0.15624999999999994, -0.04687500000000002) circle (1.5pt) node(n8){};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n1.center) to (n7.center);
\draw (n2.center) to (n7.center);
\draw (n0.center) to (n8.center);
\draw (n1.center) to (n8.center);
\draw (n3.center) to (n8.center);
\draw (n4.center) to (n8.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScSc}
$i\backslash k$ & $0$ & $1$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $1$
 & $\frac{t+4t^{2}-3t^{3}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{4}-6t^{5}}{(1-t)^{5}}$ \\
$3$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{6}-4t^{7}}{(1-t)^{7}}$ \\
$4$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{8}-t^{9}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{-6+6k+2k^{2}}{2!}$ \\
$2$ & $\frac{-144+228k-78k^{2}-12k^{3}+6k^{4}}{4!}$ \\
$3$ & $\frac{-2880+5856k-3756k^{2}+690k^{3}+150k^{4}-66k^{5}+6k^{6}}{6!}$ \\
$4$ & $\frac{-40320+94464k-78920k^{2}+27888k^{3}-2142k^{4}-1344k^{5}+420k^{6}-48k^{7}+2k^{8}}{8!}$ \\
\end{tabular}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?cWCb}
&
[4, 3, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&0&1\\
0&0&0&2&1\\
2&0&0&0&1\\
0&2&0&0&1\\
1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (-0.21875000000000006, 0.40625) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $8$ & $10$ & $12$
 & $\frac{4t-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{13}$ & $32$
 & $\frac{3t^{2}+4t^{3}+2t^{4}+t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $3$
 & $\frac{3t^{4}+6t^{5}-4t^{6}-4t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{7}+5t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+2k$ \\
$2$ & $\frac{40-34k+10k^{2}}{2!}$ \\
$3$ & $\frac{744-248k+20k^{2}-16k^{3}+4k^{4}}{4!}$ \\
$4$ & $\frac{3240+2202k-3145k^{2}+1090k^{3}-155k^{4}+8k^{5}}{5!}$ \\
$5$ & $\frac{60480+60744k-95858k^{2}+43883k^{3}-9905k^{4}+1211k^{5}-77k^{6}+2k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_@cQ}
&
[4, 3, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&2&0\\
0&0&0&1&2\\
2&0&0&0&1\\
2&1&0&0&0\\
0&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n1){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n3){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.5833333333333334, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $7$ & $7$ & $7$
 & $\frac{4t+3t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $10$ & $26$
 & $\frac{2t^{2}+4t^{3}+2t^{4}-3t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$
 & $\frac{2t^{4}+5t^{5}-6t^{7}+t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{5t^{7}+5t^{8}-2t^{9}}{(1-t)^{6}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7$ \\
$2$ & $\frac{-16-3k+5k^{2}}{2!}$ \\
$3$ & $\frac{-1200+1152k-338k^{2}+24k^{3}+2k^{4}}{4!}$ \\
$4$ & $\frac{-2760+7102k-4635k^{2}+1290k^{3}-165k^{4}+8k^{5}}{5!}$ \\
$5$ & $\frac{60480+60744k-95858k^{2}+43883k^{3}-9905k^{4}+1211k^{5}-77k^{6}+2k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_P\_Q}
&
[4, 3, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&1&1\\
0&0&0&2&1\\
2&0&0&0&1\\
1&2&0&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n1){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n3){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (-0.027777777777777797, 0.3611111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $7$ & $7$ & $7$
 & $\frac{4t+3t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$ & $\mathbf{10}$ & $25$
 & $\frac{2t^{2}+4t^{3}+t^{4}-3t^{5}+t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+7t^{5}-9t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{7}+7t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7$ \\
$2$ & $\frac{-2-7k+5k^{2}}{2!}$ \\
$3$ & $\frac{-552+808k-278k^{2}+20k^{3}+2k^{4}}{4!}$ \\
$4$ & $\frac{-360+5622k-4335k^{2}+1270k^{3}-165k^{4}+8k^{5}}{5!}$ \\
$5$ & $\frac{60480+60744k-95858k^{2}+43883k^{3}-9905k^{4}+1211k^{5}-77k^{6}+2k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg@\_@\_Q}
&
[4, 3, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&2&1\\
0&0&1&1&1\\
1&1&0&0&1\\
2&1&0&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n1){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n2){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n3){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.5588235294117647, 0.08823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $6$ & $6$ & $6$
 & $\frac{4t+2t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{9}$ & $23$
 & $\frac{t^{2}+6t^{3}-t^{4}-5t^{5}+t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{5}+10t^{6}-4t^{7}}{(1-t)^{4}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+11t^{8}-4t^{9}}{(1-t)^{6}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6$ \\
$2$ & $\frac{-34+12k+2k^{2}}{2!}$ \\
$3$ & $\frac{-288+356k-123k^{2}+13k^{3}}{3!}$ \\
$4$ & $\frac{-1560+7562k-5225k^{2}+1430k^{3}-175k^{4}+8k^{5}}{5!}$ \\
$5$ & $\frac{60480+60744k-95858k^{2}+43883k^{3}-9905k^{4}+1211k^{5}-77k^{6}+2k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg@\_WCb}
&
[4, 3, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&1&1\\
0&0&1&1&1\\
1&1&0&0&1\\
1&1&0&0&1\\
1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.39999999999999997) circle (1.5pt) node(n0){};
\fill[black] (0.0, 0.6) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.26666666666666666) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.39999999999999997) circle (1.5pt) node(n3){};
\fill[black] (0.3333333333333333, -0.06666666666666665) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $5$ & $5$ & $5$
 & $\frac{4t+t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{8}$ & $22$
 & $\frac{8t^{3}+6t^{4}-2t^{5}}{(1-t)^{2}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+14t^{6}-6t^{7}}{(1-t)^{4}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{13t^{8}-5t^{9}}{(1-t)^{6}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5$ \\
$2$ & $-26+12k$ \\
$3$ & $\frac{-216+318k-114k^{2}+12k^{3}}{3!}$ \\
$4$ & $\frac{840+6082k-4925k^{2}+1410k^{3}-175k^{4}+8k^{5}}{5!}$ \\
$5$ & $\frac{60480+60744k-95858k^{2}+43883k^{3}-9905k^{4}+1211k^{5}-77k^{6}+2k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?\_Pcb}
&
[3, 3, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&1&0\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
2&0&0&0&0&1\\
1&2&0&0&0&0\\
0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.1111111111111111, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.5555555555555556, -0.1111111111111111) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.2222222222222222, 0.2222222222222222) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $6$ & $7$
 & $\frac{3t-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{1}$ & $6$
 & $\frac{t^{2}+3t^{3}+3t^{4}-t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{4}+3t^{5}+t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+k$ \\
$2$ & $\frac{12-18k+6k^{2}}{2!}$ \\
$3$ & $\frac{-888+716k-170k^{2}+4k^{3}+2k^{4}}{4!}$ \\
$4$ & $\frac{-9000+10350k-4685k^{2}+1045k^{3}-115k^{4}+5k^{5}}{5!}$ \\
$5$ & $\frac{-181440+241128k-133938k^{2}+40369k^{3}-7140k^{4}+742k^{5}-42k^{6}+k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@\_a\_b}
&
[3, 3, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&1&0&0\\
0&0&0&0&2&1\\
1&1&0&0&0&1\\
1&0&2&0&0&0\\
1&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n1){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n3){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n4){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (-0.19230769230769226, 0.2692307692307693) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $6$ & $7$
 & $\frac{3t-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $6$
 & $\frac{t^{2}+3t^{3}+2t^{4}-2t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+2t^{6}-5t^{7}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+4t^{8}}{(1-t)^{6}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+k$ \\
$2$ & $\frac{-6-6k+4k^{2}}{2!}$ \\
$3$ & $\frac{-1464+1202k-313k^{2}+22k^{3}+k^{4}}{4!}$ \\
$4$ & $\frac{-10800+12060k-5280k^{2}+1135k^{3}-120k^{4}+5k^{5}}{5!}$ \\
$5$ & $\frac{-181440+241128k-133938k^{2}+40369k^{3}-7140k^{4}+742k^{5}-42k^{6}+k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@\_Q\_R}
&
[3, 3, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&1&1&1\\
0&0&0&0&1&0\\
1&1&0&0&0&1\\
1&1&1&0&0&0\\
1&1&0&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.24137931034482768, 0.06896551724137931) circle (1.5pt) node(n1){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n2){};
\fill[black] (0.24137931034482768, -0.13793103448275865) circle (1.5pt) node(n3){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n4){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $5$ & $6$
 & $\frac{3t-t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $5$
 & $\frac{5t^{3}+t^{4}-4t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{5}+8t^{6}}{(1-t)^{4}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{5t^{8}}{(1-t)^{6}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{10}}{(1-t)^{8}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+k$ \\
$2$ & $\frac{-32+8k+2k^{2}}{2!}$ \\
$3$ & $\frac{-528+428k-114k^{2}+10k^{3}}{3!}$ \\
$4$ & $\frac{-12600+13770k-5875k^{2}+1225k^{3}-125k^{4}+5k^{5}}{5!}$ \\
$5$ & $\frac{-181440+241128k-133938k^{2}+40369k^{3}-7140k^{4}+742k^{5}-42k^{6}+k^{7}}{7!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?E@CaJ}
&
[6, 3, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&1&2\\
0&0&0&0&3\\
2&1&0&0&0\\
1&2&3&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (-0.027777777777777797, 0.3611111111111111) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $16$ & $20$ & $24$
 & $\frac{5t+2t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{19}$ & $60$ & $130$
 & $\frac{3t^{2}+7t^{3}+2t^{4}-8t^{5}+6t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{3}$ & $31$
 & $\frac{3t^{4}+13t^{5}-t^{6}-22t^{7}+16t^{8}-6t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{13t^{7}+10t^{8}-13t^{9}+8t^{10}-2t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{10}-10t^{11}+5t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+4k$ \\
$2$ & $\frac{60-41k-3k^{2}+8k^{3}}{3!}$ \\
$3$ & $\frac{840-3274k+2645k^{2}-750k^{3}+55k^{4}+4k^{5}}{5!}$ \\
$4$ & $\frac{-20880-10044k+21694k^{2}-11220k^{3}+2770k^{4}-336k^{5}+16k^{6}}{6!}$ \\
$5$ & $\frac{-1209600+176160k+456592k^{2}-316568k^{3}+105476k^{4}-20720k^{5}+2408k^{6}-152k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?CWCaJ}
&
[5, 4, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&2&1\\
0&0&0&0&3\\
2&2&0&0&0\\
1&1&3&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n1){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.5277777777777778, -0.19444444444444442) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (-0.027777777777777797, 0.3611111111111111) node[inner sep=0, fill=white]{[3]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $11$ & $14$ & $17$ & $20$
 & $\frac{5t+t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{23}$ & $64$ & $127$
 & $\frac{4t^{2}+7t^{3}-4t^{4}-7t^{5}+5t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $42$
 & $\frac{4t^{4}+22t^{5}+7t^{6}-13t^{7}+7t^{8}-t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{7}+14t^{8}-24t^{9}+12t^{10}-2t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{10}-18t^{11}+7t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+3k$ \\
$2$ & $\frac{132-129k+36k^{2}+3k^{3}}{3!}$ \\
$3$ & $\frac{888-1156k+766k^{2}-236k^{3}+26k^{4}}{4!}$ \\
$4$ & $\frac{23040-21768k+14832k^{2}-8130k^{3}+2430k^{4}-342k^{5}+18k^{6}}{6!}$ \\
$5$ & $\frac{483840-179328k-59128k^{2}-43792k^{3}+56294k^{4}-18592k^{5}+2828k^{6}-208k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?CQ\_QJ}
&
[5, 4, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&2&1\\
0&0&0&1&2\\
2&2&1&0&0\\
1&1&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.39999999999999997) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, -0.06666666666666665) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.39999999999999997) circle (1.5pt) node(n3){};
\fill[black] (-0.3333333333333333, 0.26666666666666666) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.39999999999999997) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.6666666666666666, -0.2333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (-0.16666666666666666, 0.43333333333333335) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $9$ & $9$ & $9$ & $9$
 & $\frac{5t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$ & $\mathbf{18}$ & $54$ & $101$
 & $\frac{2t^{2}+12t^{3}+6t^{4}-9t^{5}+3t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $27$
 & $\frac{2t^{4}+17t^{5}+21t^{6}-27t^{7}+9t^{8}-t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{7}+27t^{8}-32t^{9}+13t^{10}-2t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{10}-18t^{11}+7t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9$ \\
$2$ & $\frac{12-32k+14k^{2}}{2!}$ \\
$3$ & $\frac{-912+462k+255k^{2}-162k^{3}+21k^{4}}{4!}$ \\
$4$ & $\frac{-16560+20652k-1218k^{2}-5550k^{3}+2280k^{4}-342k^{5}+18k^{6}}{6!}$ \\
$5$ & $\frac{483840-179328k-59128k^{2}-43792k^{3}+56294k^{4}-18592k^{5}+2828k^{6}-208k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dk?CQI@J}
&
[6, 3, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&0&2&1\\
0&0&0&2&1\\
0&0&0&2&1\\
2&2&2&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.39999999999999997) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, -0.06666666666666665) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.6) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.39999999999999997) circle (1.5pt) node(n3){};
\fill[black] (-0.3333333333333333, 0.26666666666666666) circle (1.5pt) node(n4){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.39999999999999997) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.6666666666666666, -0.2333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (0.5, 0.1) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $9$ & $9$ & $9$ & $9$
 & $\frac{5t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{12}$ & $46$ & $93$
 & $\frac{12t^{3}+10t^{4}-9t^{5}+3t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{5}+31t^{6}-24t^{7}+9t^{8}-t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{7}+29t^{8}-25t^{9}+11t^{10}-2t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{10}-10t^{11}+5t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9$ \\
$2$ & $\frac{36-50k+16k^{2}}{2!}$ \\
$3$ & $\frac{1176-1692k+1020k^{2}-264k^{3}+24k^{4}}{4!}$ \\
$4$ & $\frac{7200-30960k+30304k^{2}-13680k^{3}+3160k^{4}-360k^{5}+16k^{6}}{6!}$ \\
$5$ & $\frac{-1209600+176160k+456592k^{2}-316568k^{3}+105476k^{4}-20720k^{5}+2408k^{6}-152k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?cP\_PJ}
&
[5, 4, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&0&1\\
0&0&0&3&2\\
2&0&0&0&1\\
0&3&0&0&0\\
1&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (-0.21875000000000006, 0.40625) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $17$ & $22$ & $27$
 & $\frac{5t+2t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $5$ & $\mathbf{26}$ & $72$ & $149$
 & $\frac{5t^{2}+6t^{3}-2t^{4}-3t^{5}+4t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{7}$ & $57$
 & $\frac{7t^{4}+15t^{5}-19t^{6}-7t^{7}+16t^{8}-7t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{25t^{7}+6t^{8}-23t^{9}+12t^{10}-2t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{10}-18t^{11}+7t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+5k$ \\
$2$ & $\frac{-36+21k-12k^{2}+9k^{3}}{3!}$ \\
$3$ & $\frac{-1080+1534k-15k^{2}-220k^{3}+15k^{4}+6k^{5}}{5!}$ \\
$4$ & $\frac{7920+5556k-2478k^{2}-3090k^{3}+1740k^{4}-306k^{5}+18k^{6}}{6!}$ \\
$5$ & $\frac{483840-179328k-59128k^{2}-43792k^{3}+56294k^{4}-18592k^{5}+2828k^{6}-208k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?e@CbN}
&
[6, 3, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&0&1\\
0&0&0&1&2\\
2&0&0&0&1\\
0&1&0&0&2\\
1&2&1&2&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.09374999999999997, 0.09375) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (0.24999999999999997, 0.25) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $12$ & $16$ & $20$ & $24$
 & $\frac{5t+2t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{19}$ & $59$ & $128$
 & $\frac{3t^{2}+7t^{3}+t^{4}-6t^{5}+5t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $29$
 & $\frac{2t^{4}+17t^{5}-7t^{6}-19t^{7}+17t^{8}-7t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{7}+13t^{8}-16t^{9}+9t^{10}-2t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{10}-10t^{11}+5t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+4k$ \\
$2$ & $\frac{78-47k-3k^{2}+8k^{3}}{3!}$ \\
$3$ & $\frac{3600-4874k+2945k^{2}-770k^{3}+55k^{4}+4k^{5}}{5!}$ \\
$4$ & $\frac{-6480-18924k+23494k^{2}-11340k^{3}+2770k^{4}-336k^{5}+16k^{6}}{6!}$ \\
$5$ & $\frac{-1209600+176160k+456592k^{2}-316568k^{3}+105476k^{4}-20720k^{5}+2408k^{6}-152k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?cW?QN}
&
[5, 4, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&0&2\\
0&0&0&2&1\\
2&0&0&0&1\\
0&2&0&0&1\\
2&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (-0.21875000000000006, 0.40625) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (-0.21875, -0.21875) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $11$ & $14$ & $17$ & $20$
 & $\frac{5t+t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{23}$ & $67$ & $140$
 & $\frac{4t^{2}+7t^{3}-t^{4}-6t^{5}+4t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{7}$ & $55$
 & $\frac{7t^{4}+13t^{5}-15t^{6}-10t^{7}+19t^{8}-9t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{25t^{7}+7t^{8}-25t^{9}+13t^{10}-2t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{10}-18t^{11}+7t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+3k$ \\
$2$ & $\frac{150-117k+21k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{6480-4176k+1540k^{2}-390k^{3}+20k^{4}+6k^{5}}{5!}$ \\
$4$ & $\frac{33120-13584k+2892k^{2}-3750k^{3}+1770k^{4}-306k^{5}+18k^{6}}{6!}$ \\
$5$ & $\frac{483840-179328k-59128k^{2}-43792k^{3}+56294k^{4}-18592k^{5}+2828k^{6}-208k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?AP\_QN}
&
[4, 4, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&3&0&1\\
0&0&0&2&1\\
3&0&0&0&1\\
0&2&0&0&1\\
1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.375) circle (1.5pt) node(n0){};
\fill[black] (-0.37500000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (0.875, -0.375) circle (1.5pt) node(n2){};
\fill[black] (-0.06250000000000006, 0.5625) circle (1.5pt) node(n3){};
\fill[black] (0.5625, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.0625, -0.375) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (-0.21875000000000006, 0.40625) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $11$ & $13$ & $15$ & $17$
 & $\frac{5t+t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{5}$ & $\mathbf{24}$ & $63$ & $124$
 & $\frac{5t^{2}+4t^{3}-3t^{4}-4t^{5}+5t^{6}-3t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{7}$ & $60$
 & $\frac{7t^{4}+18t^{5}-29t^{6}-5t^{7}+29t^{8}-13t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{34t^{7}+6t^{8}-40t^{9}+18t^{10}-2t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{10}-27t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+2k$ \\
$2$ & $\frac{174-121k+27k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{6240+1092k-1930k^{2}+400k^{3}-50k^{4}+8k^{5}}{5!}$ \\
$4$ & $\frac{34560+45768k-47036k^{2}+12000k^{3}-500k^{4}-168k^{5}+16k^{6}}{6!}$ \\
$5$ & $\frac{725760+1394208k-1646352k^{2}+551936k^{3}-50008k^{4}-10528k^{5}+2912k^{6}-256k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_@EPJ}
&
[4, 4, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&2&0\\
0&0&0&2&2\\
2&0&0&0&1\\
2&2&0&0&0\\
0&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n1){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n3){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.5833333333333334, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (-0.027777777777777797, 0.3611111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $9$ & $9$ & $9$ & $9$
 & $\frac{5t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $20$ & $55$ & $102$
 & $\frac{3t^{2}+11t^{3}+4t^{4}-6t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $5$ & $46$
 & $\frac{5t^{4}+21t^{5}+3t^{6}-17t^{7}+4t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{24t^{7}+13t^{8}-31t^{9}+11t^{10}-t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{10}-27t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9$ \\
$2$ & $\frac{-26-14k+12k^{2}}{2!}$ \\
$3$ & $\frac{-1896+1720k-304k^{2}-64k^{3}+16k^{4}}{4!}$ \\
$4$ & $\frac{-28080+79896k-45656k^{2}+8160k^{3}+280k^{4}-216k^{5}+16k^{6}}{6!}$ \\
$5$ & $\frac{725760+1394208k-1646352k^{2}+551936k^{3}-50008k^{4}-10528k^{5}+2912k^{6}-256k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?A@EPJ}
&
[4, 4, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&3&1&0\\
0&0&0&2&2\\
3&0&0&0&1\\
1&2&0&0&0\\
0&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n1){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n3){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (-0.027777777777777797, 0.3611111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $10$ & $10$ & $10$ & $10$
 & $\frac{5t+5t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{21}$ & $55$ & $103$
 & $\frac{4t^{2}+5t^{3}-5t^{4}-7t^{5}+9t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $46$
 & $\frac{4t^{4}+26t^{5}+2t^{6}-22t^{7}+9t^{8}-t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{24t^{7}+16t^{8}-38t^{9}+16t^{10}-2t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{10}-27t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10$ \\
$2$ & $\frac{-102+44k+4k^{3}}{3!}$ \\
$3$ & $\frac{-1176+1216k-162k^{2}-88k^{3}+18k^{4}}{4!}$ \\
$4$ & $\frac{-2880+54456k-37076k^{2}+6960k^{3}+340k^{4}-216k^{5}+16k^{6}}{6!}$ \\
$5$ & $\frac{725760+1394208k-1646352k^{2}+551936k^{3}-50008k^{4}-10528k^{5}+2912k^{6}-256k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?A?EPJ}
&
[5, 4, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&3&2&0\\
0&0&0&1&2\\
3&0&0&0&1\\
2&1&0&0&0\\
0&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n1){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n3){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (-0.5833333333333334, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $10$ & $10$ & $10$ & $10$
 & $\frac{5t+5t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{19}$ & $58$ & $118$
 & $\frac{3t^{2}+7t^{3}-12t^{5}+10t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{5}$ & $43$
 & $\frac{5t^{4}+13t^{5}-3t^{6}-28t^{7}+26t^{8}-8t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{23t^{7}+10t^{8}-25t^{9}+12t^{10}-2t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{10}-18t^{11}+7t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10$ \\
$2$ & $\frac{-72+21k-3k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-6360+5554k-1025k^{2}-100k^{3}+5k^{4}+6k^{5}}{5!}$ \\
$4$ & $\frac{-13680+26076k-9618k^{2}-2010k^{3}+1680k^{4}-306k^{5}+18k^{6}}{6!}$ \\
$5$ & $\frac{483840-179328k-59128k^{2}-43792k^{3}+56294k^{4}-18592k^{5}+2828k^{6}-208k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_P\_QJ}
&
[4, 4, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&1&1\\
0&0&0&2&1\\
2&0&0&0&2\\
1&2&0&0&0\\
1&1&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n1){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n3){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (-0.027777777777777797, 0.3611111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (0.5277777777777778, -0.19444444444444442) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $9$ & $9$ & $9$ & $9$
 & $\frac{5t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $3$ & $\mathbf{20}$ & $56$ & $102$
 & $\frac{3t^{2}+11t^{3}+5t^{4}-9t^{5}+3t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{6}$ & $46$
 & $\frac{6t^{4}+10t^{5}-3t^{6}-30t^{7}+36t^{8}-12t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{33t^{7}+7t^{8}-39t^{9}+17t^{10}-2t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{10}-27t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9$ \\
$2$ & $\frac{4-25k+13k^{2}}{2!}$ \\
$3$ & $\frac{-3240+7152k-3180k^{2}+520k^{3}-60k^{4}+8k^{5}}{5!}$ \\
$4$ & $\frac{-1440+75168k-55976k^{2}+13200k^{3}-560k^{4}-168k^{5}+16k^{6}}{6!}$ \\
$5$ & $\frac{725760+1394208k-1646352k^{2}+551936k^{3}-50008k^{4}-10528k^{5}+2912k^{6}-256k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_P\_PJ}
&
[4, 4, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&1&1\\
0&0&0&2&2\\
2&0&0&0&1\\
1&2&0&0&0\\
1&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n1){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n3){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (-0.027777777777777797, 0.3611111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $9$ & $9$ & $9$ & $9$
 & $\frac{5t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{20}$ & $54$ & $98$
 & $\frac{3t^{2}+11t^{3}+3t^{4}-7t^{5}+2t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $42$
 & $\frac{4t^{4}+22t^{5}+6t^{6}-25t^{7}+10t^{8}-t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{21t^{7}+23t^{8}-43t^{9}+17t^{10}-2t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{10}-27t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9$ \\
$2$ & $\frac{-4-20k+12k^{2}}{2!}$ \\
$3$ & $\frac{-1032+1188k-196k^{2}-72k^{3}+16k^{4}}{4!}$ \\
$4$ & $\frac{-10080+66096k-42416k^{2}+7920k^{3}+280k^{4}-216k^{5}+16k^{6}}{6!}$ \\
$5$ & $\frac{725760+1394208k-1646352k^{2}+551936k^{3}-50008k^{4}-10528k^{5}+2912k^{6}-256k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_PE@J}
&
[4, 4, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&1&1\\
0&0&0&3&1\\
2&0&0&0&1\\
1&3&0&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n1){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n3){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (-0.027777777777777797, 0.3611111111111111) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $10$ & $10$ & $10$ & $10$
 & $\frac{5t+5t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{21}$ & $53$ & $97$
 & $\frac{4t^{2}+5t^{3}-7t^{4}-5t^{5}+11t^{6}-4t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $40$
 & $\frac{2t^{4}+30t^{5}+2t^{6}-35t^{7}+17t^{8}-2t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{7}+40t^{8}-60t^{9}+24t^{10}-3t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{10}-27t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10$ \\
$2$ & $\frac{-18+20k+4k^{3}}{3!}$ \\
$3$ & $\frac{-720+1436k-410k^{2}-32k^{3}+14k^{4}}{4!}$ \\
$4$ & $\frac{720+63936k-44516k^{2}+8640k^{3}+220k^{4}-216k^{5}+16k^{6}}{6!}$ \\
$5$ & $\frac{725760+1394208k-1646352k^{2}+551936k^{3}-50008k^{4}-10528k^{5}+2912k^{6}-256k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_P\_@J}
&
[5, 4, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&1&2\\
0&0&0&2&1\\
2&0&0&0&1\\
1&2&0&0&0\\
2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n1){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n3){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (-0.027777777777777797, 0.3611111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (-0.3055555555555556, -0.19444444444444442) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $10$ & $10$ & $10$ & $10$
 & $\frac{5t+5t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{19}$ & $57$ & $115$
 & $\frac{3t^{2}+7t^{3}-t^{4}-11t^{5}+11t^{6}-3t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $40$
 & $\frac{4t^{4}+16t^{5}-5t^{6}-31t^{7}+31t^{8}-10t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{22t^{7}+13t^{8}-28t^{9}+13t^{10}-2t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{10}-18t^{11}+7t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10$ \\
$2$ & $\frac{-30+9k-3k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-3120+3834k-725k^{2}-120k^{3}+5k^{4}+6k^{5}}{5!}$ \\
$4$ & $\frac{720+17196k-7818k^{2}-2130k^{3}+1680k^{4}-306k^{5}+18k^{6}}{6!}$ \\
$5$ & $\frac{483840-179328k-59128k^{2}-43792k^{3}+56294k^{4}-18592k^{5}+2828k^{6}-208k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_@\_PJ}
&
[5, 4, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&2&1\\
0&0&0&1&2\\
2&0&0&0&1\\
2&1&0&0&0\\
1&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n1){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n3){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.5833333333333334, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.25, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $9$ & $9$ & $9$ & $9$
 & $\frac{5t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{18}$ & $54$ & $102$
 & $\frac{2t^{2}+12t^{3}+6t^{4}-8t^{5}+2t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $28$
 & $\frac{2t^{4}+18t^{5}+18t^{6}-24t^{7}+8t^{8}-t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{7}+27t^{8}-32t^{9}+13t^{10}-2t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{10}-18t^{11}+7t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9$ \\
$2$ & $\frac{4-30k+14k^{2}}{2!}$ \\
$3$ & $\frac{-1008+486k+255k^{2}-162k^{3}+21k^{4}}{4!}$ \\
$4$ & $\frac{-16560+20652k-1218k^{2}-5550k^{3}+2280k^{4}-342k^{5}+18k^{6}}{6!}$ \\
$5$ & $\frac{483840-179328k-59128k^{2}-43792k^{3}+56294k^{4}-18592k^{5}+2828k^{6}-208k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_@E@J}
&
[5, 4, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&2&1\\
0&0&0&2&1\\
2&0&0&0&1\\
2&2&0&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n1){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n3){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (-0.5833333333333334, 0.08333333333333334) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (-0.027777777777777797, 0.3611111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $9$ & $9$ & $9$ & $9$
 & $\frac{5t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{18}$ & $53$ & $100$
 & $\frac{2t^{2}+12t^{3}+5t^{4}-7t^{5}+2t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $26$
 & $\frac{t^{4}+21t^{5}+15t^{6}-25t^{7}+10t^{8}-t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{7}+33t^{8}-38t^{9}+15t^{10}-2t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{10}-18t^{11}+7t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9$ \\
$2$ & $\frac{10-32k+14k^{2}}{2!}$ \\
$3$ & $\frac{24-130k+375k^{2}-170k^{3}+21k^{4}}{4!}$ \\
$4$ & $\frac{12240+2892k+2382k^{2}-5790k^{3}+2280k^{4}-342k^{5}+18k^{6}}{6!}$ \\
$5$ & $\frac{483840-179328k-59128k^{2}-43792k^{3}+56294k^{4}-18592k^{5}+2828k^{6}-208k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?A@E@J}
&
[5, 4, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&3&1&1\\
0&0&0&2&1\\
3&0&0&0&1\\
1&2&0&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.11111111111111109, 0.22222222222222224) circle (1.5pt) node(n1){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.16666666666666669, 0.5) circle (1.5pt) node(n3){};
\fill[black] (0.3888888888888889, -0.055555555555555546) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (-0.027777777777777797, 0.3611111111111111) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $10$ & $10$ & $10$ & $10$
 & $\frac{5t+5t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{19}$ & $56$ & $112$
 & $\frac{3t^{2}+7t^{3}-2t^{4}-10t^{5}+12t^{6}-4t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $37$
 & $\frac{3t^{4}+19t^{5}-7t^{6}-34t^{7}+36t^{8}-12t^{9}+t^{10}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{21t^{7}+16t^{8}-31t^{9}+14t^{10}-2t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{10}-18t^{11}+7t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $10$ \\
$2$ & $\frac{12-3k-3k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{120+2114k-425k^{2}-140k^{3}+5k^{4}+6k^{5}}{5!}$ \\
$4$ & $\frac{15120+8316k-6018k^{2}-2250k^{3}+1680k^{4}-306k^{5}+18k^{6}}{6!}$ \\
$5$ & $\frac{483840-179328k-59128k^{2}-43792k^{3}+56294k^{4}-18592k^{5}+2828k^{6}-208k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgGE@CaN}
&
[6, 3, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&1&1\\
0&0&0&1&2\\
1&0&0&0&2\\
1&1&0&0&1\\
1&2&2&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n3){};
\fill[black] (0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.17647058823529416, 0.08823529411764708) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (0.6176470588235294, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $9$ & $9$ & $9$ & $9$
 & $\frac{5t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{12}$ & $46$ & $93$
 & $\frac{12t^{3}+10t^{4}-9t^{5}+3t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{5}+31t^{6}-25t^{7}+11t^{8}-2t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{7}+33t^{8}-31t^{9}+15t^{10}-3t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{10}-10t^{11}+5t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9$ \\
$2$ & $\frac{36-50k+16k^{2}}{2!}$ \\
$3$ & $\frac{816-1560k+1008k^{2}-264k^{3}+24k^{4}}{4!}$ \\
$4$ & $\frac{-3600-27000k+29944k^{2}-13680k^{3}+3160k^{4}-360k^{5}+16k^{6}}{6!}$ \\
$5$ & $\frac{-1209600+176160k+456592k^{2}-316568k^{3}+105476k^{4}-20720k^{5}+2408k^{6}-152k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_WCQN}
&
[5, 4, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&1&1\\
0&0&0&1&2\\
2&0&0&0&1\\
1&1&0&0&1\\
1&2&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n3){};
\fill[black] (0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.11764705882352938, -0.35294117647058826) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.17647058823529416, 0.08823529411764708) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $9$ & $9$ & $9$ & $9$
 & $\frac{5t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{18}$ & $53$ & $99$
 & $\frac{2t^{2}+12t^{3}+5t^{4}-8t^{5}+3t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $25$
 & $\frac{t^{4}+20t^{5}+18t^{6}-29t^{7}+13t^{8}-2t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{7}+37t^{8}-44t^{9}+19t^{10}-3t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{10}-18t^{11}+7t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9$ \\
$2$ & $\frac{18-34k+14k^{2}}{2!}$ \\
$3$ & $\frac{-240-22k+363k^{2}-170k^{3}+21k^{4}}{4!}$ \\
$4$ & $\frac{1440+6852k+2022k^{2}-5790k^{3}+2280k^{4}-342k^{5}+18k^{6}}{6!}$ \\
$5$ & $\frac{483840-179328k-59128k^{2}-43792k^{3}+56294k^{4}-18592k^{5}+2828k^{6}-208k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?\_P\_QN}
&
[4, 4, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&1&1\\
0&0&0&2&1\\
2&0&0&0&1\\
1&2&0&0&1\\
1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n3){};
\fill[black] (0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.11764705882352938, -0.35294117647058826) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (-0.1176470588235294, 0.3823529411764706) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $9$ & $9$ & $9$ & $9$
 & $\frac{5t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{20}$ & $53$ & $95$
 & $\frac{3t^{2}+11t^{3}+2t^{4}-7t^{5}+3t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $39$
 & $\frac{3t^{4}+24t^{5}+6t^{6}-30t^{7}+15t^{8}-2t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{7}+33t^{8}-55t^{9}+23t^{10}-3t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{10}-27t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9$ \\
$2$ & $\frac{10-24k+12k^{2}}{2!}$ \\
$3$ & $\frac{-264+680k-88k^{2}-80k^{3}+16k^{4}}{4!}$ \\
$4$ & $\frac{7920+52296k-39176k^{2}+7680k^{3}+280k^{4}-216k^{5}+16k^{6}}{6!}$ \\
$5$ & $\frac{725760+1394208k-1646352k^{2}+551936k^{3}-50008k^{4}-10528k^{5}+2912k^{6}-256k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgG?gCPJ}
&
[5, 4, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&2&1\\
0&0&0&0&3\\
1&0&0&1&1\\
2&0&1&0&0\\
1&3&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n2){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.02941176470588238, 0.3823529411764706) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $11$ & $14$ & $17$ & $20$
 & $\frac{5t+t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{4}$ & $\mathbf{23}$ & $62$ & $120$
 & $\frac{4t^{2}+7t^{3}-6t^{4}-6t^{5}+6t^{6}-2t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $35$
 & $\frac{2t^{4}+25t^{5}+7t^{6}-20t^{7}+11t^{8}-2t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{7}+30t^{8}-39t^{9}+18t^{10}-3t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{10}-18t^{11}+7t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+3k$ \\
$2$ & $\frac{60-78k+27k^{2}+3k^{3}}{3!}$ \\
$3$ & $\frac{120-386k+481k^{2}-190k^{3}+23k^{4}}{4!}$ \\
$4$ & $\frac{8640-4788k+7362k^{2}-6750k^{3}+2340k^{4}-342k^{5}+18k^{6}}{6!}$ \\
$5$ & $\frac{483840-179328k-59128k^{2}-43792k^{3}+56294k^{4}-18592k^{5}+2828k^{6}-208k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgGI@CQN}
&
[6, 3, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&1&1\\
0&0&0&0&3\\
1&0&0&1&1\\
1&0&1&0&1\\
1&3&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.1176470588235294, 0.23529411764705885) circle (1.5pt) node(n0){};
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n1){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n2){};
\fill[black] (-0.4705882352941177, -0.0588235294117647) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.11764705882352938, -0.35294117647058826) node[inner sep=0, fill=white]{[3]};
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $11$ & $15$ & $19$ & $23$
 & $\frac{5t+t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{18}$ & $56$ & $116$
 & $\frac{2t^{2}+10t^{3}-4t^{4}-8t^{5}+5t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $18$
 & $\frac{18t^{5}+15t^{6}-16t^{7}+10t^{8}-3t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{7}+34t^{8}-34t^{9}+18t^{10}-4t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{10}-10t^{11}+5t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+4k$ \\
$2$ & $\frac{36-73k+21k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{-168-920k+828k^{2}-244k^{3}+24k^{4}}{4!}$ \\
$4$ & $\frac{-28800-14160k+27784k^{2}-13560k^{3}+3160k^{4}-360k^{5}+16k^{6}}{6!}$ \\
$5$ & $\frac{-1209600+176160k+456592k^{2}-316568k^{3}+105476k^{4}-20720k^{5}+2408k^{6}-152k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:DgGCQ\_QN}
&
[5, 4, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&1&1\\
0&0&0&2&1\\
1&0&0&1&1\\
1&2&1&0&1\\
1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n1){};
\fill[black] (-0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n2){};
\fill[black] (-0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (-0.02941176470588238, 0.3823529411764706) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $8$ & $8$ & $8$ & $8$
 & $\frac{5t+3t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{17}$ & $51$ & $91$
 & $\frac{t^{2}+14t^{3}+3t^{4}-12t^{5}+3t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $18$
 & $\frac{18t^{5}+25t^{6}-39t^{7}+17t^{8}-3t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{7}+53t^{8}-59t^{9}+25t^{10}-4t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{10}-18t^{11}+7t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8$ \\
$2$ & $\frac{-38-k+9k^{2}}{2!}$ \\
$3$ & $\frac{-1368+940k+54k^{2}-124k^{3}+18k^{4}}{4!}$ \\
$4$ & $\frac{-12960+23832k-5448k^{2}-4410k^{3}+2190k^{4}-342k^{5}+18k^{6}}{6!}$ \\
$5$ & $\frac{483840-179328k-59128k^{2}-43792k^{3}+56294k^{4}-18592k^{5}+2828k^{6}-208k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg@\_@\_QJ}
&
[4, 4, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&2&1\\
0&0&1&1&1\\
1&1&0&0&2\\
2&1&0&0&0\\
1&1&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n1){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n2){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n3){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.5588235294117647, 0.08823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (0.4705882352941177, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $8$ & $8$ & $8$ & $8$
 & $\frac{5t+3t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{19}$ & $50$ & $82$
 & $\frac{2t^{2}+13t^{3}-t^{4}-13t^{5}+5t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $27$
 & $\frac{t^{4}+22t^{5}+18t^{6}-46t^{7}+19t^{8}-2t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{7}+47t^{8}-65t^{9}+25t^{10}-3t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{10}-27t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8$ \\
$2$ & $\frac{-36+10k+6k^{2}}{2!}$ \\
$3$ & $\frac{-1272+1864k-516k^{2}-16k^{3}+12k^{4}}{4!}$ \\
$4$ & $\frac{-6480+75576k-49856k^{2}+9600k^{3}+160k^{4}-216k^{5}+16k^{6}}{6!}$ \\
$5$ & $\frac{725760+1394208k-1646352k^{2}+551936k^{3}-50008k^{4}-10528k^{5}+2912k^{6}-256k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg@\_@E@J}
&
[4, 4, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&2&1\\
0&0&1&2&1\\
1&1&0&0&1\\
2&2&0&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n1){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n2){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n3){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.5588235294117647, 0.08823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.02941176470588238, 0.3823529411764706) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $8$ & $8$ & $8$ & $8$
 & $\frac{5t+3t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{19}$ & $50$ & $87$
 & $\frac{2t^{2}+13t^{3}-t^{4}-8t^{5}+2t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $32$
 & $\frac{t^{4}+27t^{5}+5t^{6}-41t^{7}+18t^{8}-2t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{7}+61t^{8}-75t^{9}+27t^{10}-3t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{10}-27t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8$ \\
$2$ & $\frac{-36+2k+8k^{2}}{2!}$ \\
$3$ & $\frac{-1752+2544k-848k^{2}+48k^{3}+8k^{4}}{4!}$ \\
$4$ & $\frac{-20880+98856k-60536k^{2}+11520k^{3}+40k^{4}-216k^{5}+16k^{6}}{6!}$ \\
$5$ & $\frac{725760+1394208k-1646352k^{2}+551936k^{3}-50008k^{4}-10528k^{5}+2912k^{6}-256k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg@\_?E@J}
&
[5, 4, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&3&1\\
0&0&1&1&1\\
1&1&0&0&1\\
3&1&0&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n1){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n2){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n3){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.5588235294117647, 0.08823529411764705) node[inner sep=0, fill=white]{[3]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $9$ & $9$ & $9$ & $9$
 & $\frac{5t+4t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{18}$ & $52$ & $102$
 & $\frac{2t^{2}+10t^{3}-8t^{4}-6t^{5}+11t^{6}-3t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $28$
 & $\frac{28t^{5}+11t^{6}-36t^{7}+18t^{8}-3t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{7}+56t^{8}-62t^{9}+26t^{10}-4t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{10}-18t^{11}+7t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $9$ \\
$2$ & $\frac{-108+69k-15k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-888+932k-54k^{2}-104k^{3}+18k^{4}}{4!}$ \\
$4$ & $\frac{1440+14952k-3648k^{2}-4530k^{3}+2190k^{4}-342k^{5}+18k^{6}}{6!}$ \\
$5$ & $\frac{483840-179328k-59128k^{2}-43792k^{3}+56294k^{4}-18592k^{5}+2828k^{6}-208k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?E@E@J}
&
[4, 4, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&1&1\\
0&0&1&2&1\\
2&1&0&0&1\\
1&2&0&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n1){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n2){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n3){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.02941176470588238, 0.3823529411764706) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $8$ & $8$ & $8$ & $8$
 & $\frac{5t+3t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$ & $\mathbf{19}$ & $50$ & $83$
 & $\frac{2t^{2}+13t^{3}-t^{4}-12t^{5}+4t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $28$
 & $\frac{t^{4}+23t^{5}+15t^{6}-43t^{7}+18t^{8}-2t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{7}+47t^{8}-65t^{9}+25t^{10}-3t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{10}-27t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8$ \\
$2$ & $\frac{-44+12k+6k^{2}}{2!}$ \\
$3$ & $\frac{-1368+1888k-516k^{2}-16k^{3}+12k^{4}}{4!}$ \\
$4$ & $\frac{-6480+75576k-49856k^{2}+9600k^{3}+160k^{4}-216k^{5}+16k^{6}}{6!}$ \\
$5$ & $\frac{725760+1394208k-1646352k^{2}+551936k^{3}-50008k^{4}-10528k^{5}+2912k^{6}-256k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?E?E@J}
&
[5, 4, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&2&1\\
0&0&1&1&1\\
2&1&0&0&1\\
2&1&0&0&0\\
1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35294117647058826) circle (1.5pt) node(n0){};
\fill[black] (0.17647058823529416, 0.23529411764705885) circle (1.5pt) node(n1){};
\fill[black] (0.17647058823529416, -0.0588235294117647) circle (1.5pt) node(n2){};
\fill[black] (-0.1176470588235294, 0.5294117647058824) circle (1.5pt) node(n3){};
\fill[black] (0.7647058823529412, -0.35294117647058826) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.4117647058823529, -0.2058823529411765) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (-0.5588235294117647, 0.08823529411764705) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $8$ & $8$ & $8$ & $8$
 & $\frac{5t+3t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{17}$ & $51$ & $90$
 & $\frac{t^{2}+14t^{3}+3t^{4}-13t^{5}+4t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $17$
 & $\frac{17t^{5}+28t^{6}-41t^{7}+16t^{8}-2t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{7}+49t^{8}-53t^{9}+21t^{10}-3t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{10}-18t^{11}+7t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $8$ \\
$2$ & $\frac{-30-3k+9k^{2}}{2!}$ \\
$3$ & $\frac{-912+784k+66k^{2}-124k^{3}+18k^{4}}{4!}$ \\
$4$ & $\frac{-2160+19872k-5088k^{2}-4410k^{3}+2190k^{4}-342k^{5}+18k^{6}}{6!}$ \\
$5$ & $\frac{483840-179328k-59128k^{2}-43792k^{3}+56294k^{4}-18592k^{5}+2828k^{6}-208k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg@\_W?QN}
&
[5, 4, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&1&2\\
0&0&1&1&1\\
1&1&0&0&1\\
1&1&0&0&1\\
2&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.39999999999999997) circle (1.5pt) node(n0){};
\fill[black] (0.0, 0.6) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.26666666666666666) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.39999999999999997) circle (1.5pt) node(n3){};
\fill[black] (0.3333333333333333, -0.06666666666666665) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.33333333333333337, -0.2333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $7$ & $7$ & $7$ & $7$
 & $\frac{5t+2t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{16}$ & $50$ & $84$
 & $\frac{16t^{3}+2t^{4}-18t^{5}+6t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $12$
 & $\frac{12t^{5}+40t^{6}-53t^{7}+22t^{8}-3t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+59t^{8}-65t^{9}+27t^{10}-4t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{18t^{10}-18t^{11}+7t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7$ \\
$2$ & $\frac{-52+14k+6k^{2}}{2!}$ \\
$3$ & $\frac{-552+528k+138k^{2}-132k^{3}+18k^{4}}{4!}$ \\
$4$ & $\frac{15840+6072k-1848k^{2}-4650k^{3}+2190k^{4}-342k^{5}+18k^{6}}{6!}$ \\
$5$ & $\frac{483840-179328k-59128k^{2}-43792k^{3}+56294k^{4}-18592k^{5}+2828k^{6}-208k^{7}+6k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg?E@\_QN}
&
[4, 4, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&2&1&1\\
0&0&1&1&1\\
2&1&0&0&1\\
1&1&0&0&1\\
1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.39999999999999997) circle (1.5pt) node(n0){};
\fill[black] (0.0, 0.6) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.26666666666666666) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.39999999999999997) circle (1.5pt) node(n3){};
\fill[black] (0.3333333333333333, -0.06666666666666665) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (-0.6666666666666666, -0.06666666666666665) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $7$ & $7$ & $7$ & $7$
 & $\frac{5t+2t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{18}$ & $48$ & $77$
 & $\frac{t^{2}+15t^{3}-3t^{4}-14t^{5}+5t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $23$
 & $\frac{23t^{5}+19t^{6}-56t^{7}+25t^{8}-3t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{7}+71t^{8}-87t^{9}+33t^{10}-4t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{10}-27t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7$ \\
$2$ & $\frac{-56+22k+4k^{2}}{2!}$ \\
$3$ & $\frac{-1368+2324k-788k^{2}+40k^{3}+8k^{4}}{4!}$ \\
$4$ & $\frac{-2880+85056k-57296k^{2}+11280k^{3}+40k^{4}-216k^{5}+16k^{6}}{6!}$ \\
$5$ & $\frac{725760+1394208k-1646352k^{2}+551936k^{3}-50008k^{4}-10528k^{5}+2912k^{6}-256k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Dg@\_Q\_QN}
&
[4, 4, 4, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccc}
0&0&1&1&1\\
0&0&1&1&1\\
1&1&0&1&1\\
1&1&1&0&1\\
1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.875, -0.375) circle (1.5pt) node(n0){};
\fill[black] (0.06250000000000006, 0.25) circle (1.5pt) node(n1){};
\fill[black] (1.0, -0.375) circle (1.5pt) node(n2){};
\fill[black] (0.06250000000000006, 0.5625) circle (1.5pt) node(n3){};
\fill[black] (-0.24999999999999994, -0.062499999999999986) circle (1.5pt) node(n4){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n3.center) to (n4.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & $5$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{5}$ & $6$ & $6$ & $6$ & $6$
 & $\frac{5t+t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{17}$ & $47$ & $71$
 & $\frac{17t^{3}+13t^{4}-6t^{5}}{(1-t)^{2}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $18$
 & $\frac{18t^{5}+30t^{6}-66t^{7}+30t^{8}-4t^{9}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{81t^{8}-99t^{9}+39t^{10}-5t^{11}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{27t^{10}-27t^{11}+9t^{12}-t^{13}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6$ \\
$2$ & $-49+24k$ \\
$3$ & $\frac{-1248+2176k-728k^{2}+32k^{3}+8k^{4}}{4!}$ \\
$4$ & $\frac{15120+71256k-54056k^{2}+11040k^{3}+40k^{4}-216k^{5}+16k^{6}}{6!}$ \\
$5$ & $\frac{725760+1394208k-1646352k^{2}+551936k^{3}-50008k^{4}-10528k^{5}+2912k^{6}-256k^{7}+8k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?cWCbR}
&
[5, 3, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&0&1\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
2&0&0&0&0&1\\
0&2&0&0&0&1\\
1&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4166666666666667) circle (1.5pt) node(n0){};
\fill[black] (-0.5, 0.08333333333333331) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.5833333333333333) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.4166666666666667) circle (1.5pt) node(n3){};
\fill[black] (-0.25, 0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.75, -0.16666666666666669) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (0.0, -0.4166666666666667) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (-0.375, 0.20833333333333331) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $11$ & $19$ & $30$
 & $\frac{4t-t^{2}-2t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{19}$ & $62$
 & $\frac{3t^{2}+7t^{3}+4t^{4}-2t^{5}+t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $6$
 & $\frac{6t^{4}+6t^{5}-7t^{6}-3t^{7}+7t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{7}+5t^{8}-8t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{10}-4t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{8+k+3k^{2}}{2!}$ \\
$2$ & $\frac{84-24k-24k^{2}+12k^{3}}{3!}$ \\
$3$ & $\frac{5520-3496k+1030k^{2}-170k^{3}-10k^{4}+6k^{5}}{5!}$ \\
$4$ & $\frac{54000-45540k+21498k^{2}-7860k^{3}+1890k^{4}-240k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{1572480-1505136k+760148k^{2}-292964k^{3}+84707k^{4}-16184k^{5}+1862k^{6}-116k^{7}+3k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?A@E@J}
&
[5, 3, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&3&1&1\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
3&0&0&0&0&0\\
1&2&0&0&0&0\\
1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n1){};
\fill[black] (0.03448275862068972, 0.06896551724137931) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n4){};
\fill[black] (0.44827586206896564, -0.13793103448275865) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.17241379310344823, -0.34482758620689663) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.06896551724137925, 0.3793103448275862) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $10$ & $14$ & $18$
 & $\frac{4t+2t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{14}$ & $46$
 & $\frac{2t^{2}+6t^{3}+2t^{4}-6t^{5}+3t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$
 & $\frac{2t^{4}+10t^{5}-t^{6}-15t^{7}+10t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{8t^{7}+10t^{8}-9t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{10}-4t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+4k$ \\
$2$ & $\frac{72-57k+3k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{5880-5998k+2895k^{2}-665k^{3}+45k^{4}+3k^{5}}{5!}$ \\
$4$ & $\frac{56160-54072k+28368k^{2}-10110k^{3}+2220k^{4}-258k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{1572480-1505136k+760148k^{2}-292964k^{3}+84707k^{4}-16184k^{5}+1862k^{6}-116k^{7}+3k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkG?XCbN}
&
[5, 3, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&0\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
1&0&0&0&0&2\\
2&1&0&0&0&0\\
0&2&1&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.1111111111111111, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.5555555555555556, -0.1111111111111111) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.6666666666666666, 0.0) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (0.22222222222222224, 0.0) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (0.6666666666666666, -0.2222222222222222) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $10$ & $13$ & $16$
 & $\frac{4t+2t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $13$ & $44$
 & $\frac{2t^{2}+5t^{3}+4t^{4}-8t^{5}+3t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$
 & $\frac{2t^{4}+9t^{5}+t^{6}-15t^{7}+7t^{8}-t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{8t^{7}+9t^{8}-7t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{10}-4t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+3k$ \\
$2$ & $\frac{-12-15k-3k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-240-1848k+1880k^{2}-555k^{3}+40k^{4}+3k^{5}}{5!}$ \\
$4$ & $\frac{30960-34932k+22998k^{2}-9450k^{3}+2190k^{4}-258k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{1572480-1505136k+760148k^{2}-292964k^{3}+84707k^{4}-16184k^{5}+1862k^{6}-116k^{7}+3k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?\_PcQN}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&1&0\\
0&0&0&0&2&2\\
0&0&0&0&0&1\\
2&0&0&0&0&1\\
1&2&0&0&0&0\\
0&2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.1111111111111111, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.5555555555555556, -0.1111111111111111) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.2222222222222222, 0.2222222222222222) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.22222222222222224, 0.0) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $11$ & $13$
 & $\frac{4t+t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $14$ & $46$
 & $\frac{2t^{2}+6t^{3}+2t^{4}-9t^{5}+3t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $4$
 & $\frac{4t^{4}+7t^{5}-t^{6}-14t^{7}+9t^{8}-t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{13t^{7}+8t^{8}-11t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+2k$ \\
$2$ & $\frac{24-61k+15k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{-5760+4096k-490k^{2}-140k^{3}+10k^{4}+4k^{5}}{5!}$ \\
$4$ & $\frac{-51120+62484k-22602k^{2}+1080k^{3}+990k^{4}-204k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?\_@cQN}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&2&0\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
2&0&0&0&0&1\\
2&1&0&0&0&0\\
0&2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.1111111111111111, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.5555555555555556, -0.1111111111111111) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (-0.6666666666666666, 0.0) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (0.22222222222222224, 0.0) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $11$ & $13$
 & $\frac{4t+t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $14$ & $44$
 & $\frac{2t^{2}+6t^{3}-9t^{5}+3t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$
 & $\frac{2t^{4}+13t^{5}+10t^{6}-8t^{7}+t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{7}+12t^{8}-11t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+2k$ \\
$2$ & $\frac{36-83k+27k^{2}+2k^{3}}{3!}$ \\
$3$ & $\frac{-528-104k+414k^{2}-160k^{3}+18k^{4}}{4!}$ \\
$4$ & $\frac{-33840+37428k-8682k^{2}-2640k^{3}+1470k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?\_@EQN}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&2&0\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
2&0&0&0&0&1\\
2&2&0&0&0&0\\
0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.1111111111111111, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.5555555555555556, -0.1111111111111111) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (-0.6666666666666666, 0.0) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (-0.2222222222222222, 0.2222222222222222) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $8$ & $9$ & $10$
 & $\frac{4t-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $12$ & $40$
 & $\frac{t^{2}+9t^{3}+7t^{4}-3t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+13t^{5}+11t^{6}-10t^{7}+t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{7}+16t^{8}-13t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+k$ \\
$2$ & $\frac{24-42k+14k^{2}}{2!}$ \\
$3$ & $\frac{-1128+432k+236k^{2}-132k^{3}+16k^{4}}{4!}$ \\
$4$ & $\frac{-55440+57948k-15822k^{2}-1560k^{3}+1410k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?A@EQN}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&3&1&0\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
3&0&0&0&0&1\\
1&2&0&0&0&0\\
0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.1111111111111111, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.5555555555555556, -0.1111111111111111) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.2222222222222222, 0.2222222222222222) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $10$ & $11$
 & $\frac{4t+t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{13}$ & $42$
 & $\frac{2t^{2}+5t^{3}+2t^{4}-9t^{5}+5t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$
 & $\frac{2t^{4}+12t^{5}-3t^{6}-20t^{7}+16t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{11t^{7}+13t^{8}-15t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+k$ \\
$2$ & $\frac{24-43k+9k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{-5400+4806k-905k^{2}-70k^{3}+5k^{4}+4k^{5}}{5!}$ \\
$4$ & $\frac{-47520+63864k-24372k^{2}+1500k^{3}+960k^{4}-204k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGCWCbN}
&
[5, 3, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
1&0&0&0&0&2\\
1&2&0&0&0&0\\
1&1&1&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.1111111111111111, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.5555555555555556, -0.1111111111111111) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.2222222222222222, 0.2222222222222222) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (0.6666666666666666, -0.2222222222222222) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $10$ & $13$ & $16$
 & $\frac{4t+2t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$ & $\mathbf{13}$ & $43$
 & $\frac{2t^{2}+5t^{3}+3t^{4}-7t^{5}+4t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+12t^{5}-t^{6}-18t^{7}+12t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{7}+12t^{8}-10t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{10}-4t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+3k$ \\
$2$ & $\frac{30-27k-3k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{3000-3568k+2180k^{2}-575k^{3}+40k^{4}+3k^{5}}{5!}$ \\
$4$ & $\frac{45360-43812k+24798k^{2}-9570k^{3}+2190k^{4}-258k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{1572480-1505136k+760148k^{2}-292964k^{3}+84707k^{4}-16184k^{5}+1862k^{6}-116k^{7}+3k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?\_P\_QN}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&1&1\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
2&0&0&0&0&1\\
1&2&0&0&0&0\\
1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.1111111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.1111111111111111, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.7777777777777777, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.5555555555555556, -0.1111111111111111) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.11111111111111116, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.2222222222222222, 0.2222222222222222) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $11$ & $13$
 & $\frac{4t+t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$ & $\mathbf{14}$ & $45$
 & $\frac{2t^{2}+6t^{3}+t^{4}-8t^{5}+4t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $3$
 & $\frac{3t^{4}+10t^{5}-3t^{6}-17t^{7}+14t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{7}+11t^{8}-14t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+2k$ \\
$2$ & $\frac{66-73k+15k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{-2520+2376k-190k^{2}-160k^{3}+10k^{4}+4k^{5}}{5!}$ \\
$4$ & $\frac{-36720+53604k-20802k^{2}+960k^{3}+990k^{4}-204k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkHCg?QJ}
&
[5, 3, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&2\\
0&0&0&0&2&1\\
0&0&0&0&1&2\\
1&0&0&0&0&0\\
0&2&1&0&0&0\\
2&1&2&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.38461538461538464) circle (1.5pt) node(n0){};
\fill[black] (-0.5384615384615384, 0.07692307692307691) circle (1.5pt) node(n1){};
\fill[black] (0.1538461538461539, 0.3076923076923077) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.38461538461538464) circle (1.5pt) node(n3){};
\fill[black] (-0.07692307692307686, 0.5384615384615384) circle (1.5pt) node(n4){};
\fill[black] (0.6153846153846155, -0.15384615384615388) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (-0.30769230769230765, 0.30769230769230765) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.19230769230769224, -0.2692307692307693) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (0.3846153846153847, 0.07692307692307691) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $10$ & $14$ & $18$
 & $\frac{4t+2t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $14$ & $46$
 & $\frac{2t^{2}+6t^{3}+2t^{4}-7t^{5}+3t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$
 & $\frac{2t^{4}+9t^{5}+t^{6}-15t^{7}+7t^{8}-t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{8t^{7}+9t^{8}-7t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{10}-4t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+4k$ \\
$2$ & $\frac{-24-9k-3k^{2}+6k^{3}}{3!}$ \\
$3$ & $\frac{-240-1848k+1880k^{2}-555k^{3}+40k^{4}+3k^{5}}{5!}$ \\
$4$ & $\frac{30960-34932k+22998k^{2}-9450k^{3}+2190k^{4}-258k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{1572480-1505136k+760148k^{2}-292964k^{3}+84707k^{4}-16184k^{5}+1862k^{6}-116k^{7}+3k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkHCa\_@J}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&0&2\\
0&0&0&0&2&1\\
0&0&0&0&2&1\\
1&0&0&0&0&0\\
0&2&2&0&0&0\\
2&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.38461538461538464) circle (1.5pt) node(n0){};
\fill[black] (-0.5384615384615384, 0.07692307692307691) circle (1.5pt) node(n1){};
\fill[black] (0.1538461538461539, 0.3076923076923077) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.38461538461538464) circle (1.5pt) node(n3){};
\fill[black] (-0.07692307692307686, 0.5384615384615384) circle (1.5pt) node(n4){};
\fill[black] (0.6153846153846155, -0.15384615384615388) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (-0.30769230769230765, 0.30769230769230765) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (0.038461538461538526, 0.4230769230769231) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (-0.19230769230769224, -0.2692307692307693) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $12$ & $15$
 & $\frac{4t+t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $15$ & $46$
 & $\frac{2t^{2}+7t^{3}-2t^{4}-8t^{5}+3t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$
 & $\frac{2t^{4}+13t^{5}+10t^{6}-8t^{7}+t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{7}+12t^{8}-11t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+3k$ \\
$2$ & $\frac{24-77k+27k^{2}+2k^{3}}{3!}$ \\
$3$ & $\frac{-528-104k+414k^{2}-160k^{3}+18k^{4}}{4!}$ \\
$4$ & $\frac{-33840+37428k-8682k^{2}-2640k^{3}+1470k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?cQ\_PN}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&0&1\\
0&0&0&0&2&2\\
0&0&0&0&1&0\\
2&0&0&0&0&1\\
0&2&1&0&0&0\\
1&2&0&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.38461538461538464) circle (1.5pt) node(n0){};
\fill[black] (0.1538461538461539, 0.3076923076923077) circle (1.5pt) node(n1){};
\fill[black] (-0.5384615384615384, 0.07692307692307691) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.38461538461538464) circle (1.5pt) node(n3){};
\fill[black] (-0.07692307692307686, 0.5384615384615384) circle (1.5pt) node(n4){};
\fill[black] (0.6153846153846155, -0.15384615384615388) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.07692307692307687, -0.38461538461538464) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (0.038461538461538526, 0.4230769230769231) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.3846153846153847, 0.07692307692307691) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{4}$ & $10$ & $15$ & $20$
 & $\frac{4t+2t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $18$ & $53$
 & $\frac{3t^{2}+6t^{3}-t^{4}-4t^{5}+2t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $4$
 & $\frac{4t^{4}+10t^{5}-8t^{6}-9t^{7}+8t^{8}-t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{13t^{7}+8t^{8}-11t^{9}+2t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5k$ \\
$2$ & $\frac{-18-12k+6k^{3}}{3!}$ \\
$3$ & $\frac{-6000+4716k-790k^{2}-100k^{3}+10k^{4}+4k^{5}}{5!}$ \\
$4$ & $\frac{-51120+62484k-22602k^{2}+1080k^{3}+990k^{4}-204k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?cgCRR}
&
[5, 3, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&0&1\\
0&0&0&0&1&2\\
0&0&0&0&1&0\\
2&0&0&0&0&1\\
0&1&1&0&0&1\\
1&2&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.040000000000000036, -0.4) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.07999999999999996, -0.040000000000000015) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $10$ & $14$ & $18$
 & $\frac{4t+2t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{14}$ & $45$
 & $\frac{2t^{2}+6t^{3}+t^{4}-5t^{5}+3t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+13t^{5}-4t^{6}-15t^{7}+11t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{7}+12t^{8}-10t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{10}-4t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+4k$ \\
$2$ & $\frac{54-42k+6k^{3}}{3!}$ \\
$3$ & $\frac{3720-3988k+2240k^{2}-575k^{3}+40k^{4}+3k^{5}}{5!}$ \\
$4$ & $\frac{45360-43812k+24798k^{2}-9570k^{3}+2190k^{4}-258k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{1572480-1505136k+760148k^{2}-292964k^{3}+84707k^{4}-16184k^{5}+1862k^{6}-116k^{7}+3k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?cQ\_RR}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&0&1\\
0&0&0&0&2&1\\
0&0&0&0&1&0\\
2&0&0&0&0&1\\
0&2&1&0&0&1\\
1&1&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4) circle (1.5pt) node(n0){};
\fill[black] (-0.52, 0.07999999999999997) circle (1.5pt) node(n1){};
\fill[black] (-0.04000000000000007, 0.31999999999999995) circle (1.5pt) node(n2){};
\fill[black] (0.9199999999999999, -0.4) circle (1.5pt) node(n3){};
\fill[black] (-0.04000000000000007, 0.5599999999999999) circle (1.5pt) node(n4){};
\fill[black] (0.6799999999999999, -0.16) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.040000000000000036, -0.4) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (-0.28, 0.31999999999999995) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $10$ & $14$ & $18$
 & $\frac{4t+2t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{17}$ & $50$
 & $\frac{3t^{2}+5t^{3}-4t^{5}+3t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $3$
 & $\frac{3t^{4}+13t^{5}-10t^{6}-12t^{7}+13t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{7}+11t^{8}-14t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+4k$ \\
$2$ & $\frac{36-30k+6k^{3}}{3!}$ \\
$3$ & $\frac{-2760+2996k-490k^{2}-120k^{3}+10k^{4}+4k^{5}}{5!}$ \\
$4$ & $\frac{-36720+53604k-20802k^{2}+960k^{3}+990k^{4}-204k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGCwCQN}
&
[5, 3, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&0&1&2\\
0&0&0&0&0&1\\
1&0&0&0&1&1\\
1&1&0&1&0&0\\
1&2&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.3846153846153845, -0.11538461538461536) circle (1.5pt) node(n0){};
\fill[black] (-0.8461538461538459, -0.3461538461538461) circle (1.5pt) node(n1){};
\fill[black] (0.30769230769230765, 0.3461538461538461) circle (1.5pt) node(n2){};
\fill[black] (0.07692307692307694, 0.11538461538461536) circle (1.5pt) node(n3){};
\fill[black] (-0.15384615384615377, 0.3461538461538461) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.3461538461538461) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.07692307692307704, -0.3461538461538461) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $12$ & $15$
 & $\frac{4t+t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{12}$ & $41$
 & $\frac{t^{2}+8t^{3}-t^{4}-10t^{5}+6t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{5}+18t^{6}-14t^{7}+4t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+22t^{8}-15t^{9}+4t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{10}-4t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+3k$ \\
$2$ & $\frac{6-48k+15k^{2}+3k^{3}}{3!}$ \\
$3$ & $\frac{720-1036k+678k^{2}-188k^{3}+18k^{4}}{4!}$ \\
$4$ & $\frac{51120-50964k+29898k^{2}-11400k^{3}+2490k^{4}-276k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{1572480-1505136k+760148k^{2}-292964k^{3}+84707k^{4}-16184k^{5}+1862k^{6}-116k^{7}+3k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EkGCR\_QN}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&0&2&1\\
0&0&0&0&0&1\\
1&0&0&0&1&1\\
1&2&0&1&0&0\\
1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.3846153846153845, -0.11538461538461536) circle (1.5pt) node(n0){};
\fill[black] (-0.8461538461538459, -0.3461538461538461) circle (1.5pt) node(n1){};
\fill[black] (0.30769230769230765, 0.3461538461538461) circle (1.5pt) node(n2){};
\fill[black] (0.07692307692307694, 0.11538461538461536) circle (1.5pt) node(n3){};
\fill[black] (-0.15384615384615377, 0.3461538461538461) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.3461538461538461) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.49999999999999983, 0.0) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $8$ & $10$ & $12$
 & $\frac{4t-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{13}$ & $41$
 & $\frac{t^{2}+10t^{3}+5t^{4}-5t^{5}+t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{13t^{5}+15t^{6}-18t^{7}+4t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{7}+26t^{8}-21t^{9}+4t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+2k$ \\
$2$ & $\frac{10-30k+12k^{2}}{2!}$ \\
$3$ & $\frac{-1008+644k+94k^{2}-104k^{3}+14k^{4}}{4!}$ \\
$4$ & $\frac{-48240+60708k-19362k^{2}-720k^{3}+1350k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?E@E@J}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&1&1\\
0&0&0&1&2&1\\
0&0&0&0&0&1\\
2&1&0&0&0&0\\
1&2&0&0&0&0\\
1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.24137931034482768, 0.06896551724137931) circle (1.5pt) node(n1){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (0.24137931034482768, -0.13793103448275865) circle (1.5pt) node(n4){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.17241379310344823, -0.34482758620689663) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (0.24137931034482768, -0.03448275862068967) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $8$ & $9$ & $10$
 & $\frac{4t-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{12}$ & $40$
 & $\frac{t^{2}+9t^{3}+7t^{4}-6t^{5}+t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+10t^{5}+18t^{6}-16t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{7}+19t^{8}-16t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+k$ \\
$2$ & $\frac{8-30k+12k^{2}}{2!}$ \\
$3$ & $\frac{-840+280k+272k^{2}-136k^{3}+16k^{4}}{4!}$ \\
$4$ & $\frac{-41040+49068k-14022k^{2}-1680k^{3}+1410k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?E?E@J}
&
[5, 3, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&2&1\\
0&0&0&1&1&1\\
0&0&0&0&0&1\\
2&1&0&0&0&0\\
2&1&0&0&0&0\\
1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.24137931034482768, 0.06896551724137931) circle (1.5pt) node(n1){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (0.24137931034482768, -0.13793103448275865) circle (1.5pt) node(n4){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.17241379310344823, -0.34482758620689663) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.3793103448275862, -0.24137931034482762) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $8$ & $9$ & $10$
 & $\frac{4t-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{9}$ & $36$
 & $\frac{9t^{3}+9t^{4}-6t^{5}+t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+23t^{6}-14t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{7}+19t^{8}-12t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{10}-4t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+k$ \\
$2$ & $\frac{20-39k+13k^{2}}{2!}$ \\
$3$ & $\frac{384-968k+714k^{2}-196k^{3}+18k^{4}}{4!}$ \\
$4$ & $\frac{36720-42084k+28098k^{2}-11280k^{3}+2490k^{4}-276k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{1572480-1505136k+760148k^{2}-292964k^{3}+84707k^{4}-16184k^{5}+1862k^{6}-116k^{7}+3k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@\_@\_QN}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&1\\
0&0&0&1&1&1\\
0&0&0&0&0&1\\
1&1&0&0&0&1\\
2&1&0&0&0&0\\
1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.38461538461538464) circle (1.5pt) node(n0){};
\fill[black] (0.1538461538461539, 0.3076923076923077) circle (1.5pt) node(n1){};
\fill[black] (0.1538461538461539, 0.07692307692307691) circle (1.5pt) node(n2){};
\fill[black] (-0.07692307692307686, -0.15384615384615388) circle (1.5pt) node(n3){};
\fill[black] (-0.07692307692307686, 0.5384615384615384) circle (1.5pt) node(n4){};
\fill[black] (0.8461538461538463, -0.38461538461538464) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.5384615384615384, 0.0769230769230769) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $8$ & $10$ & $12$
 & $\frac{4t-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{13}$ & $41$
 & $\frac{t^{2}+10t^{3}+5t^{4}-7t^{5}+t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{11t^{5}+19t^{6}-20t^{7}+4t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{7}+26t^{8}-21t^{9}+4t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+2k$ \\
$2$ & $\frac{-14-16k+10k^{2}}{2!}$ \\
$3$ & $\frac{-1296+812k+70k^{2}-104k^{3}+14k^{4}}{4!}$ \\
$4$ & $\frac{-48240+60708k-19362k^{2}-720k^{3}+1350k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@\_WCbR}
&
[5, 3, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&1&1&1\\
0&0&0&0&0&1\\
1&1&0&0&0&1\\
1&1&0&0&0&1\\
1&1&1&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9200000000000003, -0.3600000000000001) circle (1.5pt) node(n0){};
\fill[black] (0.03999999999999997, 0.6000000000000001) circle (1.5pt) node(n1){};
\fill[black] (0.28, 0.12000000000000002) circle (1.5pt) node(n2){};
\fill[black] (-0.4400000000000001, 0.12000000000000002) circle (1.5pt) node(n3){};
\fill[black] (1.0, -0.3600000000000001) circle (1.5pt) node(n4){};
\fill[black] (0.03999999999999997, -0.12000000000000002) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $8$ & $11$ & $14$
 & $\frac{4t-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{11}$ & $40$
 & $\frac{11t^{3}+7t^{4}-8t^{5}+2t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+28t^{6}-20t^{7}+6t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{25t^{8}-18t^{9}+5t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{10}-4t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+3k$ \\
$2$ & $\frac{8-30k+12k^{2}}{2!}$ \\
$3$ & $\frac{1296-1500k+822k^{2}-204k^{3}+18k^{4}}{4!}$ \\
$4$ & $\frac{65520-59844k+31698k^{2}-11520k^{3}+2490k^{4}-276k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{1572480-1505136k+760148k^{2}-292964k^{3}+84707k^{4}-16184k^{5}+1862k^{6}-116k^{7}+3k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@\_aIAN}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&1&0&0\\
0&0&0&0&3&1\\
1&1&0&0&0&1\\
1&0&3&0&0&0\\
1&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n1){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n3){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n4){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (-0.19230769230769226, 0.2692307692307693) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $10$ & $11$
 & $\frac{4t+t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{13}$ & $40$
 & $\frac{2t^{2}+5t^{3}-9t^{5}+7t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $0$
 & $\frac{16t^{5}+13t^{6}-20t^{7}+4t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{7}+28t^{8}-22t^{9}+4t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+k$ \\
$2$ & $\frac{-84+29k-3k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{-1896+1486k-181k^{2}-70k^{3}+13k^{4}}{4!}$ \\
$4$ & $\frac{-59040+70968k-22932k^{2}-180k^{3}+1320k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@\_a\_AN}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&2\\
0&0&0&1&0&0\\
0&0&0&0&2&1\\
1&1&0&0&0&1\\
1&0&2&0&0&0\\
2&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n1){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n3){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n4){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (-0.19230769230769226, 0.2692307692307693) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (-0.423076923076923, -0.19230769230769232) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $10$ & $11$
 & $\frac{4t+t^{2}-4t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{13}$ & $41$
 & $\frac{2t^{2}+5t^{3}+t^{4}-9t^{5}+6t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+14t^{5}-3t^{6}-23t^{7}+18t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{7}+15t^{8}-16t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7+k$ \\
$2$ & $\frac{-30-7k+3k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{-8280+7236k-1620k^{2}+20k^{3}+4k^{5}}{5!}$ \\
$4$ & $\frac{-58320+74124k-27942k^{2}+2040k^{3}+930k^{4}-204k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@\_A\_aN}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&1\\
0&0&0&1&0&0\\
0&0&0&0&1&2\\
1&1&0&0&0&1\\
2&0&1&0&0&0\\
1&0&2&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n1){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n3){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n4){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.6538461538461539, 0.038461538461538464) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (0.038461538461538526, 0.038461538461538484) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $8$ & $9$ & $10$
 & $\frac{4t-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $0$ & $\mathbf{0}$ & $\mathbf{1}$ & $12$ & $40$
 & $\frac{t^{2}+9t^{3}+7t^{4}-5t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+11t^{5}+15t^{6}-13t^{7}+2t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{7}+19t^{8}-16t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+k$ \\
$2$ & $\frac{-28k+12k^{2}}{2!}$ \\
$3$ & $\frac{-936+304k+272k^{2}-136k^{3}+16k^{4}}{4!}$ \\
$4$ & $\frac{-41040+49068k-14022k^{2}-1680k^{3}+1410k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@\_AIAN}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&1\\
0&0&0&1&0&0\\
0&0&0&0&2&1\\
1&1&0&0&0&1\\
2&0&2&0&0&0\\
1&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n1){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n3){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n4){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.6538461538461539, 0.038461538461538464) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (-0.19230769230769226, 0.2692307692307693) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $8$ & $9$ & $10$
 & $\frac{4t-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $12$ & $39$
 & $\frac{t^{2}+9t^{3}+6t^{4}-5t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{13t^{5}+14t^{6}-15t^{7}+2t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{7}+23t^{8}-18t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+k$ \\
$2$ & $\frac{-6-23k+11k^{2}}{2!}$ \\
$3$ & $\frac{-1728+1048k+22k^{2}-100k^{3}+14k^{4}}{4!}$ \\
$4$ & $\frac{-62640+69588k-21162k^{2}-600k^{3}+1350k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?EAIAN}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&1&1\\
0&0&0&1&0&0\\
0&0&0&0&2&1\\
2&1&0&0&0&1\\
1&0&2&0&0&0\\
1&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n1){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n3){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n4){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.07692307692307687, -0.3076923076923077) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (-0.19230769230769226, 0.2692307692307693) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $11$ & $13$
 & $\frac{4t+t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{14}$ & $43$
 & $\frac{2t^{2}+6t^{3}-t^{4}-8t^{5}+6t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+14t^{5}-3t^{6}-23t^{7}+18t^{8}-3t^{9}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{7}+15t^{8}-16t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+2k$ \\
$2$ & $\frac{-42-k+3k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{-8280+7236k-1620k^{2}+20k^{3}+4k^{5}}{5!}$ \\
$4$ & $\frac{-58320+74124k-27942k^{2}+2040k^{3}+930k^{4}-204k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@CWIBR}
&
[5, 3, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&3&0&0\\
0&0&0&0&1&0\\
1&3&0&0&0&1\\
1&0&1&0&0&1\\
1&0&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3076923076923077) circle (1.5pt) node(n0){};
\fill[black] (0.3846153846153847, 0.15384615384615388) circle (1.5pt) node(n1){};
\fill[black] (-0.30769230769230765, 0.38461538461538464) circle (1.5pt) node(n2){};
\fill[black] (0.8461538461538463, -0.3076923076923077) circle (1.5pt) node(n3){};
\fill[black] (-0.07692307692307686, 0.15384615384615388) circle (1.5pt) node(n4){};
\fill[black] (0.1538461538461539, -0.07692307692307691) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.6153846153846154, -0.07692307692307691) node[inner sep=0, fill=white]{[3]};
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $10$ & $14$ & $18$
 & $\frac{4t+2t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{14}$ & $44$
 & $\frac{2t^{2}+6t^{3}-7t^{5}+3t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{13t^{5}+12t^{6}-10t^{7}+4t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{7}+20t^{8}-14t^{9}+4t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{10}-4t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+4k$ \\
$2$ & $\frac{108-105k+24k^{2}+3k^{3}}{3!}$ \\
$3$ & $\frac{1512-1630k+833k^{2}-206k^{3}+19k^{4}}{4!}$ \\
$4$ & $\frac{61920-61224k+33468k^{2}-11940k^{3}+2520k^{4}-276k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{1572480-1505136k+760148k^{2}-292964k^{3}+84707k^{4}-16184k^{5}+1862k^{6}-116k^{7}+3k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@\_AcRR}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&0\\
0&0&0&1&0&2\\
0&0&0&0&1&0\\
1&1&0&0&0&1\\
2&0&1&0&0&1\\
0&2&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.24137931034482768, -0.13793103448275865) circle (1.5pt) node(n1){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n4){};
\fill[black] (0.24137931034482768, 0.06896551724137931) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.48275862068965514, -0.034482758620689696) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (0.24137931034482768, -0.03448275862068967) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $11$ & $13$
 & $\frac{4t+t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{14}$ & $43$
 & $\frac{2t^{2}+6t^{3}-t^{4}-10t^{5}+6t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+13t^{5}+14t^{6}-15t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{7}+19t^{8}-16t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+2k$ \\
$2$ & $\frac{6-53k+21k^{2}+2k^{3}}{3!}$ \\
$3$ & $\frac{-888+404k+212k^{2}-128k^{3}+16k^{4}}{4!}$ \\
$4$ & $\frac{-41040+49068k-14022k^{2}-1680k^{3}+1410k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@E?IRR}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&0\\
0&0&0&2&0&1\\
0&0&0&0&1&0\\
1&2&0&0&0&1\\
2&0&1&0&0&1\\
0&1&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.24137931034482768, -0.13793103448275865) circle (1.5pt) node(n1){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n4){};
\fill[black] (0.24137931034482768, 0.06896551724137931) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.44827586206896564, -0.24137931034482762) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (-0.48275862068965514, -0.034482758620689696) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $11$ & $13$
 & $\frac{4t+t^{2}-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{14}$ & $43$
 & $\frac{2t^{2}+6t^{3}-t^{4}-10t^{5}+6t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+13t^{5}+14t^{6}-15t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{7}+19t^{8}-16t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+2k$ \\
$2$ & $\frac{6-53k+21k^{2}+2k^{3}}{3!}$ \\
$3$ & $\frac{-888+404k+212k^{2}-128k^{3}+16k^{4}}{4!}$ \\
$4$ & $\frac{-41040+49068k-14022k^{2}-1680k^{3}+1410k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?EAcRR}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&1&0\\
0&0&0&1&0&2\\
0&0&0&0&1&0\\
2&1&0&0&0&1\\
1&0&1&0&0&1\\
0&2&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.24137931034482768, -0.13793103448275865) circle (1.5pt) node(n1){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n4){};
\fill[black] (0.24137931034482768, 0.06896551724137931) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.17241379310344823, -0.34482758620689663) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (0.24137931034482768, -0.03448275862068967) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $8$ & $9$ & $10$
 & $\frac{4t-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{12}$ & $40$
 & $\frac{t^{2}+9t^{3}+7t^{4}-5t^{5}+t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+11t^{5}+16t^{6}-15t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{7}+19t^{8}-16t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+k$ \\
$2$ & $\frac{20-37k+13k^{2}}{2!}$ \\
$3$ & $\frac{-696+196k+284k^{2}-136k^{3}+16k^{4}}{4!}$ \\
$4$ & $\frac{-41040+49068k-14022k^{2}-1680k^{3}+1410k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?CWIRR}
&
[5, 3, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&1&0\\
0&0&0&2&0&1\\
0&0&0&0&1&0\\
2&2&0&0&0&1\\
1&0&1&0&0&1\\
0&1&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.24137931034482768, -0.13793103448275865) circle (1.5pt) node(n1){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n4){};
\fill[black] (0.24137931034482768, 0.06896551724137931) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.17241379310344823, -0.34482758620689663) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (0.44827586206896564, -0.24137931034482762) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $8$ & $9$ & $10$
 & $\frac{4t-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{9}$ & $36$
 & $\frac{9t^{3}+9t^{4}-5t^{5}+t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{5}+21t^{6}-13t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{7}+19t^{8}-12t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{10}-4t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+k$ \\
$2$ & $\frac{32-46k+14k^{2}}{2!}$ \\
$3$ & $\frac{528-1052k+726k^{2}-196k^{3}+18k^{4}}{4!}$ \\
$4$ & $\frac{36720-42084k+28098k^{2}-11280k^{3}+2490k^{4}-276k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{1572480-1505136k+760148k^{2}-292964k^{3}+84707k^{4}-16184k^{5}+1862k^{6}-116k^{7}+3k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@\_gCRR}
&
[5, 3, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&1&0&2\\
0&0&0&0&1&0\\
1&1&0&0&0&1\\
1&0&1&0&0&1\\
1&2&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.24137931034482768, -0.13793103448275865) circle (1.5pt) node(n1){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n4){};
\fill[black] (0.24137931034482768, 0.06896551724137931) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.24137931034482768, -0.03448275862068967) node[inner sep=0, fill=white]{[2]};
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $8$ & $9$ & $10$
 & $\frac{4t-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{9}$ & $36$
 & $\frac{9t^{3}+9t^{4}-6t^{5}+t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+23t^{6}-15t^{7}+4t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+22t^{8}-15t^{9}+4t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{10}-4t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+k$ \\
$2$ & $\frac{20-39k+13k^{2}}{2!}$ \\
$3$ & $\frac{864-1264k+774k^{2}-200k^{3}+18k^{4}}{4!}$ \\
$4$ & $\frac{51120-50964k+29898k^{2}-11400k^{3}+2490k^{4}-276k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{1572480-1505136k+760148k^{2}-292964k^{3}+84707k^{4}-16184k^{5}+1862k^{6}-116k^{7}+3k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@EA\_RR}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&2&0&1\\
0&0&0&0&1&0\\
1&2&0&0&0&1\\
1&0&1&0&0&1\\
1&1&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.24137931034482768, -0.13793103448275865) circle (1.5pt) node(n1){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n2){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n3){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n4){};
\fill[black] (0.24137931034482768, 0.06896551724137931) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.44827586206896564, -0.24137931034482762) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $8$ & $9$ & $10$
 & $\frac{4t-3t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{12}$ & $39$
 & $\frac{t^{2}+9t^{3}+6t^{4}-6t^{5}+t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{12t^{5}+17t^{6}-19t^{7}+4t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{7}+26t^{8}-21t^{9}+4t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6+k$ \\
$2$ & $\frac{2-25k+11k^{2}}{2!}$ \\
$3$ & $\frac{-1152+728k+82k^{2}-104k^{3}+14k^{4}}{4!}$ \\
$4$ & $\frac{-48240+60708k-19362k^{2}-720k^{3}+1350k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@\_Q\_RN}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&1&1&1\\
0&0&0&0&1&0\\
1&1&0&0&0&2\\
1&1&1&0&0&0\\
1&1&0&2&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.24137931034482768, 0.06896551724137931) circle (1.5pt) node(n1){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n2){};
\fill[black] (0.24137931034482768, -0.13793103448275865) circle (1.5pt) node(n3){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n4){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (0.44827586206896564, -0.24137931034482762) node[inner sep=0, fill=white]{[2]};
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $7$ & $8$ & $9$
 & $\frac{4t-t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{11}$ & $38$
 & $\frac{11t^{3}+5t^{4}-12t^{5}+2t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+30t^{6}-29t^{7}+5t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+30t^{8}-23t^{9}+4t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+k$ \\
$2$ & $\frac{-52+8k+6k^{2}}{2!}$ \\
$3$ & $\frac{-2496+1808k-216k^{2}-68k^{3}+12k^{4}}{4!}$ \\
$4$ & $\frac{-69840+81228k-26502k^{2}+360k^{3}+1290k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@\_@I@N}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&2&1\\
0&0&0&1&1&1\\
0&0&0&0&1&0\\
1&1&0&0&0&1\\
2&1&1&0&0&0\\
1&1&0&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.24137931034482768, 0.06896551724137931) circle (1.5pt) node(n1){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n2){};
\fill[black] (0.24137931034482768, -0.13793103448275865) circle (1.5pt) node(n3){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n4){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.48275862068965514, -0.034482758620689696) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $8$ & $10$ & $12$
 & $\frac{4t-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $\mathbf{13}$ & $41$
 & $\frac{t^{2}+9t^{3}-5t^{4}-8t^{5}+8t^{6}-t^{7}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{5}+15t^{6}-22t^{7}+4t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+30t^{8}-23t^{9}+4t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4+2k$ \\
$2$ & $\frac{-138+56k-6k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{-2400+1912k-312k^{2}-52k^{3}+12k^{4}}{4!}$ \\
$4$ & $\frac{-69840+81228k-26502k^{2}+360k^{3}+1290k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?E@I@N}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&1&1\\
0&0&0&1&1&1\\
0&0&0&0&1&0\\
2&1&0&0&0&1\\
1&1&1&0&0&0\\
1&1&0&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.24137931034482768, 0.06896551724137931) circle (1.5pt) node(n1){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n2){};
\fill[black] (0.24137931034482768, -0.13793103448275865) circle (1.5pt) node(n3){};
\fill[black] (0.03448275862068972, 0.27586206896551724) circle (1.5pt) node(n4){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.3793103448275862, -0.24137931034482762) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $7$ & $8$ & $9$
 & $\frac{4t-t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{11}$ & $38$
 & $\frac{11t^{3}+5t^{4}-11t^{5}+2t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{5}+28t^{6}-28t^{7}+5t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+30t^{8}-23t^{9}+4t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+k$ \\
$2$ & $\frac{-40+k+7k^{2}}{2!}$ \\
$3$ & $\frac{-2352+1724k-204k^{2}-68k^{3}+12k^{4}}{4!}$ \\
$4$ & $\frac{-69840+81228k-26502k^{2}+360k^{3}+1290k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@\_R\_QN}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&1&1&1\\
0&0&0&0&0&1\\
1&1&0&0&1&1\\
1&1&0&1&0&0\\
1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9200000000000003, -0.3600000000000001) circle (1.5pt) node(n0){};
\fill[black] (0.03999999999999997, 0.6000000000000001) circle (1.5pt) node(n1){};
\fill[black] (0.28, 0.12000000000000002) circle (1.5pt) node(n2){};
\fill[black] (0.03999999999999997, -0.12000000000000002) circle (1.5pt) node(n3){};
\fill[black] (-0.4400000000000001, 0.12000000000000002) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.3600000000000001) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n3.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $7$ & $9$ & $11$
 & $\frac{4t-t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{12}$ & $40$
 & $\frac{12t^{3}+4t^{4}-10t^{5}+2t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{8t^{5}+26t^{6}-28t^{7}+6t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{33t^{8}-26t^{9}+5t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+2k$ \\
$2$ & $\frac{-32-4k+8k^{2}}{2!}$ \\
$3$ & $\frac{-1728+1344k-132k^{2}-72k^{3}+12k^{4}}{4!}$ \\
$4$ & $\frac{-55440+72348k-24702k^{2}+240k^{3}+1290k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EgH\_A\_PJ}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&1&0&2&1\\
0&0&0&1&0&2\\
1&0&0&0&1&1\\
0&1&0&0&0&0\\
2&0&1&0&0&0\\
1&2&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.37037037037037035) circle (1.5pt) node(n0){};
\fill[black] (-0.1111111111111111, 0.5185185185185184) circle (1.5pt) node(n1){};
\fill[black] (0.7777777777777777, -0.37037037037037035) circle (1.5pt) node(n2){};
\fill[black] (-0.3333333333333333, 0.2962962962962963) circle (1.5pt) node(n3){};
\fill[black] (0.3333333333333333, -0.14814814814814817) circle (1.5pt) node(n4){};
\fill[black] (0.3333333333333333, 0.07407407407407406) circle (1.5pt) node(n5){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.33333333333333337, -0.25925925925925924) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.1111111111111111, 0.2962962962962962) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $12$ & $15$
 & $\frac{4t+t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $15$ & $45$
 & $\frac{2t^{2}+7t^{3}-3t^{4}-8t^{5}+4t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+14t^{5}+11t^{6}-12t^{7}+2t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{7}+19t^{8}-16t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+3k$ \\
$2$ & $\frac{-30-41k+21k^{2}+2k^{3}}{3!}$ \\
$3$ & $\frac{-984+428k+212k^{2}-128k^{3}+16k^{4}}{4!}$ \\
$4$ & $\frac{-41040+49068k-14022k^{2}-1680k^{3}+1410k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EgH\_gCQR}
&
[5, 3, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&1&0&1&1\\
0&0&0&1&0&2\\
1&0&0&0&1&1\\
0&1&0&0&0&0\\
1&0&1&0&0&1\\
1&2&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.28, 0.16000000000000006) circle (1.5pt) node(n0){};
\fill[black] (-0.9200000000000003, -0.32000000000000006) circle (1.5pt) node(n1){};
\fill[black] (0.28, 0.4000000000000001) circle (1.5pt) node(n2){};
\fill[black] (-0.4400000000000001, 0.16000000000000006) circle (1.5pt) node(n3){};
\fill[black] (-0.20000000000000007, -0.08) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.32000000000000006) circle (1.5pt) node(n5){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.03999999999999987, -0.32000000000000006) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $9$ & $13$ & $17$
 & $\frac{4t+t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $13$ & $43$
 & $\frac{t^{2}+9t^{3}-3t^{4}-8t^{5}+4t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{11t^{5}+15t^{6}-11t^{7}+3t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+22t^{8}-15t^{9}+4t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{10}-4t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+4k$ \\
$2$ & $\frac{-30-36k+15k^{2}+3k^{3}}{3!}$ \\
$3$ & $\frac{624-1012k+678k^{2}-188k^{3}+18k^{4}}{4!}$ \\
$4$ & $\frac{51120-50964k+29898k^{2}-11400k^{3}+2490k^{4}-276k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{1572480-1505136k+760148k^{2}-292964k^{3}+84707k^{4}-16184k^{5}+1862k^{6}-116k^{7}+3k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EgH\_Q\_QR}
&
[4, 4, 3, 3, 3, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&1&0&1&1\\
0&0&0&1&1&1\\
1&0&0&0&1&1\\
0&1&0&0&0&0\\
1&1&1&0&0&1\\
1&1&1&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.7142857142857144, -0.3571428571428572) circle (1.5pt) node(n0){};
\fill[black] (0.14285714285714285, 0.5) circle (1.5pt) node(n1){};
\fill[black] (-0.28571428571428575, -0.14285714285714288) circle (1.5pt) node(n2){};
\fill[black] (0.14285714285714285, 0.2857142857142857) circle (1.5pt) node(n3){};
\fill[black] (-0.28571428571428575, 0.07142857142857142) circle (1.5pt) node(n4){};
\fill[black] (1.0, -0.3571428571428572) circle (1.5pt) node(n5){};
\draw (n0.center) to (n2.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n4.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $7$ & $8$ & $9$
 & $\frac{4t-t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{11}$ & $38$
 & $\frac{11t^{3}+5t^{4}-10t^{5}+2t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{8t^{5}+26t^{6}-28t^{7}+6t^{8}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{33t^{8}-26t^{9}+5t^{10}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $0$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{10}-6t^{11}+t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5+k$ \\
$2$ & $\frac{-28-6k+8k^{2}}{2!}$ \\
$3$ & $\frac{-1728+1344k-132k^{2}-72k^{3}+12k^{4}}{4!}$ \\
$4$ & $\frac{-55440+72348k-24702k^{2}+240k^{3}+1290k^{4}-228k^{5}+12k^{6}}{6!}$ \\
$5$ & $\frac{-967680+1689216k-873856k^{2}+138264k^{3}+25116k^{4}-12936k^{5}+2016k^{6}-144k^{7}+4k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo?\_PcbR}
&
[4, 3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&2&1&0\\
0&0&0&0&0&2&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
2&0&0&0&0&0&1\\
1&2&0&0&0&0&0\\
0&1&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.35135135135135137) circle (1.5pt) node(n0){};
\fill[black] (-0.24324324324324323, 0.027027027027027018) circle (1.5pt) node(n1){};
\fill[black] (-0.054054054054054036, 0.21621621621621623) circle (1.5pt) node(n2){};
\fill[black] (0.13513513513513517, 0.40540540540540543) circle (1.5pt) node(n3){};
\fill[black] (0.891891891891892, -0.35135135135135137) circle (1.5pt) node(n4){};
\fill[black] (-0.43243243243243246, 0.21621621621621623) circle (1.5pt) node(n5){};
\fill[black] (0.7027027027027027, -0.16216216216216217) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (-0.054054054054054, -0.35135135135135137) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (-0.33783783783783783, 0.12162162162162163) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $8$ & $13$
 & $\frac{3t-t^{2}-2t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{1}$ & $10$
 & $\frac{t^{2}+6t^{3}+4t^{4}-4t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{4}+4t^{5}-6t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{7}+5t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{8+2k^{2}}{2!}$ \\
$2$ & $\frac{12-2k-18k^{2}+8k^{3}}{3!}$ \\
$3$ & $\frac{-3240+2076k-230k^{2}-40k^{3}-10k^{4}+4k^{5}}{5!}$ \\
$4$ & $\frac{-30960+22932k-1198k^{2}-3330k^{3}+1190k^{4}-162k^{5}+8k^{6}}{6!}$ \\
$5$ & $\frac{-725760+601632k-53496k^{2}-106400k^{3}+52178k^{4}-11312k^{5}+1316k^{6}-80k^{7}+2k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo?\_PIRR}
&
[4, 3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&2&1&0\\
0&0&0&0&0&2&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
2&0&0&0&0&0&1\\
1&2&1&0&0&0&0\\
0&1&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3170731707317074) circle (1.5pt) node(n0){};
\fill[black] (0.02439024390243909, 0.024390243902439015) circle (1.5pt) node(n1){};
\fill[black] (-0.31707317073170727, 0.36585365853658536) circle (1.5pt) node(n2){};
\fill[black] (0.19512195121951229, 0.1951219512195122) circle (1.5pt) node(n3){};
\fill[black] (0.7073170731707318, -0.3170731707317074) circle (1.5pt) node(n4){};
\fill[black] (-0.14634146341463408, 0.1951219512195122) circle (1.5pt) node(n5){};
\fill[black] (0.5365853658536587, -0.14634146341463417) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (-0.1463414634146341, -0.3170731707317074) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (-0.0609756097560975, 0.10975609756097561) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n1.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $8$ & $11$
 & $\frac{3t+2t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $8$
 & $\frac{t^{2}+4t^{3}+4t^{4}-6t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{4}+6t^{5}+2t^{6}-10t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{7}+7t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+3k$ \\
$2$ & $\frac{60-58k+6k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{-600-1492k+1530k^{2}-430k^{3}+30k^{4}+2k^{5}}{5!}$ \\
$4$ & $\frac{-22320+10404k+5762k^{2}-5190k^{3}+1430k^{4}-174k^{5}+8k^{6}}{6!}$ \\
$5$ & $\frac{-725760+601632k-53496k^{2}-106400k^{3}+52178k^{4}-11312k^{5}+1316k^{6}-80k^{7}+2k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo@\_P\_bR}
&
[4, 3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&1&2&0\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&1&0&0&0&0&1\\
1&2&0&0&0&0&0\\
1&0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.36585365853658536) circle (1.5pt) node(n0){};
\fill[black] (0.36585365853658547, -0.1951219512195122) circle (1.5pt) node(n1){};
\fill[black] (-0.31707317073170727, 0.3170731707317074) circle (1.5pt) node(n2){};
\fill[black] (-0.14634146341463408, 0.48780487804878053) circle (1.5pt) node(n3){};
\fill[black] (0.7073170731707318, -0.36585365853658536) circle (1.5pt) node(n4){};
\fill[black] (0.19512195121951229, -0.024390243902439015) circle (1.5pt) node(n5){};
\fill[black] (0.19512195121951229, 0.14634146341463417) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.28048780487804886, -0.10975609756097561) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $8$ & $13$
 & $\frac{3t-t^{2}-2t^{3}+2t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $10$
 & $\frac{t^{2}+6t^{3}+t^{4}-6t^{5}+2t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{8t^{5}+2t^{6}-13t^{7}+5t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{7}+9t^{8}-4t^{9}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{8+2k^{2}}{2!}$ \\
$2$ & $\frac{18-40k+6k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{-3480+938k+815k^{2}-340k^{3}+25k^{4}+2k^{5}}{5!}$ \\
$4$ & $\frac{-33120+20664k+2192k^{2}-4650k^{3}+1400k^{4}-174k^{5}+8k^{6}}{6!}$ \\
$5$ & $\frac{-725760+601632k-53496k^{2}-106400k^{3}+52178k^{4}-11312k^{5}+1316k^{6}-80k^{7}+2k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo@\_AIbR}
&
[4, 3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&2&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&2&1\\
0&0&0&0&0&0&1\\
1&1&0&0&0&0&1\\
2&0&2&0&0&0&0\\
0&0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.2972972972972973) circle (1.5pt) node(n0){};
\fill[black] (0.5135135135135136, 0.08108108108108109) circle (1.5pt) node(n1){};
\fill[black] (-0.24324324324324323, 0.08108108108108109) circle (1.5pt) node(n2){};
\fill[black] (-0.054054054054054036, 0.2702702702702703) circle (1.5pt) node(n3){};
\fill[black] (0.891891891891892, -0.2972972972972973) circle (1.5pt) node(n4){};
\fill[black] (-0.43243243243243246, 0.2702702702702703) circle (1.5pt) node(n5){};
\fill[black] (0.32432432432432434, -0.10810810810810811) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (-0.7162162162162162, -0.013513513513513514) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (-0.33783783783783783, 0.17567567567567569) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $7$ & $9$
 & $\frac{3t+t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $6$
 & $\frac{6t^{3}+2t^{4}-8t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+11t^{6}-3t^{7}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{7}+9t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+2k$ \\
$2$ & $\frac{120-127k+30k^{2}+k^{3}}{3!}$ \\
$3$ & $\frac{384-968k+634k^{2}-160k^{3}+14k^{4}}{4!}$ \\
$4$ & $\frac{-13680-2124k+12722k^{2}-7050k^{3}+1670k^{4}-186k^{5}+8k^{6}}{6!}$ \\
$5$ & $\frac{-725760+601632k-53496k^{2}-106400k^{3}+52178k^{4}-11312k^{5}+1316k^{6}-80k^{7}+2k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo?EAIbR}
&
[4, 3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&2&1&0\\
0&0&0&0&1&0&0\\
0&0&0&0&0&2&1\\
0&0&0&0&0&0&1\\
2&1&0&0&0&0&1\\
1&0&2&0&0&0&0\\
0&0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.2972972972972973) circle (1.5pt) node(n0){};
\fill[black] (0.5135135135135136, 0.08108108108108109) circle (1.5pt) node(n1){};
\fill[black] (-0.24324324324324323, 0.08108108108108109) circle (1.5pt) node(n2){};
\fill[black] (-0.054054054054054036, 0.2702702702702703) circle (1.5pt) node(n3){};
\fill[black] (0.891891891891892, -0.2972972972972973) circle (1.5pt) node(n4){};
\fill[black] (-0.43243243243243246, 0.2702702702702703) circle (1.5pt) node(n5){};
\fill[black] (0.32432432432432434, -0.10810810810810811) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (-0.054054054054054, -0.2972972972972973) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (-0.33783783783783783, 0.17567567567567569) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $8$ & $11$
 & $\frac{3t+2t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $8$
 & $\frac{t^{2}+4t^{3}+4t^{4}-6t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{4}+6t^{5}+2t^{6}-10t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{7}+7t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+3k$ \\
$2$ & $\frac{60-58k+6k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{-600-1492k+1530k^{2}-430k^{3}+30k^{4}+2k^{5}}{5!}$ \\
$4$ & $\frac{-22320+10404k+5762k^{2}-5190k^{3}+1430k^{4}-174k^{5}+8k^{6}}{6!}$ \\
$5$ & $\frac{-725760+601632k-53496k^{2}-106400k^{3}+52178k^{4}-11312k^{5}+1316k^{6}-80k^{7}+2k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo@\_a\_bR}
&
[4, 3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&1&0&0\\
0&0&0&0&0&2&1\\
0&0&0&0&0&0&1\\
1&1&0&0&0&0&1\\
1&0&2&0&0&0&0\\
1&0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.2972972972972973) circle (1.5pt) node(n0){};
\fill[black] (0.5135135135135136, 0.08108108108108109) circle (1.5pt) node(n1){};
\fill[black] (-0.24324324324324323, 0.08108108108108109) circle (1.5pt) node(n2){};
\fill[black] (-0.054054054054054036, 0.2702702702702703) circle (1.5pt) node(n3){};
\fill[black] (0.891891891891892, -0.2972972972972973) circle (1.5pt) node(n4){};
\fill[black] (-0.43243243243243246, 0.2702702702702703) circle (1.5pt) node(n5){};
\fill[black] (0.32432432432432434, -0.10810810810810811) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (-0.33783783783783783, 0.17567567567567569) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $8$ & $11$
 & $\frac{3t+2t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $8$
 & $\frac{t^{2}+4t^{3}+3t^{4}-6t^{5}+2t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{8t^{5}+2t^{6}-13t^{7}+5t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{7}+9t^{8}-4t^{9}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+3k$ \\
$2$ & $\frac{6-22k+4k^{3}}{3!}$ \\
$3$ & $\frac{-3480+938k+815k^{2}-340k^{3}+25k^{4}+2k^{5}}{5!}$ \\
$4$ & $\frac{-33120+20664k+2192k^{2}-4650k^{3}+1400k^{4}-174k^{5}+8k^{6}}{6!}$ \\
$5$ & $\frac{-725760+601632k-53496k^{2}-106400k^{3}+52178k^{4}-11312k^{5}+1316k^{6}-80k^{7}+2k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo?E@I@N}
&
[4, 3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&2&1&1\\
0&0&0&0&1&1&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
2&1&0&0&0&0&0\\
1&1&1&0&0&0&0\\
1&1&0&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34883720930232553) circle (1.5pt) node(n0){};
\fill[black] (0.13953488372093015, 0.13953488372093023) circle (1.5pt) node(n1){};
\fill[black] (0.13953488372093015, -0.023255813953488358) circle (1.5pt) node(n2){};
\fill[black] (-0.18604651162790703, 0.4651162790697674) circle (1.5pt) node(n3){};
\fill[black] (0.6279069767441859, -0.34883720930232553) circle (1.5pt) node(n4){};
\fill[black] (0.30232558139534876, -0.18604651162790695) circle (1.5pt) node(n5){};
\fill[black] (-0.02325581395348843, 0.3023255813953488) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (-0.18604651162790703, -0.34883720930232553) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n3.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $7$ & $9$
 & $\frac{3t+t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $6$
 & $\frac{6t^{3}+8t^{4}-3t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+16t^{6}-6t^{7}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+11t^{8}-4t^{9}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+2k$ \\
$2$ & $\frac{24-37k+11k^{2}}{2!}$ \\
$3$ & $\frac{-168-562k+527k^{2}-146k^{3}+13k^{4}}{4!}$ \\
$4$ & $\frac{-24480+8136k+9152k^{2}-6510k^{3}+1640k^{4}-186k^{5}+8k^{6}}{6!}$ \\
$5$ & $\frac{-725760+601632k-53496k^{2}-106400k^{3}+52178k^{4}-11312k^{5}+1316k^{6}-80k^{7}+2k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo@\_Q\_RR}
&
[4, 3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&1&1&1\\
0&0&0&0&0&1&0\\
0&0&0&0&0&0&1\\
1&1&0&0&0&0&1\\
1&1&1&0&0&0&0\\
1&1&0&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.36585365853658536) circle (1.5pt) node(n0){};
\fill[black] (0.19512195121951229, 0.14634146341463417) circle (1.5pt) node(n1){};
\fill[black] (-0.14634146341463408, 0.48780487804878053) circle (1.5pt) node(n2){};
\fill[black] (0.19512195121951229, -0.024390243902439015) circle (1.5pt) node(n3){};
\fill[black] (0.02439024390243909, -0.1951219512195122) circle (1.5pt) node(n4){};
\fill[black] (0.02439024390243909, 0.3170731707317074) circle (1.5pt) node(n5){};
\fill[black] (0.7073170731707318, -0.36585365853658536) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $7$ & $10$
 & $\frac{3t+t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}+7t^{4}-4t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{5}+18t^{6}-8t^{7}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{13t^{8}-5t^{9}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+3k$ \\
$2$ & $\frac{8-28k+10k^{2}}{2!}$ \\
$3$ & $\frac{-672-136k+396k^{2}-128k^{3}+12k^{4}}{4!}$ \\
$4$ & $\frac{-35280+18396k+5582k^{2}-5970k^{3}+1610k^{4}-186k^{5}+8k^{6}}{6!}$ \\
$5$ & $\frac{-725760+601632k-53496k^{2}-106400k^{3}+52178k^{4}-11312k^{5}+1316k^{6}-80k^{7}+2k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fo@\_S\_QN}
&
[4, 3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&0&1&1&1\\
0&0&0&0&1&1&1\\
0&0&0&0&0&0&1\\
0&0&0&0&0&0&1\\
1&1&0&0&0&1&0\\
1&1&0&0&1&0&0\\
1&1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3571428571428571) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, -0.023809523809523798) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.30952380952380953) circle (1.5pt) node(n2){};
\fill[black] (-0.16666666666666666, 0.47619047619047616) circle (1.5pt) node(n3){};
\fill[black] (0.3333333333333333, -0.19047619047619047) circle (1.5pt) node(n4){};
\fill[black] (0.6666666666666666, -0.3571428571428571) circle (1.5pt) node(n5){};
\fill[black] (0.16666666666666666, 0.14285714285714285) circle (1.5pt) node(n6){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n4.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $7$ & $12$
 & $\frac{3t-2t^{2}+t^{4}}{(1-t)^{3}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $9$
 & $\frac{9t^{3}-2t^{4}-7t^{5}+4t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+14t^{6}-8t^{7}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{13t^{8}-5t^{9}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $\frac{6+2k^{2}}{2!}$ \\
$2$ & $\frac{-60+2k+4k^{3}}{3!}$ \\
$3$ & $\frac{-1056+280k+252k^{2}-112k^{3}+12k^{4}}{4!}$ \\
$4$ & $\frac{-35280+18396k+5582k^{2}-5970k^{3}+1610k^{4}-186k^{5}+8k^{6}}{6!}$ \\
$5$ & $\frac{-725760+601632k-53496k^{2}-106400k^{3}+52178k^{4}-11312k^{5}+1316k^{6}-80k^{7}+2k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FkH\_a\_PJ}
&
[4, 3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&1&0&1&1\\
0&0&0&0&1&0&2\\
0&0&0&0&0&2&1\\
1&0&0&0&0&0&0\\
0&1&0&0&0&0&0\\
1&0&2&0&0&0&0\\
1&2&1&0&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34210526315789475) circle (1.5pt) node(n0){};
\fill[black] (-0.26315789473684215, 0.3947368421052631) circle (1.5pt) node(n1){};
\fill[black] (0.28947368421052627, 0.21052631578947367) circle (1.5pt) node(n2){};
\fill[black] (0.4736842105263157, -0.15789473684210525) circle (1.5pt) node(n3){};
\fill[black] (-0.4473684210526316, 0.21052631578947367) circle (1.5pt) node(n4){};
\fill[black] (0.8421052631578947, -0.34210526315789475) circle (1.5pt) node(n5){};
\fill[black] (0.1052631578947368, 0.0263157894736842) circle (1.5pt) node(n6){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (0.5657894736842105, -0.06578947368421054) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (-0.07894736842105268, 0.21052631578947364) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $8$ & $12$
 & $\frac{3t+2t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $9$
 & $\frac{t^{2}+5t^{3}+2t^{4}-5t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{4}+6t^{5}+2t^{6}-10t^{7}+3t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{7}+7t^{8}-3t^{9}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4k$ \\
$2$ & $\frac{48-52k+6k^{2}+4k^{3}}{3!}$ \\
$3$ & $\frac{-600-1492k+1530k^{2}-430k^{3}+30k^{4}+2k^{5}}{5!}$ \\
$4$ & $\frac{-22320+10404k+5762k^{2}-5190k^{3}+1430k^{4}-174k^{5}+8k^{6}}{6!}$ \\
$5$ & $\frac{-725760+601632k-53496k^{2}-106400k^{3}+52178k^{4}-11312k^{5}+1316k^{6}-80k^{7}+2k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FkHEA\_SV}
&
[4, 3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&1&0&1&1\\
0&0&0&0&2&0&1\\
0&0&0&0&0&1&0\\
1&0&0&0&0&0&0\\
0&2&0&0&0&0&1\\
1&0&1&0&0&0&1\\
1&1&0&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3611111111111111) circle (1.5pt) node(n0){};
\fill[black] (-0.4166666666666667, 0.22222222222222218) circle (1.5pt) node(n1){};
\fill[black] (0.361111111111111, 0.22222222222222218) circle (1.5pt) node(n2){};
\fill[black] (0.16666666666666657, -0.16666666666666666) circle (1.5pt) node(n3){};
\fill[black] (-0.22222222222222227, 0.4166666666666666) circle (1.5pt) node(n4){};
\fill[black] (0.9444444444444442, -0.3611111111111111) circle (1.5pt) node(n5){};
\fill[black] (0.16666666666666657, 0.027777777777777762) circle (1.5pt) node(n6){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (-0.3194444444444445, 0.31944444444444436) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $8$ & $12$
 & $\frac{3t+2t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $9$
 & $\frac{t^{2}+5t^{3}+t^{4}-4t^{5}+2t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{5}-12t^{7}+5t^{8}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{7}+9t^{8}-4t^{9}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4k$ \\
$2$ & $\frac{-30+10k-9k^{2}+5k^{3}}{3!}$ \\
$3$ & $\frac{-3960+1458k+635k^{2}-320k^{3}+25k^{4}+2k^{5}}{5!}$ \\
$4$ & $\frac{-33120+20664k+2192k^{2}-4650k^{3}+1400k^{4}-174k^{5}+8k^{6}}{6!}$ \\
$5$ & $\frac{-725760+601632k-53496k^{2}-106400k^{3}+52178k^{4}-11312k^{5}+1316k^{6}-80k^{7}+2k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Fk?e@M@J}
&
[4, 3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&2&0&1&1\\
0&0&0&0&1&1&1\\
0&0&0&0&0&0&1\\
2&0&0&0&0&1&0\\
0&1&0&0&0&0&0\\
1&1&0&1&0&0&0\\
1&1&1&0&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.3333333333333333) circle (1.5pt) node(n0){};
\fill[black] (0.3333333333333333, 0.0) circle (1.5pt) node(n1){};
\fill[black] (-0.3333333333333333, 0.3333333333333333) circle (1.5pt) node(n2){};
\fill[black] (0.6666666666666666, -0.3333333333333333) circle (1.5pt) node(n3){};
\fill[black] (0.0, 0.3333333333333333) circle (1.5pt) node(n4){};
\fill[black] (0.5, -0.16666666666666666) circle (1.5pt) node(n5){};
\fill[black] (-0.16666666666666666, 0.16666666666666666) circle (1.5pt) node(n6){};
\draw (n0.center) to (n3.center);
\draw (-0.16666666666666669, -0.3333333333333333) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $7$ & $9$
 & $\frac{3t+t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $6$
 & $\frac{6t^{3}+2t^{4}-10t^{5}+3t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+15t^{6}-6t^{7}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+11t^{8}-4t^{9}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+2k$ \\
$2$ & $\frac{48-85k+24k^{2}+k^{3}}{3!}$ \\
$3$ & $\frac{-264-458k+491k^{2}-142k^{3}+13k^{4}}{4!}$ \\
$4$ & $\frac{-24480+8136k+9152k^{2}-6510k^{3}+1640k^{4}-186k^{5}+8k^{6}}{6!}$ \\
$5$ & $\frac{-725760+601632k-53496k^{2}-106400k^{3}+52178k^{4}-11312k^{5}+1316k^{6}-80k^{7}+2k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FkH\_R\_QN}
&
[4, 3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&1&0&1&1\\
0&0&0&0&1&1&1\\
0&0&0&0&0&0&1\\
1&0&0&0&0&1&1\\
0&1&0&0&0&0&0\\
1&1&0&1&0&0&0\\
1&1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.22222222222222227, -0.16666666666666666) circle (1.5pt) node(n0){};
\fill[black] (-1.0, -0.3611111111111111) circle (1.5pt) node(n1){};
\fill[black] (0.361111111111111, 0.22222222222222218) circle (1.5pt) node(n2){};
\fill[black] (0.16666666666666657, 0.027777777777777762) circle (1.5pt) node(n3){};
\fill[black] (-0.22222222222222227, 0.4166666666666666) circle (1.5pt) node(n4){};
\fill[black] (-0.02777777777777785, 0.22222222222222218) circle (1.5pt) node(n5){};
\fill[black] (0.9444444444444442, -0.3611111111111111) circle (1.5pt) node(n6){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n3.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n3.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $7$ & $10$
 & $\frac{3t+t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $7$
 & $\frac{7t^{3}-9t^{5}+4t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+16t^{6}-8t^{7}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{13t^{8}-5t^{9}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $1+3k$ \\
$2$ & $\frac{-24-32k+12k^{2}+2k^{3}}{3!}$ \\
$3$ & $\frac{-864+72k+324k^{2}-120k^{3}+12k^{4}}{4!}$ \\
$4$ & $\frac{-35280+18396k+5582k^{2}-5970k^{3}+1610k^{4}-186k^{5}+8k^{6}}{6!}$ \\
$5$ & $\frac{-725760+601632k-53496k^{2}-106400k^{3}+52178k^{4}-11312k^{5}+1316k^{6}-80k^{7}+2k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FkGEPI@R}
&
[4, 3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&1&1&0&1\\
0&0&0&0&1&2&1\\
0&0&0&0&0&1&0\\
1&0&0&0&0&0&0\\
1&1&0&0&0&0&1\\
0&2&1&0&0&0&0\\
1&1&0&0&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.4285714285714286) circle (1.5pt) node(n0){};
\fill[black] (0.0, 0.5714285714285715) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.37142857142857144) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.4285714285714286) circle (1.5pt) node(n3){};
\fill[black] (-0.6000000000000001, -0.02857142857142856) circle (1.5pt) node(n4){};
\fill[black] (-0.2, 0.17142857142857146) circle (1.5pt) node(n5){};
\fill[black] (0.8, -0.22857142857142856) circle (1.5pt) node(n6){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (-0.1, 0.3714285714285715) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n4.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{3}$ & $8$ & $12$
 & $\frac{3t+2t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{1}$ & $9$
 & $\frac{t^{2}+5t^{3}+t^{4}-6t^{5}+t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{7t^{5}+10t^{6}-4t^{7}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+11t^{8}-4t^{9}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4k$ \\
$2$ & $\frac{78-89k+21k^{2}+2k^{3}}{3!}$ \\
$3$ & $\frac{-72-522k+479k^{2}-138k^{3}+13k^{4}}{4!}$ \\
$4$ & $\frac{-24480+8136k+9152k^{2}-6510k^{3}+1640k^{4}-186k^{5}+8k^{6}}{6!}$ \\
$5$ & $\frac{-725760+601632k-53496k^{2}-106400k^{3}+52178k^{4}-11312k^{5}+1316k^{6}-80k^{7}+2k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FkGCXI@V}
&
[4, 3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&1&1&0&1\\
0&0&0&0&2&1&1\\
0&0&0&0&0&1&0\\
1&0&0&0&0&0&0\\
1&2&0&0&0&0&0\\
0&1&1&0&0&0&1\\
1&1&0&0&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34210526315789475) circle (1.5pt) node(n0){};
\fill[black] (-0.26315789473684215, 0.0263157894736842) circle (1.5pt) node(n1){};
\fill[black] (0.1052631578947368, 0.21052631578947367) circle (1.5pt) node(n2){};
\fill[black] (0.8421052631578947, -0.34210526315789475) circle (1.5pt) node(n3){};
\fill[black] (-0.4473684210526316, 0.21052631578947367) circle (1.5pt) node(n4){};
\fill[black] (0.1052631578947368, 0.3947368421052631) circle (1.5pt) node(n5){};
\fill[black] (0.6578947368421052, -0.15789473684210525) circle (1.5pt) node(n6){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (-0.35526315789473684, 0.11842105263157894) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $7$ & $9$
 & $\frac{3t+t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $6$
 & $\frac{6t^{3}+8t^{4}-2t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{4t^{5}+14t^{6}-5t^{7}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+11t^{8}-4t^{9}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+2k$ \\
$2$ & $\frac{36-44k+12k^{2}}{2!}$ \\
$3$ & $\frac{-24-646k+539k^{2}-146k^{3}+13k^{4}}{4!}$ \\
$4$ & $\frac{-24480+8136k+9152k^{2}-6510k^{3}+1640k^{4}-186k^{5}+8k^{6}}{6!}$ \\
$5$ & $\frac{-725760+601632k-53496k^{2}-106400k^{3}+52178k^{4}-11312k^{5}+1316k^{6}-80k^{7}+2k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FkG?XI@V}
&
[4, 3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&1&2&0&1\\
0&0&0&0&1&1&1\\
0&0&0&0&0&1&0\\
1&0&0&0&0&0&0\\
2&1&0&0&0&0&0\\
0&1&1&0&0&0&1\\
1&1&0&0&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34210526315789475) circle (1.5pt) node(n0){};
\fill[black] (-0.26315789473684215, 0.0263157894736842) circle (1.5pt) node(n1){};
\fill[black] (0.1052631578947368, 0.21052631578947367) circle (1.5pt) node(n2){};
\fill[black] (0.8421052631578947, -0.34210526315789475) circle (1.5pt) node(n3){};
\fill[black] (-0.4473684210526316, 0.21052631578947367) circle (1.5pt) node(n4){};
\fill[black] (0.1052631578947368, 0.3947368421052631) circle (1.5pt) node(n5){};
\fill[black] (0.6578947368421052, -0.15789473684210525) circle (1.5pt) node(n6){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (-0.7236842105263158, -0.06578947368421054) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $8$ & $11$
 & $\frac{3t+2t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $0$ & $\mathbf{1}$ & $8$
 & $\frac{t^{2}+4t^{3}+3t^{4}-8t^{5}+2t^{6}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{5}+12t^{6}-5t^{7}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+11t^{8}-4t^{9}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $2+3k$ \\
$2$ & $\frac{54-74k+18k^{2}+2k^{3}}{3!}$ \\
$3$ & $\frac{-216-438k+467k^{2}-138k^{3}+13k^{4}}{4!}$ \\
$4$ & $\frac{-24480+8136k+9152k^{2}-6510k^{3}+1640k^{4}-186k^{5}+8k^{6}}{6!}$ \\
$5$ & $\frac{-725760+601632k-53496k^{2}-106400k^{3}+52178k^{4}-11312k^{5}+1316k^{6}-80k^{7}+2k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:FkGEQ\_SV}
&
[4, 3, 3, 3, 3, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{ccccccc}
0&0&0&1&1&0&1\\
0&0&0&0&1&1&1\\
0&0&0&0&0&1&0\\
1&0&0&0&0&0&0\\
1&1&0&0&0&0&1\\
0&1&1&0&0&0&1\\
1&1&0&0&1&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9444444444444442, -0.4166666666666666) circle (1.5pt) node(n0){};
\fill[black] (-0.361111111111111, 0.16666666666666666) circle (1.5pt) node(n1){};
\fill[black] (0.02777777777777785, 0.3611111111111111) circle (1.5pt) node(n2){};
\fill[black] (1.0, -0.4166666666666666) circle (1.5pt) node(n3){};
\fill[black] (-0.5555555555555554, -0.027777777777777762) circle (1.5pt) node(n4){};
\fill[black] (0.02777777777777785, 0.5555555555555555) circle (1.5pt) node(n5){};
\fill[black] (0.8055555555555556, -0.22222222222222218) circle (1.5pt) node(n6){};
\draw (n0.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n4.center) to (n6.center);
\draw (n5.center) to (n6.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{3}$ & $7$ & $9$
 & $\frac{3t+t^{2}-2t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $6$
 & $\frac{6t^{3}+8t^{4}-3t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+16t^{6}-7t^{7}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{13t^{8}-5t^{9}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{10}-t^{11}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3+2k$ \\
$2$ & $\frac{24-37k+11k^{2}}{2!}$ \\
$3$ & $\frac{-528-220k+408k^{2}-128k^{3}+12k^{4}}{4!}$ \\
$4$ & $\frac{-35280+18396k+5582k^{2}-5970k^{3}+1610k^{4}-186k^{5}+8k^{6}}{6!}$ \\
$5$ & $\frac{-725760+601632k-53496k^{2}-106400k^{3}+52178k^{4}-11312k^{5}+1316k^{6}-80k^{7}+2k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GoGCXIBZ}
&
[3, 3, 3, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&1&1&0&1\\
0&0&0&0&0&2&1&0\\
0&0&0&0&0&0&1&0\\
0&0&0&0&0&0&0&1\\
1&0&0&0&0&0&0&0\\
1&2&0&0&0&0&0&0\\
0&1&1&0&0&0&0&1\\
1&0&0&1&0&0&1&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34) circle (1.5pt) node(n0){};
\fill[black] (0.28, 0.3) circle (1.5pt) node(n1){};
\fill[black] (-0.04, 0.3) circle (1.5pt) node(n2){};
\fill[black] (-0.52, 0.14) circle (1.5pt) node(n3){};
\fill[black] (0.6, -0.18) circle (1.5pt) node(n4){};
\fill[black] (0.92, -0.34) circle (1.5pt) node(n5){};
\fill[black] (0.12, 0.14) circle (1.5pt) node(n6){};
\fill[black] (-0.36, -0.02) circle (1.5pt) node(n7){};
\draw (n0.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (0.6000000000000001, -0.020000000000000018) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n3.center) to (n7.center);
\draw (n6.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{2}$ & $6$
 & $\frac{2t+2t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{3}+4t^{4}-4t^{5}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{5}+4t^{6}-6t^{7}}{(1-t)^{6}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{7}+4t^{8}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3k$ \\
$2$ & $\frac{72-54k+3k^{2}+3k^{3}}{3!}$ \\
$3$ & $\frac{3840-5096k+2430k^{2}-485k^{3}+30k^{4}+k^{5}}{5!}$ \\
$4$ & $\frac{20880-33876k+22040k^{2}-7395k^{3}+1355k^{4}-129k^{5}+5k^{6}}{6!}$ \\
$5$ & $\frac{362880-663696k+509004k^{2}-214676k^{3}+54649k^{4}-8624k^{5}+826k^{6}-44k^{7}+k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GoHI@M@V}
&
[3, 3, 3, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&0&1&0&1&1\\
0&0&0&0&0&1&1&1\\
0&0&0&0&0&1&0&0\\
0&0&0&0&0&0&1&0\\
1&0&0&0&0&0&0&0\\
0&1&1&0&0&0&0&1\\
1&1&0&1&0&0&0&0\\
1&1&0&0&0&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.32075471698113206) circle (1.5pt) node(n0){};
\fill[black] (-0.09433962264150943, -0.018867924528301886) circle (1.5pt) node(n1){};
\fill[black] (0.20754716981132074, 0.1320754716981132) circle (1.5pt) node(n2){};
\fill[black] (-0.3962264150943396, 0.1320754716981132) circle (1.5pt) node(n3){};
\fill[black] (0.8113207547169811, -0.32075471698113206) circle (1.5pt) node(n4){};
\fill[black] (0.20754716981132074, 0.2830188679245283) circle (1.5pt) node(n5){};
\fill[black] (-0.3962264150943396, 0.2830188679245283) circle (1.5pt) node(n6){};
\fill[black] (0.660377358490566, -0.16981132075471697) circle (1.5pt) node(n7){};
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n3.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n1.center) to (n7.center);
\draw (n5.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{2}$ & $6$
 & $\frac{2t+2t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{3}+4t^{4}-6t^{5}}{(1-t)^{4}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{5}+9t^{6}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{5t^{8}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3k$ \\
$2$ & $\frac{120-106k+21k^{2}+k^{3}}{3!}$ \\
$3$ & $\frac{1104-1436k+674k^{2}-136k^{3}+10k^{4}}{4!}$ \\
$4$ & $\frac{25200-40140k+25520k^{2}-8325k^{3}+1475k^{4}-135k^{5}+5k^{6}}{6!}$ \\
$5$ & $\frac{362880-663696k+509004k^{2}-214676k^{3}+54649k^{4}-8624k^{5}+826k^{6}-44k^{7}+k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:GkHi@I@J}
&
[3, 3, 3, 3, 3, 1, 1, 1]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccccc}
0&0&0&1&0&0&1&1\\
0&0&0&0&1&0&1&1\\
0&0&0&0&0&1&1&1\\
1&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0\\
1&1&1&0&0&0&0&0\\
1&1&1&0&0&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.16666666666666666, -0.08333333333333333) circle (1.5pt) node(n0){};
\fill[black] (-1.0, -0.41666666666666663) circle (1.5pt) node(n1){};
\fill[black] (0.5, 0.08333333333333333) circle (1.5pt) node(n2){};
\fill[black] (-0.3333333333333333, -0.25) circle (1.5pt) node(n3){};
\fill[black] (-0.16666666666666666, 0.41666666666666663) circle (1.5pt) node(n4){};
\fill[black] (0.16666666666666666, 0.41666666666666663) circle (1.5pt) node(n5){};
\fill[black] (0.0, 0.25) circle (1.5pt) node(n6){};
\fill[black] (1.0, -0.41666666666666663) circle (1.5pt) node(n7){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n5.center);
\draw (n0.center) to (n6.center);
\draw (n1.center) to (n6.center);
\draw (n2.center) to (n6.center);
\draw (n0.center) to (n7.center);
\draw (n1.center) to (n7.center);
\draw (n2.center) to (n7.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $0$ & $\mathbf{2}$ & $6$
 & $\frac{2t+2t^{2}-t^{3}}{(1-t)^{2}}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{3}+7t^{4}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{10t^{6}}{(1-t)^{5}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{5t^{8}}{(1-t)^{7}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{10}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $3k$ \\
$2$ & $\frac{48-44k+10k^{2}}{2!}$ \\
$3$ & $\frac{1200-1540k+710k^{2}-140k^{3}+10k^{4}}{4!}$ \\
$4$ & $\frac{25200-40140k+25520k^{2}-8325k^{3}+1475k^{4}-135k^{5}+5k^{6}}{6!}$ \\
$5$ & $\frac{362880-663696k+509004k^{2}-214676k^{3}+54649k^{4}-8624k^{5}+826k^{6}-44k^{7}+k^{8}}{8!}$ \\
\end{tabular}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek?EAIPJ}
&
[3, 3, 3, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&2&1&0\\
0&0&0&1&0&2\\
0&0&0&0&2&1\\
2&1&0&0&0&0\\
1&0&2&0&0&0\\
0&2&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.33333333333333337) circle (1.5pt) node(n0){};
\fill[black] (0.4, -0.13333333333333336) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.26666666666666666) circle (1.5pt) node(n2){};
\fill[black] (0.6000000000000001, -0.33333333333333337) circle (1.5pt) node(n3){};
\fill[black] (-0.2, 0.4666666666666666) circle (1.5pt) node(n4){};
\fill[black] (0.2, 0.06666666666666665) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (-0.19999999999999996, -0.33333333333333337) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (-0.1, 0.36666666666666664) node[inner sep=0, fill=white]{[2]};
\draw (n1.center) to (n5.center);
\draw (0.30000000000000004, -0.033333333333333354) node[inner sep=0, fill=white]{[2]};
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $7$ & $7$ & $7$
 & $\frac{4t+3t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $12$ & $27$
 & $\frac{3t^{2}+3t^{3}-3t^{5}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$ & $\mathbf{1}$ & $6$
 & $\frac{t^{3}+2t^{4}+6t^{5}+4t^{6}-t^{7}}{(1-t)^{4}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{6}+3t^{7}-3t^{9}}{(1-t)^{6}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{3t^{9}+3t^{10}}{(1-t)^{7}}$ \\
$6$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7$ \\
$2$ & $\frac{-30+9k+3k^{2}}{2!}$ \\
$3$ & $\frac{-276+294k-102k^{2}+12k^{3}}{3!}$ \\
$4$ & $\frac{17640-13878k+3795k^{2}-345k^{3}-15k^{4}+3k^{5}}{5!}$ \\
$5$ & $\frac{241920-254304k+110184k^{2}-25200k^{3}+3210k^{4}-216k^{5}+6k^{6}}{6!}$ \\
$6$ & $\frac{6652800-7893840k+4028156k^{2}-1155420k^{3}+203889k^{4}-22680k^{5}+1554k^{6}-60k^{7}+k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@EAI@J}
&
[3, 3, 3, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&2&0&1\\
0&0&0&0&2&1\\
1&2&0&0&0&0\\
1&0&2&0&0&0\\
1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.33333333333333337) circle (1.5pt) node(n0){};
\fill[black] (0.4, -0.13333333333333336) circle (1.5pt) node(n1){};
\fill[black] (0.0, 0.26666666666666666) circle (1.5pt) node(n2){};
\fill[black] (0.6000000000000001, -0.33333333333333337) circle (1.5pt) node(n3){};
\fill[black] (-0.2, 0.4666666666666666) circle (1.5pt) node(n4){};
\fill[black] (0.2, 0.06666666666666665) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (0.5, -0.23333333333333336) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (-0.1, 0.36666666666666664) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $7$ & $7$ & $7$
 & $\frac{4t+3t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{3}$ & $\mathbf{11}$ & $23$
 & $\frac{3t^{2}+2t^{3}-t^{4}-2t^{5}+t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$
 & $\frac{2t^{4}+8t^{5}+2t^{6}-4t^{7}}{(1-t)^{4}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{6}+5t^{7}+2t^{8}-6t^{9}}{(1-t)^{6}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{9}+4t^{10}}{(1-t)^{7}}$ \\
$6$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $7$ \\
$2$ & $\frac{-6+k+3k^{2}}{2!}$ \\
$3$ & $\frac{156+28k-48k^{2}+8k^{3}}{3!}$ \\
$4$ & $\frac{31560-24662k+6945k^{2}-780k^{3}+15k^{4}+2k^{5}}{5!}$ \\
$5$ & $\frac{282240-289968k+122604k^{2}-27330k^{3}+3390k^{4}-222k^{5}+6k^{6}}{6!}$ \\
$6$ & $\frac{6652800-7893840k+4028156k^{2}-1155420k^{3}+203889k^{4}-22680k^{5}+1554k^{6}-60k^{7}+k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:Ek@I@I@J}
&
[3, 3, 3, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&0&1&1&1\\
0&0&0&1&1&1\\
0&0&0&1&1&1\\
1&1&1&0&0&0\\
1&1&1&0&0&0\\
1&1&1&0&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (0.6, 1.470274191579872e-08) circle (1.5pt) node(n0){};
\fill[black] (0.2999999865889551, 0.5196152756671465) circle (1.5pt) node(n1){};
\fill[black] (-0.30000002235174145, 0.5196152399043602) circle (1.5pt) node(n2){};
\fill[black] (-0.5999999821186067, -3.7750923246666275e-08) circle (1.5pt) node(n3){};
\fill[black] (-0.2999999329447756, -0.5196152462616627) circle (1.5pt) node(n4){};
\fill[black] (0.29999995082616876, -0.5196152462616627) circle (1.5pt) node(n5){};
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n2.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $4$ & $4$ & $4$ & $4$
 & $\frac{4t}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{8}$ & $19$
 & $\frac{8t^{3}+3t^{4}-2t^{5}}{(1-t)^{2}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$
 & $\frac{t^{4}+7t^{5}+12t^{6}}{(1-t)^{3}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{15t^{8}}{(1-t)^{5}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{10}}{(1-t)^{7}}$ \\
$6$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $4$ \\
$2$ & $-17+9k$ \\
$3$ & $\frac{330-162k+20k^{2}}{2!}$ \\
$4$ & $\frac{12600-9570k+2685k^{2}-330k^{3}+15k^{4}}{4!}$ \\
$5$ & $\frac{362880-361296k+147444k^{2}-31590k^{3}+3750k^{4}-234k^{5}+6k^{6}}{6!}$ \\
$6$ & $\frac{6652800-7893840k+4028156k^{2}-1155420k^{3}+203889k^{4}-22680k^{5}+1554k^{6}-60k^{7}+k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EgGEQI@N}
&
[3, 3, 3, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&1&1&0&1\\
0&0&0&1&1&1\\
1&0&0&0&2&0\\
1&1&0&0&0&1\\
0&1&2&0&0&0\\
1&1&0&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-1.0, -0.34482758620689663) circle (1.5pt) node(n0){};
\fill[black] (0.24137931034482768, 0.06896551724137931) circle (1.5pt) node(n1){};
\fill[black] (0.6551724137931035, -0.34482758620689663) circle (1.5pt) node(n2){};
\fill[black] (-0.17241379310344823, 0.27586206896551724) circle (1.5pt) node(n3){};
\fill[black] (0.44827586206896564, -0.13793103448275865) circle (1.5pt) node(n4){};
\fill[black] (-0.17241379310344823, 0.4827586206896552) circle (1.5pt) node(n5){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (0.5517241379310346, -0.24137931034482762) node[inner sep=0, fill=white]{[2]};
\draw (n0.center) to (n5.center);
\draw (n1.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $6$ & $6$ & $6$
 & $\frac{4t+2t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{2}$ & $\mathbf{10}$ & $22$
 & $\frac{2t^{2}+4t^{3}-2t^{4}-4t^{5}+t^{6}}{(1-t)^{3}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $2$
 & $\frac{2t^{4}+6t^{5}+3t^{6}-5t^{7}}{(1-t)^{4}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{7}+3t^{8}-8t^{9}}{(1-t)^{6}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{9}+5t^{10}}{(1-t)^{7}}$ \\
$6$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $6$ \\
$2$ & $\frac{-32+15k+k^{2}}{2!}$ \\
$3$ & $\frac{264-51k-27k^{2}+6k^{3}}{3!}$ \\
$4$ & $\frac{41880-33026k+9555k^{2}-1175k^{3}+45k^{4}+k^{5}}{5!}$ \\
$5$ & $\frac{322560-325632k+135024k^{2}-29460k^{3}+3570k^{4}-228k^{5}+6k^{6}}{6!}$ \\
$6$ & $\frac{6652800-7893840k+4028156k^{2}-1155420k^{3}+203889k^{4}-22680k^{5}+1554k^{6}-60k^{7}+k^{8}}{8!}$ \\
\end{tabular}
\end{center}
\end{absolutelynopagebreak}\newpage
\begin{absolutelynopagebreak}
\begin{center}
\begin{tabular}{ScSc}
sparse6 name & degree sequence
\\\hline
\text{:EgGE@IQN}
&
[3, 3, 3, 3, 3, 3]
\\[20pt]
adjacency matrix & image
\\\hline
$\left(\begin{array}{cccccc}
0&0&1&1&1&0\\
0&0&0&1&1&1\\
1&0&0&0&1&1\\
1&1&0&0&0&1\\
1&1&1&0&0&0\\
0&1&1&1&0&0\\
\end{array}\right)$
&\begin{tabular}{c}
\begin{tikzpicture}[scale =3, baseline]
\fill[black] (-0.9200000000000003, -0.4000000000000001) circle (1.5pt) node(n0){};
\fill[black] (-0.20000000000000007, 0.08) circle (1.5pt) node(n1){};
\fill[black] (1.0, -0.4000000000000001) circle (1.5pt) node(n2){};
\fill[black] (0.03999999999999997, 0.56) circle (1.5pt) node(n3){};
\fill[black] (-0.20000000000000007, -0.16000000000000006) circle (1.5pt) node(n4){};
\fill[black] (0.28, 0.32000000000000006) circle (1.5pt) node(n5){};
\draw (n0.center) to (n2.center);
\draw (n0.center) to (n3.center);
\draw (n1.center) to (n3.center);
\draw (n0.center) to (n4.center);
\draw (n1.center) to (n4.center);
\draw (n2.center) to (n4.center);
\draw (n1.center) to (n5.center);
\draw (n2.center) to (n5.center);
\draw (n3.center) to (n5.center);
\end{tikzpicture}
\end{tabular}\end{tabular}
\\
Betti numbers $\beta_i(B_k(\Gamma))$:
\\
\begin{tabular}{Sl|ScScScScScSc}
$i\backslash k$ & $0$ & $1$ & $2$ & $3$ & $4$ & Poincar\'e series\\\hline
$0$ & $1$ & $1$ & $1$ & $1$ & $1$
 & $\frac{1}{1-t}$ \\
$1$ & $\mathbf{0}$ & $\mathbf{4}$ & $5$ & $5$ & $5$
 & $\frac{4t+t^{2}}{1-t}$ \\
$2$ & $\mathbf{0}$ & $\mathbf{0}$ & $1$ & $\mathbf{9}$ & $19$
 & $\frac{t^{2}+7t^{3}+2t^{4}-t^{5}}{(1-t)^{2}}$ \\
$3$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{9t^{5}+2t^{6}-9t^{7}}{(1-t)^{4}}$ \\
$4$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{2t^{7}+13t^{8}}{(1-t)^{5}}$ \\
$5$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{6t^{10}}{(1-t)^{7}}$ \\
$6$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $\mathbf{0}$ & $0$
 & $\frac{t^{12}}{(1-t)^{9}}$ \\
\end{tabular}
\begin{tabular}{Sl|Sc}
$i$ & stable polynomial value
\\\hline
$0$ & $1$ \\
$1$ & $5$ \\
$2$ & $-17+9k$ \\
$3$ & $\frac{744-338k+30k^{2}+2k^{3}}{3!}$ \\
$4$ & $\frac{11640-8978k+2565k^{2}-322k^{3}+15k^{4}}{4!}$ \\
$5$ & $\frac{362880-361296k+147444k^{2}-31590k^{3}+3750k^{4}-234k^{5}+6k^{6}}{6!}$ \\
$6$ & $\frac{6652800-7893840k+4028156k^{2}-1155420k^{3}+203889k^{4}-22680k^{5}+1554k^{6}-60k^{7}+k^{8}}{8!}$ \\
\end{tabular}
